Redshift-Distance Survey of Early-Type Galaxies: Spectroscopic Data

We present central velocity dispersions and Mg$_2$ line indices for an all-sky sample of $\sim$ 1178 elliptical and S0 galaxies, of which 984 had no previous measures. This sample contains the largest set of homogeneous spectroscopic data for a uniform sample of elliptical galaxies in the nearby universe. These galaxies were observed as part of the ENEAR project, designed to study the peculiar motions and internal properties of the local early-type galaxies. Using 523 repeated observations of 317 galaxies obtained during different runs, the data are brought to a common zero-point. These multiple observations, taken during the many runs and different instrumental setups employed for this project, are used to derive statistical corrections to the data and are found to be relatively small, typically $\lsim$ 5% of the velocity dispersion and 0.01 mag in the \mg line-strength. Typical errors are about 8% in velocity dispersion and 0.01 mag in \mg, in good agreement with values published elsewhere.

==> (inline-0) <==
\begin{deluxetable}{lccrrcrcccccccc}
\tablecolumns{15}
\rotate
\tablewidth{0pt}
\tablenum{4}
\tabletypesize{\scriptsize}
\tablecaption{The Spectroscopic ENEAR Catalog}
\tablehead{
Name &$\alpha$ &$\delta$&                               T &  m$_{B}$& N$_{obs}$ & $cz_{hel}$ &                            $\epsilon_{cz_{hel}}$  & $\log_{10} \sigma$ &                  $\epsilon_{\log_{10} \sigma}$& N$_{Mg_2}$ & Mg$_2$ &           $\epsilon_{\rm{Mg}_2}$& Notes & Lit\\
 & (2000) & (2000) & & mag &  & $km s^{-1}$ &             $km s^{-1}$ &$km s^{-1}$ &$km s^{-1}$ & &  & & & \\
\tablevspace{5pt}
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8)             & (9) & (10) & (11) &                                             (12) & (13) & (14)  & (15)}
\startdata
ESO409G012    & 00:04:42.2 & -30:29:00& -5 & 14.23 &  1 &  8043 &  63 &  2.386 & 0.040 &  1 &  0.242 & 0.015 & 1 &   *  \\      
IC1529        & 00:05:13.3 & -11:30:12& -2 & 14.50 &  3 &  6726 &  25 &  2.258 & 0.022 &  3 &  0.255 & 0.014 & 1 &   \, \\      
NGC7832       & 00:06:28.4 & -03:42:58& -3 & 13.50 &  2 &  6202 &  19 &  2.351 & 0.032 &  2 &  0.285 & 0.016 & 1 &   \, \\      
UGC00061      & 00:07:23.8 & +47:02:26& -2 & 14.30 &  2 &  5354 &  52 &  2.312 & 0.031 &  2 &  0.303 & 0.013 & 1 &   \, \\      
NGC0043       & 00:13:00.8 & +30:54:55& -2 & 13.90 &  2 &  4846 &  20 &  2.298 & 0.042 &  2 &  0.323 & 0.013 & 1 &   \, \\      
UGC00130      & 00:13:56.9 & +30:52:58& -7 & 14.20 &  1 &  4791 &  30 &  2.146 & 0.042 &  1 &  0.273 & 0.017 & 1 &   \, \\      
NGC0050       & 00:14:44.5 & -07:20:38& -3 & 12.50 &  1 &  5468 &  22 &  2.422 & 0.026 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC0063       & 00:17:45.6 & +11:27:01& -5 & 12.60 &  2 &  1167 &  26 &  1.875 & 0.060 &  1 &  0.131 & 0.020 & 4, 3 &   \, \\   
NGC0068       & 00:18:18.7 & +30:04:17& -3 & 14.05 &  1 &  5790 &  29 &  2.414 & 0.032 &  1 &  0.304 & 0.013 & 1 &   \, \\      
NGC0078A      & 00:20:25.8 & +00:49:34& -2 & 14.50 &  1 &  5454 &  26 &  2.398 & 0.033 &  1 &  0.308 & 0.012 & 1 &   \, \\      
NGC0108       & 00:25:59.0 & +29:12:41& -2 & 13.30 &  2 &  4776 &  25 &  2.197 & 0.032 &  2 &  0.266 & 0.013 & 1 &   \, \\      
NGC0113       & 00:26:54.5 & -02:30:03& -3 & 14.00 &  1 &  4372 &  25 &  2.161 & 0.036 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC0125       & 00:28:50.1 & +02:50:17& -2 & 13.83 &  1 &  5263 &  24 &  2.105 & 0.062 &  1 &  0.212 & 0.012 & 1 &   \, \\      
NGC0128       & 00:29:15.0 & +02:51:51& -2 & 12.92 &  1 &  4210 &  21 &  2.383 & 0.029 &  0 &  0.000 & 0.000 & 1 &   \, \\      
ESO194G021    & 00:29:42.3 & -51:31:07& -2 & 14.40 &  1 &  3445 &  25 &  2.356 & 0.028 &  1 &  0.294 & 0.014 & 1 &   \, \\      
MCG+01-02-029 & 00:33:57.3 & +07:16:06& -2 & 14.50 &  1 &  5491 &  29 &  2.172 & 0.045 &  1 &  0.255 & 0.019 & 1 &   \, \\      
NGC0155       & 00:34:40.0 & -10:45:59& -2 & 14.00 &  1 &  6138 &  29 &  2.364 & 0.035 &  1 &  0.257 & 0.017 & 1 &   \, \\      
ESO242G014    & 00:34:32.5 & -43:39:22& -2 & 14.00 &  2 &  5940 &  22 &  2.174 & 0.026 &  2 &  0.285 & 0.027 & 1 &   \, \\      
NGC0160       & 00:36:03.9 & +23:57:30& -2 & 13.77 &  1 &  5216 &  29 &  2.346 & 0.031 &  1 &  0.297 & 0.016 & 1 &   \, \\      
NGC0163       & 00:36:00.0 & -10:07:17& -3 & 13.50 &  1 &  5981 &  25 &  2.403 & 0.027 &  0 &  0.000 & 0.000 & 1 &   \, \\      
ESO112G008    & 00:35:51.2 & -59:41:36& -2 & 14.26 &  1 & 10115 &  20 &  2.477 & 0.029 &  1 &  0.305 & 0.015 & 1 &   \, \\      
NGC0179       & 00:37:46.4 & -17:51:01& -5 & 13.90 &  7 &  6020 &  22 &  2.409 & 0.022 &  7 &  0.286 & 0.016 & 1 &   *  \\      
NGC0183       & 00:38:29.1 & +29:30:42& -5 & 13.80 &  1 &  5416 &  31 &  2.396 & 0.029 &  1 &  0.293 & 0.018 & 1 &   \, \\      
NGC0193       & 00:39:18.7 & +03:19:52& -3 & 14.30 &  2 &  4394 &  24 &  2.303 & 0.027 &  2 &  0.293 & 0.011 & 1 &   \, \\      
UGC00411      & 00:39:29.5 & +25:38:38& -3 & 14.50 &  1 &  4595 &  29 &  2.204 & 0.046 &  1 &  0.261 & 0.016 & 1 &   \, \\      
NGC0205       & 00:40:22.5 & +41:41:11& -5 &  9.40 &  2 &   857 &  29 &  1.736 & 0.047 &  2 &  0.100 & 0.021 & 1 &   \, \\      
NGC0223       & 00:42:15.8 & +00:50:43& -5 & 14.50 &  1 &  5352 &  25 &  2.073 & 0.046 &  1 &  0.189 & 0.019 & 1 &   \, \\      
NGC0226       & 00:42:54.1 & +32:34:46& -5 & 14.40 &  1 &  4854 &  42 &  1.622 & 0.059 &  1 &  0.164 & 0.021 & 5 &   \, \\      
NGC0235       & 00:42:52.5 & -23:32:25& -2 & 14.00 &  1 &  6712 &  28 &  2.297 & 0.022 &  0 &  0.000 & 0.000 & 1 &   \, \\      
IC0048        & 00:43:34.3 & -08:11:11& -2 & 14.50 &  1 &  5944 &  43 &  2.293 & 0.021 &  1 &  0.227 & 0.013 & 1 &   \, \\      
NGC0233       & 00:43:36.6 & +30:35:15& -5 & 13.80 &  1 &  5422 &  27 &  2.352 & 0.035 &  1 &  0.239 & 0.017 & 1 &   \, \\      
NGC0252       & 00:48:01.4 & +27:37:29& -2 & 13.40 &  1 &  4924 &  31 &  2.357 & 0.024 &  1 &  0.306 & 0.016 & 1 &   \, \\      
MCG-01-03-018 & 00:50:27.6 & -05:51:30& -3 & 13.50 &  2 &  5731 &  29 &  2.361 & 0.040 &  2 &  0.307 & 0.017 & 1 &   \, \\      
NGC0273       & 00:50:48.4 & -06:53:09& -2 & 13.50 &  1 &  4740 &  22 &  2.228 & 0.042 &  1 &  0.280 & 0.016 & 1 &   \, \\      
NGC0274       & 00:51:01.9 & -07:03:27& -2 & 13.50 &  3 &  1694 &  25 &  2.044 & 0.037 &  2 &  0.245 & 0.024 & 1 &   *  \\      
NGC0277       & 00:51:17.2 & -08:35:48& -3 & 14.00 &  3 &  4316 &  27 &  2.325 & 0.033 &  3 &  0.270 & 0.014 & 1 &   \, \\      
NGC0279       & 00:52:09.2 & -02:13:04& -2 & 14.00 &  1 &  3929 &  23 &  1.910 & 0.041 &  1 &  0.109 & 0.017 & 1 &   \, \\      
ESO079G007A   & 00:52:25.4 & -65:13:37& -2 & 14.00 &  2 &  6644 &  62 &  2.045 & 0.052 &  1 &  0.151 & 0.017 & 3 &   \, \\      
ESO002G010    & 00:52:45.2 & -83:51:26& -3 & 14.40 &  1 &  4689 &  20 &  2.460 & 0.038 &  1 &  0.321 & 0.017 & 1 &   \, \\      
NGC0304       & 00:56:06.5 & +24:07:29& -2 & 14.00 &  1 &  4988 &  31 &  2.349 & 0.033 &  1 &  0.269 & 0.014 & 1 &   \, \\      
MCG-01-03-049 & 00:58:10.9 & -08:13:01& -3 & 14.50 &  2 &  4588 &  27 &  2.235 & 0.020 &  2 &  0.248 & 0.019 & 1 &   \, \\      
UGC00612      & 00:59:00.9 & +23:51:09& -5 & 14.50 &  1 &  5078 &  27 &  2.042 & 0.048 &  1 &  0.196 & 0.015 & 3 &   \, \\      
IC1609        & 00:59:46.6 & -40:20:03& -2 & 14.30 &  1 &  6976 &  26 &  2.322 & 0.026 &  1 &  0.268 & 0.013 & 1 &   \, \\      
NGC0349       & 01:01:50.8 & -06:48:00& -3 & 14.00 &  2 &  5989 &  25 &  1.966 & 0.035 &  2 &  0.200 & 0.019 & 1 &   \, \\      
MCG-01-03-079 & 01:03:10.7 & -03:36:33& -5 & 14.50 &  1 &  2551 &  33 &  1.689 & 0.072 &  1 &  0.095 & 0.018 & 3 &   \, \\      
NGC0357       & 01:03:22.3 & -06:20:20& -2 & 12.50 &  1 &  2393 &  16 &  2.210 & 0.021 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC0384       & 01:07:25.4 & +32:17:33& -5 & 14.45 &  1 &  4196 &  23 &  2.363 & 0.018 &  1 &  0.282 & 0.014 & 1 &   \, \\      
NGC0393       & 01:08:36.9 & +39:38:35& -3 & 13.30 &  1 &  6102 &  28 &  2.367 & 0.033 &  1 &  0.321 & 0.013 & 1 &   \, \\      
ESO013G012    & 01:07:01.0 & -80:18:24& -2 & 13.56 &  1 &  4145 &  27 &  2.104 & 0.043 &  1 &  0.197 & 0.013 & 1 &   \, \\      
IC1628        & 01:08:47.2 & -28:34:55& -3 & 14.40 &  2 &  5736 &  47 &  2.290 & 0.036 &  2 &  0.314 & 0.019 & 1 &   \, \\      
IC1639        & 01:11:46.6 & -00:39:52& -5 & 14.20 &  2 &  5355 &  21 &  1.962 & 0.038 &  2 &  0.209 & 0.018 & 1 &   \, \\      
NGC0420       & 01:12:09.7 & +32:07:21& -2 & 13.40 &  1 &  4940 &  21 &  2.356 & 0.036 &  1 &  0.250 & 0.014 & 1 &   *  \\      
NGC0429       & 01:12:57.5 & -00:20:42& -2 & 14.40 &  1 &  5619 &  23 &  2.319 & 0.051 &  1 &  0.270 & 0.015 & 1 &   \, \\      
NGC0430       & 01:13:00.1 & -00:15:10& -5 & 13.60 &  1 &  5322 &  25 &  2.418 & 0.040 &  1 &  0.295 & 0.016 & 1 &   *  \\      
NGC0431       & 01:14:04.7 & +33:42:12& -2 & 14.00 &  1 &  5728 &  20 &  2.296 & 0.037 &  1 &  0.292 & 0.016 & 1 &   \, \\      
NGC0442       & 01:14:38.7 & -01:01:15& -3 & 14.50 &  2 &  5568 &  21 &  2.296 & 0.029 &  2 &  0.264 & 0.013 & 1 &   \, \\      
ESO352G028    & 01:15:00.7 & -32:14:37& -2 & 13.90 &  1 &  5849 &  25 &  2.167 & 0.018 &  1 &  0.285 & 0.018 & 1 &   \, \\      
NGC0448       & 01:15:16.5 & -01:37:35& -2 & 13.20 &  2 &  1927 &  20 &  2.032 & 0.032 &  2 &  0.251 & 0.022 & 1 &   *  \\      
NGC0455       & 01:15:57.3 & +05:10:39& -2 & 13.90 &  3 &  5294 &  17 &  2.317 & 0.024 &  3 &  0.244 & 0.020 & 1 &   \, \\      
IC0090        & 01:16:30.3 & -07:58:37& -3 & 14.50 &  1 &  5572 &  39 &  2.286 & 0.036 &  1 &  0.301 & 0.016 & 1 &   \, \\      
NGC0484       & 01:19:34.9 & -58:31:28& -2 & 13.60 &  1 &  5105 &  26 &  2.331 & 0.044 &  1 &  0.254 & 0.016 & 1 &   \, \\      
ESO476G004    & 01:21:07.2 & -26:43:36& -2 & 13.70 &  1 &  5865 &  25 &  2.289 & 0.040 &  1 &  0.256 & 0.015 & 1 &   \, \\      
ZH-59         & 01:22:32.1 & -02:24:35& -2 & 15.35 &  1 &  5271 &  41 &  2.091 & 0.028 &  1 &  0.202 & 0.016 & 1 &   \, \\      
NGC0502       & 01:22:55.5 & +09:02:56& -2 & 13.80 &  1 &  2547 &  16 &  2.089 & 0.037 &  1 &  0.235 & 0.014 & 1 &   *  \\      
IC0100        & 01:22:53.7 & -04:38:34& -3 & 14.50 &  1 &  5257 &  20 &  2.421 & 0.026 &  1 &  0.320 & 0.017 & 1 &   \, \\      
ESO244G022    & 01:22:52.4 & -42:33:54& -2 & 14.40 &  1 &  6995 &  20 &  2.277 & 0.017 &  1 &  0.291 & 0.018 & 1 &   \, \\      
NGC0504       & 01:23:28.0 & +33:12:16& -2 & 14.00 &  1 &  4987 &  45 &  2.471 & 0.023 &  1 &  0.311 & 0.016 & 1 &   \, \\      
NGC0507       & 01:23:40.1 & +33:15:22& -5 & 13.00 &  1 &  4941 &  29 &  2.468 & 0.018 &  1 &  0.327 & 0.018 & 1 &   \, \\      
NGC0508       & 01:23:40.6 & +33:16:52& -5 & 14.50 &  1 &  5498 &  24 &  2.332 & 0.043 &  1 &  0.329 & 0.019 & 1 &   \, \\      
NGC0516       & 01:24:08.2 & +09:33:05& -2 & 14.30 &  1 &  2456 &  26 &  1.670 & 0.065 &  1 &  0.169 & 0.018 & 1 &   \, \\      
NGC0517       & 01:24:43.9 & +33:25:45& -2 & 13.60 &  2 &  4204 &  18 &  2.339 & 0.036 &  2 &  0.275 & 0.014 & 1 &   \, \\      
NGC0525       & 01:24:52.5 & +09:42:08& -2 & 14.50 &  2 &  2151 &  47 &  1.905 & 0.049 &  2 &  0.208 & 0.028 & 1 &   \, \\      
MCG-01-04-040 & 01:25:04.0 & -04:42:31& -2 & 14.50 &  1 &  5768 &  26 &  2.272 & 0.033 &  1 &  0.205 & 0.018 & 1 &   \, \\      
NGC0528       & 01:25:33.7 & +33:40:16& -2 & 13.70 &  1 &  4807 &  28 &  2.387 & 0.033 &  1 &  0.306 & 0.018 & 1 &   *  \\      
IC1700        & 01:25:24.5 & +14:51:50& -5 & 14.30 &  1 &  6356 &  19 &  2.345 & 0.018 &  1 &  0.245 & 0.016 & 1 &   \, \\      
NGC0529       & 01:25:40.3 & +34:42:47& -3 & 13.10 &  2 &  4822 &  18 &  2.395 & 0.036 &  2 &  0.305 & 0.013 & 1 &   \, \\      
NGC0533       & 01:25:31.5 & +01:45:35& -5 & 13.44 &  2 &  5521 &  30 &  2.468 & 0.029 &  2 &  0.336 & 0.015 & 1 &   *  \\      
NGC0541       & 01:25:44.4 & -01:22:45& -3 & 14.00 &  4 &  5394 &  20 &  2.359 & 0.022 &  4 &  0.340 & 0.019 & 1 &   *  \\      
NGC0545       & 01:25:59.1 & -01:20:25& -3 & 13.70 &  2 &  5391 &  92 &  2.434 & 0.025 &  2 &  0.326 & 0.013 & 1 &   *  \\      
ZH-10         & 01:25:58.0 & -01:17:19& -2 &  0.00 &  1 &  5300 &  20 &  2.418 & 0.043 &  1 &  0.323 & 0.020 & 4 &   \, \\      
NGC0547       & 01:26:00.9 & -01:20:43& -5 & 13.40 &  1 &  5521 &  16 &  2.449 & 0.037 &  1 &  0.337 & 0.018 & 1 &   *  \\      
UGC01032      & 01:27:32.4 & +19:10:39& -2 & 13.80 &  1 &  5078 &  35 &  1.826 & 0.054 &  0 &  0.000 & 0.000 & 3 &   \, \\      
NGC0560       & 01:27:25.6 & -01:54:43& -3 & 14.41 &  1 &  5456 &  74 &  2.405 & 0.041 &  1 &  0.337 & 0.017 & 1 &   *  \\      
ESO296G034    & 01:30:28.4 & -41:17:45& -2 & 14.40 &  1 &  6503 &  26 &  2.141 & 0.019 &  1 &  0.250 & 0.011 & 1 &   \, \\      
NGC0586       & 01:31:36.8 & -06:53:38& -2 & 14.50 &  1 &  1894 &  70 &  2.022 & 0.046 &  1 &  0.167 & 0.014 & 1 &   \, \\      
NGC0599       & 01:32:53.5 & -12:11:16& -3 & 14.00 &  1 &  5496 &  22 &  2.260 & 0.041 &  1 &  0.276 & 0.016 & 1 &   \, \\      
NGC0632       & 01:37:17.4 & +05:52:36& -2 & 13.50 &  2 &  3169 &  45 &  1.956 & 0.038 &  0 &  0.000 & 0.000 & 1 &   \, \\      
UGC01169      & 01:38:47.4 & +01:04:18& -2 & 14.20 &  1 &  4986 &  34 &  2.150 & 0.018 &  1 &  0.165 & 0.012 & 1 &   \, \\      
NGC0641       & 01:38:39.1 & -42:31:40& -5 & 13.00 &  7 &  6410 &  20 &  2.405 & 0.019 &  7 &  0.294 & 0.016 & 1 &   *  \\      
ESO244G045    & 01:38:58.4 & -46:34:30& -3 & 14.00 &  1 &  6606 &  25 &  2.308 & 0.027 &  1 &  0.276 & 0.015 & 1 &   \, \\      
NGC0656       & 01:42:27.3 & +26:08:34& -2 & 13.50 &  1 &  3855 &  29 &  2.147 & 0.019 &  1 &  0.250 & 0.014 & 1 &   \, \\      
UGC01214      & 01:43:57.7 & +02:20:59& -2 & 14.00 &  1 &  5177 &  23 &  2.115 & 0.033 &  1 &  0.396 & 0.012 & 3 &   \, \\      
NGC0670       & 01:47:25.0 & +27:53:09& -2 & 13.04 &  1 &  3683 &  18 &  2.236 & 0.036 &  1 &  0.228 & 0.017 & 1 &   \, \\      
IC1729        & 01:47:55.3 & -26:53:31& -3 & 13.00 &  2 &  1499 &  24 &  2.125 & 0.019 &  2 &  0.248 & 0.029 & 1 &   \, \\      
IC0162        & 01:48:53.5 & +10:31:17& -2 & 14.20 &  3 &  5271 &  64 &  2.153 & 0.063 &  2 &  0.279 & 0.025 & 1 &   \, \\      
NGC0682       & 01:49:04.4 & -14:58:29& -3 & 14.00 &  1 &  5615 &  21 &  2.299 & 0.034 &  1 &  0.282 & 0.015 & 1 &   \, \\      
IC0164        & 01:49:08.3 & -03:54:15& -3 & 14.00 &  2 &  5252 &  29 &  2.337 & 0.031 &  2 &  0.300 & 0.011 & 1 &   \, \\      
ESO477G007    & 01:49:24.4 & -26:44:43& -2 & 14.40 &  1 &  5878 &  50 &  2.345 & 0.030 &  1 &  0.360 & 0.013 & 1 &   \, \\      
NGC0694       & 01:50:58.5 & +21:59:48& -2 & 13.70 &  2 &  2946 &  19 &  1.857 & 0.061 &  1 &  0.196 & 0.020 & 4 &   \, \\      
UGC01325      & 01:51:37.2 & +08:15:25& -5 & 14.20 &  1 &  5520 &  16 &  2.388 & 0.034 &  1 &  0.290 & 0.018 & 1 &   \, \\      
NGC0711       & 01:52:27.8 & +17:30:44& -2 & 14.50 &  1 &  4881 &  47 &  2.363 & 0.018 &  1 &  0.311 & 0.017 & 1 &   \, \\      
NGC0703       & 01:52:39.6 & +36:10:18& -3 & 14.50 &  2 &  4895 &  58 &  2.295 & 0.026 &  2 &  0.327 & 0.016 & 1 &   \, \\      
UGC01353      & 01:53:23.0 & +36:57:20& -3 & 14.40 &  1 &  5296 &  45 &  2.308 & 0.043 &  1 &  0.285 & 0.018 & 1 &   \, \\      
ESO197G010    & 01:53:12.7 & -49:33:33& -2 & 13.90 &  1 &  6256 &  29 &  2.445 & 0.042 &  1 &  0.321 & 0.014 & 1 &   \, \\      
MCG-02-05-072 & 01:54:03.2 & -14:15:11& -2 & 14.50 &  1 &  1459 &  30 &  2.030 & 0.048 &  1 &  0.140 & 0.018 & 4 &   \, \\      
NGC0731       & 01:54:56.2 & -09:00:39& -3 & 14.00 &  3 &  3888 &  26 &  2.178 & 0.032 &  3 &  0.266 & 0.015 & 1 &   \, \\      
NGC0770       & 01:59:13.5 & +18:57:16& -5 & 14.20 &  3 &  2530 &  18 &  1.995 & 0.038 &  3 &  0.209 & 0.016 & 1 &   \, \\      
ESO153G003    & 01:58:18.2 & -54:13:02& -2 & 14.30 &  1 &  6523 &  26 &  2.397 & 0.034 &  1 &  0.261 & 0.014 & 1 &   \, \\      
NGC0774       & 01:59:34.8 & +14:00:29& -2 & 14.40 &  1 &  4632 &  23 &  2.321 & 0.046 &  1 &  0.294 & 0.018 & 1 &   \, \\      
NGC0776       & 01:59:54.5 & +23:38:40& -3 & 13.40 &  1 &  4877 &  10 &  2.194 & 0.026 &  1 &  0.243 & 0.015 & 1 &   \, \\      
UGC01503      & 02:01:19.9 & +33:19:46& -5 & 14.40 &  3 &  5098 &  25 &  2.054 & 0.043 &  3 &  0.192 & 0.019 & 1 &   \, \\      
IC1768        & 02:00:49.9 & -25:01:36& -2 & 14.50 &  1 &  4480 &  36 &  2.168 & 0.039 &  1 &  0.262 & 0.013 & 1 &   \, \\      
NGC0785       & 02:01:40.0 & +31:49:36& -3 & 13.90 &  1 &  4985 &  27 &  2.215 & 0.032 &  1 &  0.311 & 0.012 & 1 &   \, \\      
NGC0790       & 02:01:21.7 & -05:22:14& -2 & 14.00 &  1 &  5340 &  26 &  2.284 & 0.037 &  1 &  0.276 & 0.017 & 1 &   \, \\      
IC0195        & 02:03:44.6 & +14:42:32& -2 & 14.30 &  1 &  3599 &  28 &  2.211 & 0.055 &  1 &  0.256 & 0.017 & 1 &   \, \\      
IC0196        & 02:03:49.6 & +14:44:20& -3 & 14.20 &  3 &  3629 &  15 &  2.182 & 0.030 &  3 &  0.264 & 0.016 & 1 &   \, \\      
NGC0809       & 02:04:18.8 & -08:44:08& -2 & 14.50 &  1 &  5388 &  29 &  2.205 & 0.035 &  1 &  0.260 & 0.013 & 1 &   \, \\      
NGC0807       & 02:04:55.9 & +28:59:16& -5 & 13.80 &  1 &  4721 &  30 &  2.326 & 0.047 &  1 &  0.252 & 0.013 & 1 &   \, \\      
ESO197G021    & 02:04:32.4 & -52:10:22& -2 & 14.20 &  1 &  6000 &  27 &  2.420 & 0.030 &  1 &  0.306 & 0.018 & 1 &   \, \\      
UGC01590      & 02:06:04.3 & +29:47:34& -3 & 14.00 &  1 &  4965 &  28 &  2.426 & 0.026 &  1 &  0.290 & 0.014 & 1 &   \, \\      
ESO354G034    & 02:05:45.5 & -32:40:36& -2 & 13.30 &  1 &  5896 &  23 &  2.167 & 0.030 &  1 &  0.285 & 0.016 & 1 &   \, \\      
NGC0822       & 02:06:39.3 & -41:09:27& -5 & 14.10 &  1 &  5417 &  28 &  2.250 & 0.039 &  1 &  0.264 & 0.015 & 1 &   *  \\      
NGC0823       & 02:07:20.1 & -25:26:34& -2 & 14.00 &  1 &  4431 &  23 &  2.110 & 0.042 &  1 &  0.229 & 0.012 & 1 &   \, \\      
NGC0830       & 02:08:58.9 & -07:46:00& -3 & 14.50 &  2 &  3860 &  19 &  2.121 & 0.034 &  1 &  0.239 & 0.014 & 1 &   \, \\      
NGC0833       & 02:09:20.8 & -10:08:00& -2 & 14.50 &  1 &  3880 &  25 &  2.278 & 0.036 &  1 &  0.273 & 0.015 & 1 &   \, \\      
NGC0838       & 02:09:38.5 & -10:08:47& -2 & 14.00 &  1 &  3888 &  36 &  2.076 & 0.036 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC0842       & 02:09:49.3 & -07:46:56& -2 & 14.50 &  1 &  3873 &  21 &  2.200 & 0.055 &  1 &  0.260 & 0.014 & 1 &   \, \\      
ESO478G012    & 02:11:21.8 & -25:01:10& -2 & 14.40 &  1 &  9772 &  55 &  2.415 & 0.028 &  1 &  0.332 & 0.017 & 1 &   \, \\      
NGC0862       & 02:13:02.6 & -42:01:59& -3 & 14.10 &  3 &  5385 &  28 &  2.235 & 0.034 &  2 &  0.268 & 0.023 & 1 &   \, \\      
NGC0855       & 02:14:03.8 & +27:52:36& -5 & 13.00 &  2 &   594 &  25 &  1.774 & 0.152 &  1 &  0.086 & 0.019 & 1 &   \, \\      
UGC01735      & 02:15:38.3 & +35:31:24& -3 & 14.00 &  2 &  8125 &  25 &  2.307 & 0.037 &  2 &  0.318 & 0.051 & 1 &   \, \\      
NGC0875       & 02:17:04.9 & +01:14:38& -2 & 14.20 &  1 &  6382 &  26 &  2.301 & 0.026 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC0890       & 02:22:01.1 & +33:15:57& -2 & 12.50 &  1 &  3889 &  21 &  2.284 & 0.029 &  1 &  0.295 & 0.012 & 1 &   \, \\      
MCG-02-07-002 & 02:21:47.1 & -10:01:25& -3 & 14.50 &  1 &  5244 &  25 &  2.359 & 0.042 &  1 &  0.275 & 0.014 & 1 &   \, \\      
NGC0909       & 02:25:22.9 & +42:02:08& -5 & 14.50 &  1 &  4965 &  39 &  2.262 & 0.042 &  1 &  0.286 & 0.016 & 1 &   *  \\      
NGC0910       & 02:25:26.8 & +41:49:27& -5 & 14.50 &  1 &  5207 &  22 &  2.387 & 0.020 &  1 &  0.341 & 0.019 & 1 &   \, \\      
NGC0911       & 02:25:42.4 & +41:57:22& -5 & 14.00 &  1 &  5764 &  44 &  2.366 & 0.031 &  1 &  0.337 & 0.013 & 1 &   \, \\      
NGC0924       & 02:26:47.0 & +20:29:50& -2 & 13.80 &  1 &  4458 &  56 &  2.396 & 0.030 &  1 &  0.299 & 0.015 & 1 &   \, \\      
ESO545G017    & 02:27:02.2 & -19:15:15& -2 & 14.40 &  1 &  9898 &  28 &  2.434 & 0.025 &  1 &  0.326 & 0.017 & 1 &   \, \\      
NGC0936       & 02:27:37.4 & -01:09:20& -2 & 11.28 &  3 &  1426 &  23 &  2.274 & 0.027 &  3 &  0.291 & 0.013 & 1 &   *  \\      
NGC0938       & 02:28:33.6 & +20:17:01& -5 & 13.80 &  1 &  4066 &  34 &  2.333 & 0.023 &  1 &  0.279 & 0.013 & 1 &   \, \\      
NGC0940       & 02:29:27.5 & +31:38:24& -2 & 13.40 &  1 &  5173 &  29 &  2.264 & 0.021 &  1 &  0.217 & 0.015 & 1 &   \, \\      
NGC0942       & 02:29:10.3 & -10:50:11& -2 & 14.50 &  2 &  4450 &  22 &  2.300 & 0.035 &  2 &  0.214 & 0.014 & 1 &   \, \\      
NGC0943       & 02:29:09.6 & -10:49:42& -2 & 14.50 &  1 &  4686 &  27 &  2.350 & 0.041 &  1 &  0.297 & 0.013 & 1 &   \, \\      
NGC0946       & 02:30:38.5 & +42:13:58& -2 & 14.50 &  2 &  5772 &  44 &  2.294 & 0.042 &  2 &  0.246 & 0.011 & 1 &   \, \\      
NGC0953       & 02:31:09.9 & +29:35:18& -5 & 14.50 &  1 &  4724 &  26 &  2.375 & 0.029 &  1 &  0.300 & 0.018 & 1 &   \, \\      
IC0232        & 02:31:11.6 & +01:15:56& -2 & 14.20 &  1 &  6366 &  30 &  2.331 & 0.043 &  1 &  0.246 & 0.016 & 1 &   *  \\      
IC1813        & 02:30:49.1 & -34:13:14& -2 & 14.40 &  1 &  4552 &  37 &  2.178 & 0.042 &  1 &  0.224 & 0.019 & 1 &   \, \\      
NGC0962       & 02:32:39.8 & +28:04:12& -5 & 14.20 &  1 &  4608 &  27 &  2.323 & 0.041 &  1 &  0.269 & 0.018 & 1 &   \, \\      
NGC0967       & 02:32:12.8 & -17:12:59& -3 & 14.00 &  1 &  8667 &  28 &  2.455 & 0.026 &  1 &  0.349 & 0.015 & 1 &   \, \\      
UGC02018      & 02:32:40.2 & +00:15:35& -2 & 14.30 &  1 &  6198 &  24 &  2.321 & 0.025 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC0968       & 02:34:06.2 & +34:28:47& -5 & 13.80 &  2 &  3607 &  25 &  2.262 & 0.033 &  2 &  0.287 & 0.011 & 1 &   \, \\      
NGC0969       & 02:34:08.0 & +32:56:47& -2 & 13.50 &  1 &  4524 &  30 &  2.299 & 0.044 &  1 &  0.296 & 0.015 & 1 &   \, \\      
UGC02051      & 02:34:05.1 & +01:21:04& -2 & 14.40 &  1 &  6559 &  30 &  2.126 & 0.020 &  1 &  0.212 & 0.016 & 1 &   \, \\      
NGC0978A      & 02:34:47.1 & +32:50:45& -3 & 13.30 &  3 &  4761 &  28 &  2.371 & 0.029 &  3 &  0.313 & 0.015 & 1 &   \, \\      
IC0241        & 02:37:54.2 & +02:19:38& -3 & 14.50 &  1 &  6954 &  22 &  2.337 & 0.036 &  1 &  0.306 & 0.016 & 1 &   \, \\      
NGC0996       & 02:38:39.6 & +41:38:52& -5 & 14.50 &  1 &  4379 &  36 &  2.392 & 0.017 &  1 &  0.363 & 0.016 & 1 &   \, \\      
NGC1016       & 02:38:19.7 & +02:07:05& -5 & 13.30 &  1 &  6658 &  17 &  2.487 & 0.023 &  0 &  0.000 & 0.000 & 1 &   *  \\      
ESO545G040    & 02:38:11.3 & -20:10:01& -2 & 13.90 &  1 &  1474 &  25 &  1.855 & 0.057 &  1 &  0.172 & 0.019 & 1, 3 &   \, \\   
ESO545G042    & 02:39:29.1 & -19:50:30& -2 & 14.20 &  1 &  4662 &  50 &  2.056 & 0.057 &  1 &  0.204 & 0.016 & 1 &   \, \\      
NGC1041       & 02:40:25.3 & -05:26:26& -3 & 14.00 &  1 &  7082 &  27 &  2.287 & 0.027 &  1 &  0.286 & 0.015 & 1 &   \, \\      
NGC1045       & 02:40:29.2 & -11:16:41& -3 & 13.50 &  1 &  4727 &  27 &  2.495 & 0.035 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC1052       & 02:41:04.9 & -08:15:22& -3 & 12.50 &  1 &  1485 &  12 &  2.272 & 0.038 &  1 &  0.300 & 0.017 & 3 &   *  \\      
IC1833        & 02:41:38.7 & -28:10:19& -2 & 13.90 &  1 &  4967 &  41 &  2.197 & 0.040 &  1 &  0.257 & 0.015 & 1 &   \, \\      
NGC1053       & 02:43:11.9 & +41:30:43& -2 & 14.00 &  1 &  4722 &  64 &  2.468 & 0.020 &  1 &  0.355 & 0.017 & 1 &   \, \\      
ESO154G009    & 02:42:55.5 & -54:34:36& -2 & 14.06 &  2 &  9725 &  16 &  2.441 & 0.030 &  2 &  0.322 & 0.013 & 1 &   \, \\      
ESO479G030    & 02:44:02.7 & -26:11:10& -2 & 14.40 &  1 & 10587 &  35 &  2.301 & 0.026 &  1 &  0.268 & 0.015 & 1 &   \, \\      
ESO479G033    & 02:45:39.2 & -24:48:55& -2 & 14.00 &  1 &  6833 &  19 &  2.356 & 0.035 &  1 &  0.258 & 0.016 & 1 &   \, \\      
ESO479G038    & 02:46:33.6 & -24:51:58& -2 & 14.00 &  2 &  6813 &  22 &  2.368 & 0.042 &  2 &  0.297 & 0.015 & 1 &   \, \\      
ESO479G043    & 02:47:35.9 & -25:08:55& -2 & 14.30 &  1 &  6545 &  26 &  1.724 & 0.061 &  1 &  0.177 & 0.020 & 4 &   \, \\      
ESO480G003    & 02:48:08.1 & -22:45:18& -2 & 14.40 &  1 &  4650 &  34 &  2.105 & 0.030 &  1 &  0.162 & 0.016 & 1 &   \, \\      
IC0257        & 02:49:45.9 & +46:58:37& -3 & 14.50 &  1 &  7772 &  70 &  2.560 & 0.039 &  1 &  0.357 & 0.016 & 1 &   \, \\      
IC1858        & 02:49:08.3 & -31:17:23& -2 & 13.70 &  1 &  6073 &  22 &  2.334 & 0.040 &  1 &  0.236 & 0.015 & 1 &   \, \\      
NGC1106       & 02:50:40.6 & +41:40:18& -2 & 13.70 &  1 &  4264 &  38 &  2.165 & 0.024 &  1 &  0.188 & 0.016 & 3 &   \, \\      
IC1860        & 02:49:34.3 & -31:11:20& -5 & 12.90 &  1 &  6855 &  32 &  2.386 & 0.044 &  1 &  0.314 & 0.018 & 1 &   \, \\      
UGC02328      & 02:51:18.0 & +37:27:58& -5 & 13.80 &  1 &  4978 &  29 &  2.346 & 0.045 &  1 &  0.330 & 0.017 & 1 &   \, \\      
ESO480G005    & 02:51:08.6 & -26:56:49& -2 & 14.40 &  2 &  6996 &  28 &  2.269 & 0.105 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC1124       & 02:51:35.9 & -25:42:07& -2 & 14.40 &  2 &  6746 &  41 &  2.231 & 0.036 &  2 &  0.264 & 0.017 & 1 &   \, \\      
ESO247G008    & 02:51:42.8 & -42:45:01& -2 & 14.40 &  1 &  5520 &  26 &  2.384 & 0.035 &  1 &  0.291 & 0.014 & 3 &   \, \\      
NGC1132       & 02:52:51.9 & -01:16:28& -5 & 13.90 &  1 &  6964 &  17 &  2.381 & 0.045 &  1 &  0.278 & 0.020 & 1 &   *  \\      
IC1864        & 02:53:39.4 & -34:11:48& -5 & 14.00 &  1 &  4546 &  22 &  2.333 & 0.036 &  1 &  0.273 & 0.013 & 1 &   \, \\      
NGC1138       & 02:56:35.8 & +43:02:52& -2 & 14.10 &  1 &  2385 &  37 &  2.149 & 0.034 &  1 &  0.300 & 0.018 & 1 &   \, \\      
ESO417G006    & 02:56:21.6 & -32:11:09& -2 & 14.40 &  1 &  4927 &  32 &  2.130 & 0.034 &  1 &  0.259 & 0.015 & 3 &   \, \\      
NGC1153       & 02:58:10.8 & +03:21:41& -5 & 13.50 &  1 &  3066 &  22 &  2.348 & 0.021 &  1 &  0.325 & 0.017 & 1 &   \, \\      
UGC02446      & 02:58:41.5 & +03:26:05& -5 & 14.40 &  1 &  3104 &  28 &  1.903 & 0.063 &  1 &  0.193 & 0.018 & 1 &   \, \\      
NGC1162       & 02:58:55.9 & -12:23:53& -5 & 14.00 &  2 &  3910 &  43 &  2.290 & 0.027 &  2 &  0.287 & 0.017 & 1 &   \, \\      
NGC1161       & 03:01:14.1 & +44:53:49& -2 & 12.60 &  2 &  1975 &  31 &  2.553 & 0.028 &  2 &  0.313 & 0.015 & 1 &   \, \\      
NGC1167       & 03:01:42.6 & +35:12:19& -2 & 14.00 &  1 &  4954 &  31 &  2.233 & 0.023 &  1 &  0.287 & 0.017 & 3 &   \, \\      
ESO417G011    & 03:01:15.2 & -28:28:04& -2 & 14.00 &  1 &  6375 &  18 &  2.252 & 0.026 &  1 &  0.290 & 0.015 & 1 &   \, \\      
NGC1200       & 03:03:54.3 & -11:59:33& -3 & 14.00 &  2 &  4048 &  20 &  2.309 & 0.037 &  2 &  0.309 & 0.016 & 1 &   \, \\      
NGC1201       & 03:04:08.4 & -26:04:02& -5 & 11.84 &  1 &  1680 &  21 &  2.212 & 0.029 &  1 &  0.305 & 0.016 & 1 &   *  \\      
NGC1198       & 03:06:12.8 & +41:51:02& -3 & 14.00 &  2 &  1609 &  31 &  1.936 & 0.035 &  2 &  0.132 & 0.018 & 1 &   \, \\      
NGC1209       & 03:06:03.2 & -15:36:42& -3 & 13.00 &  2 &  2641 &  19 &  2.363 & 0.026 &  2 &  0.293 & 0.013 & 1 &   *  \\      
UGC02559      & 03:09:18.3 & +42:58:17& -2 & 14.50 &  2 &  5661 &  35 &  2.332 & 0.033 &  2 &  0.276 & 0.014 & 1 &   \, \\      
NGC1222       & 03:08:57.4 & -02:57:06& -3 & 14.50 &  1 &  2398 &  45 &  2.076 & 0.048 &  0 &  0.000 & 0.000 & 1 &   \, \\      
IC1895        & 03:09:36.3 & -25:15:13& -2 & 14.00 &  1 &  3876 &  65 &  2.100 & 0.047 &  1 &  0.250 & 0.018 & 3 &   \, \\      
NGC1226       & 03:11:05.5 & +35:23:14& -5 & 14.50 &  2 &  6161 &  33 &  2.433 & 0.016 &  2 &  0.352 & 0.013 & 1 &   \, \\      
NGC1238       & 03:10:52.6 & -10:44:51& -3 & 14.50 &  2 &  4949 &  41 &  2.345 & 0.023 &  2 &  0.309 & 0.015 & 1 &   \, \\      
NGC1239       & 03:10:53.7 & -02:33:10& -2 & 14.61 &  1 &  8643 &  20 &  2.401 & 0.029 &  1 &  0.318 & 0.013 & 1 &   \, \\      
ESO481G007    & 03:12:08.2 & -25:07:52& -2 & 13.70 &  1 &  6484 &  39 &  2.257 & 0.033 &  1 &  0.281 & 0.015 & 4 &   \, \\      
NGC1248       & 03:12:48.5 & -05:13:28& -2 & 14.00 &  1 &  2220 &  21 &  2.020 & 0.043 &  0 &  0.000 & 0.000 & 1 &   \, \\      
ESO417G021    & 03:13:15.9 & -31:39:07& -3 & 14.10 &  1 &  4160 &  29 &  2.335 & 0.038 &  1 &  0.244 & 0.012 & 1 &   \, \\      
NGC1250       & 03:15:21.2 & +41:21:18& -2 & 14.20 &  2 &  6160 &  40 &  2.352 & 0.038 &  2 &  0.295 & 0.016 & 1 &   \, \\      
NGC1266       & 03:16:00.8 & -02:25:37& -2 & 14.50 &  3 &  2185 &  36 &  2.032 & 0.040 &  1 &  0.148 & 0.016 & 1 &   \, \\      
IC0310        & 03:16:42.9 & +41:19:30& -2 & 13.12 &  2 &  5678 &  51 &  2.349 & 0.037 &  2 &  0.306 & 0.017 & 1 &   *  \\      
NGC1260       & 03:17:27.2 & +41:24:17& -2 & 14.20 &  3 &  5749 &  39 &  2.288 & 0.021 &  2 &  0.262 & 0.014 & 1 &   *  \\      
NGC1284       & 03:17:45.6 & -10:17:20& -2 & 14.00 &  2 &  8760 &  40 &  2.446 & 0.022 &  2 &  0.320 & 0.013 & 1 &   \, \\      
NGC1270       & 03:18:57.9 & +41:28:12& -5 & 14.40 &  2 &  5001 &  61 &  2.631 & 0.029 &  2 &  0.373 & 0.017 & 1 &   *  \\      
NGC1272       & 03:19:21.3 & +41:29:25& -3 & 14.50 &  2 &  3740 &  94 &  2.475 & 0.018 &  2 &  0.326 & 0.017 & 1,17 &   *  \\   
NGC1274       & 03:19:41.0 & +41:32:56& -5 & 15.10 &  1 &  6395 &  96 &  2.317 & 0.042 &  1 &  0.326 & 0.016 & 1 &   *  \\      
NGC1297       & 03:19:14.5 & -19:06:02& -2 & 12.87 &  5 &  1578 &  25 &  2.035 & 0.033 &  5 &  0.290 & 0.021 & 1 &   \, \\      
NGC1298       & 03:20:13.1 & -02:06:51& -5 & 14.20 &  1 &  6548 &  22 &  2.267 & 0.037 &  1 &  0.262 & 0.018 & 1 &   *  \\      
NGC1305       & 03:21:23.0 & -02:19:01& -2 & 13.50 &  1 &  6225 &  75 &  2.422 & 0.046 &  1 &  0.293 & 0.013 & 1 &   \, \\      
NGC1316       & 03:22:41.5 & -37:12:27& -2 &  9.93 &  3 &  1743 &  22 &  2.345 & 0.028 &  3 &  0.248 & 0.013 & 1 &   *  \\      
NGC1315       & 03:23:06.7 & -21:22:29& -2 & 13.70 &  1 &  1610 &  26 &  1.750 & 0.061 &  1 &  0.202 & 0.021 & 1 &   \, \\      
IC1919        & 03:26:02.0 & -32:53:45& -2 & 14.00 &  1 &  1327 &  32 &  1.637 & 0.060 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC1331       & 03:26:28.3 & -21:21:21& -3 & 14.46 &  1 &  1204 &  84 &  1.741 & 0.065 &  1 &  0.179 & 0.020 & 1 &   \, \\      
NGC1336       & 03:26:31.1 & -35:42:52& -2 & 13.80 &  2 &  1447 &  26 &  1.905 & 0.070 &  2 &  0.183 & 0.031 & 5 &   \, \\      
MCG-06-08-017 & 03:26:42.7 & -35:02:25& -2 & 15.32 &  2 & 15708 &  49 &  2.376 & 0.021 &  2 &  0.303 & 0.024 & 1 &   \, \\      
ESO358G006    & 03:27:17.6 & -34:31:37& -5 & 14.30 &  2 &  1254 &  30 &  1.666 & 0.056 &  2 &  0.151 & 0.022 & 5 &   \, \\      
NGC1341       & 03:27:57.9 & -37:09:03& -3 & 13.21 &  1 &  1857 &  20 &  1.905 & 0.034 &  1 &  0.119 & 0.018 & 1 &   \, \\      
NGC1339       & 03:28:06.5 & -32:17:05& -5 & 12.63 &  1 &  1331 &  24 &  2.154 & 0.033 &  1 &  0.303 & 0.014 & 1 &   *  \\      
NGC1344       & 03:28:19.1 & -31:04:05& -5 & 11.51 &  1 &  1205 &  19 &  2.210 & 0.036 &  1 &  0.260 & 0.014 & 1 &   *  \\      
NGC1351A      & 03:28:48.6 & -35:10:42& -2 & 14.02 &  1 &  1374 &  47 &  1.742 & 0.053 &  1 &  0.177 & 0.017 & 3, 4 &   \, \\   
NGC1351       & 03:30:34.8 & -34:51:12& -2 & 12.91 &  1 &  1723 &  12 &  2.143 & 0.034 &  1 &  0.255 & 0.013 & 1 &   *  \\      
ESO548G033    & 03:32:28.6 & -18:56:53& -2 & 14.10 &  1 &  1652 &  29 &  1.858 & 0.056 &  1 &  0.164 & 0.019 & 1 &   \, \\      
ESO155G046    & 03:31:54.9 & -54:53:19& -7 & 14.50 &  1 & 13678 &  45 &  2.399 & 0.042 &  1 &  0.316 & 0.017 & 1 &   \, \\      
UGC02783      & 03:34:18.5 & +39:21:24& -5 & 14.20 &  1 &  6181 &  41 &  2.476 & 0.023 &  1 &  0.345 & 0.015 & 1 &   \, \\      
UGC02784      & 03:34:19.1 & +39:32:44& -2 & 14.30 &  2 &  6104 &  33 &  2.321 & 0.038 &  2 &  0.277 & 0.013 & 1 &   \, \\      
NGC1362       & 03:33:52.9 & -20:16:57& -2 & 14.00 &  1 &  1176 &  29 &  1.960 & 0.029 &  1 &  0.223 & 0.016 & 1 &   \, \\      
NGC1366       & 03:33:53.2 & -31:11:35& -2 & 13.13 &  1 &  1258 &  35 &  2.057 & 0.042 &  1 &  0.267 & 0.018 & 1 &   \, \\      
MCG-06-08-027 & 03:34:29.6 & -35:32:48& -5 & 14.81 &  1 &  1293 &  61 &  2.162 & 0.018 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC1370       & 03:35:14.6 & -20:22:22& -2 & 13.70 &  2 &  1034 &  31 &  1.845 & 0.042 &  1 &  0.142 & 0.020 & 3 &   \, \\      
NGC1373       & 03:34:59.1 & -35:10:15& -5 & 14.27 &  1 &  1383 &  11 &  1.772 & 0.050 &  1 &  0.184 & 0.018 & 5 &   \, \\      
NGC1374       & 03:35:16.4 & -35:13:34& -2 & 12.56 &  1 &  1320 &  12 &  2.190 & 0.031 &  1 &  0.278 & 0.016 & 1 &   *  \\      
ESO358G025    & 03:35:33.4 & -32:27:54& -2 & 14.10 &  1 &  1437 &  30 &  1.739 & 0.053 &  1 &  0.113 & 0.016 & 1 &   \, \\      
IC0335        & 03:35:30.8 & -34:26:47& -5 & 13.16 &  2 &  1640 &  22 &  1.915 & 0.046 &  2 &  0.220 & 0.016 & 1 &   \, \\      
NGC1379       & 03:36:03.2 & -35:26:25& -5 & 12.33 &  2 &  1347 &  12 &  2.027 & 0.054 &  2 &  0.251 & 0.017 & 1 &   *  \\      
NGC1377       & 03:36:39.2 & -20:54:05& -2 & 13.70 &  1 &  1760 &  30 &  1.916 & 0.047 &  0 &  0.000 & 0.000 & 3 &   \, \\      
NGC1381       & 03:36:31.3 & -35:17:39& -2 & 12.60 &  1 &  1725 &  12 &  2.151 & 0.033 &  1 &  0.257 & 0.014 & 1 &   *  \\      
NGC1369       & 03:36:45.0 & -36:15:22& -2 & 13.69 &  1 &  1414 &  29 &  1.751 & 0.064 &  1 &  0.174 & 0.016 & 1 &   \, \\      
MCG-06-09-008 & 03:36:54.0 & -35:22:27& -2 & 14.77 &  1 &  1710 &  32 &  1.779 & 0.057 &  1 &  0.187 & 0.017 & 1 &   \, \\      
NGC1387       & 03:36:57.1 & -35:30:23& -2 & 12.09 &  1 &  1296 &  16 &  2.231 & 0.030 &  1 &  0.290 & 0.016 & 1 &   \, \\      
NGC1382       & 03:37:08.5 & -35:11:41& -2 & 13.56 &  3 &  1783 &  31 &  1.886 & 0.041 &  3 &  0.206 & 0.018 & 1 &   \, \\      
NGC1389       & 03:37:11.6 & -35:44:41& -2 & 12.65 &  1 &   947 &  15 &  2.104 & 0.038 &  1 &  0.239 & 0.014 & 1 &   *  \\      
NGC1383       & 03:37:39.3 & -18:20:21& -2 & 14.00 &  1 &  1939 &  19 &  2.237 & 0.032 &  1 &  0.226 & 0.017 & 1 &   \, \\      
NGC1390       & 03:37:52.0 & -19:00:32& -2 & 13.80 &  1 &  1211 &  33 &  1.628 & 0.070 &  1 &  0.102 & 0.019 & 1 &   \, \\      
NGC1396       & 03:38:06.3 & -35:26:25& -3 & 14.82 &  1 &   836 &  32 &  1.812 & 0.040 &  1 &  0.122 & 0.018 & 1 &   \, \\      
NGC1395       & 03:38:29.7 & -23:01:39& -5 & 11.44 &  1 &  1724 &  23 &  2.397 & 0.032 &  1 &  0.321 & 0.017 & 1 &   *  \\      
NGC1393       & 03:38:38.4 & -18:25:41& -2 & 13.80 &  1 &  2127 &  26 &  2.049 & 0.030 &  1 &  0.209 & 0.016 & 1 &   \, \\      
NGC1399       & 03:38:29.0 & -35:26:58& -5 & 11.11 &  1 &  1425 &  15 &  2.500 & 0.025 &  1 &  0.336 & 0.017 & 1 &   *  \\      
NGC1394       & 03:39:06.8 & -18:17:35& -2 & 14.30 &  1 &  4220 &  30 &  2.290 & 0.027 &  1 &  0.268 & 0.016 & 1 &   \, \\      
NGC1404       & 03:38:51.7 & -35:35:35& -5 & 11.46 &  1 &  1916 &  12 &  2.418 & 0.030 &  1 &  0.310 & 0.016 & 1 &   *  \\      
NGC1403       & 03:39:10.8 & -22:23:18& -5 & 12.90 &  3 &  4227 &  28 &  2.282 & 0.028 &  3 &  0.274 & 0.014 & 1 &   *  \\      
NGC1401       & 03:39:21.9 & -22:43:24& -2 & 13.40 &  1 &  1495 &  28 &  1.918 & 0.048 &  1 &  0.209 & 0.020 & 1 &   \, \\      
NGC1400       & 03:39:30.5 & -18:41:17& -3 & 12.34 &  3 &   574 &  26 &  2.395 & 0.023 &  3 &  0.302 & 0.019 & 1 &   *  \\      
IC0343        & 03:40:06.9 & -18:26:36& -2 & 14.10 &  1 &  1812 &  30 &  1.911 & 0.055 &  1 &  0.164 & 0.017 & 1 &   \, \\      
NGC1407       & 03:40:12.3 & -18:34:51& -3 & 11.06 &  1 &  1814 &  28 &  2.424 & 0.038 &  1 &  0.331 & 0.018 & 1 &   *  \\      
ESO548G068    & 03:40:19.1 & -18:55:53& -2 & 14.20 &  2 &  1693 &  26 &  2.080 & 0.046 &  2 &  0.197 & 0.022 & 1 &   \, \\      
NGC1412       & 03:40:29.2 & -26:51:43& -2 & 13.90 &  1 &  1770 &  12 &  1.886 & 0.036 &  1 &  0.226 & 0.016 & 1 &   \, \\      
NGC1419       & 03:40:42.5 & -37:30:42& -5 & 14.30 &  1 &  1574 &  25 &  2.068 & 0.048 &  1 &  0.227 & 0.015 & 1 &   *  \\      
NGC1416       & 03:41:02.8 & -22:43:07& -2 & 14.26 &  1 &  2060 &  24 &  2.243 & 0.052 &  0 &  0.000 & 0.000 & 1 &   \, \\      
ESO548G076    & 03:41:31.9 & -19:54:21& -2 & 14.00 &  2 &  1488 &  43 &  2.137 & 0.045 &  0 &  0.000 & 0.000 & 5 &   \, \\      
IC0347        & 03:42:32.5 & -04:17:57& -2 & 14.00 &  1 &  4428 &  20 &  2.158 & 0.018 &  1 &  0.201 & 0.012 & 1 &   \, \\      
NGC1427       & 03:42:19.4 & -35:23:36& -2 & 12.20 &  1 &  1410 &  12 &  2.214 & 0.038 &  1 &  0.237 & 0.014 & 1 &   *  \\      
NGC1428       & 03:42:23.0 & -35:09:12& -2 & 14.30 &  1 &  1637 &  47 &  1.912 & 0.056 &  1 &  0.215 & 0.017 & 1 &   \, \\      
UGC02836      & 03:43:57.0 & +39:17:42& -3 & 13.80 &  2 &  5052 &  46 &  2.210 & 0.031 &  2 &  0.180 & 0.013 & 3 &   \, \\      
NGC1426       & 03:42:48.9 & -22:06:29& -5 & 12.57 &  3 &  1438 &  27 &  2.168 & 0.022 &  3 &  0.259 & 0.016 & 1 &   *  \\      
MCG-06-09-023 & 03:42:45.5 & -33:55:13& -5 & 14.44 &  1 &  1268 &  37 &  1.686 & 0.067 &  1 &  0.106 & 0.016 & 1 &   \, \\      
ESO549G007    & 03:44:11.4 & -19:19:09& -2 & 14.40 &  1 &  1527 &  11 &  1.713 & 0.051 &  1 &  0.236 & 0.017 & 5 &   \, \\      
NGC1439       & 03:44:50.2 & -21:55:20& -5 & 12.84 &  1 &  1673 &  23 &  2.141 & 0.019 &  1 &  0.277 & 0.016 & 1 &   *  \\      
NGC1440       & 03:45:03.4 & -18:16:03& -2 & 12.95 &  1 &  1597 &  27 &  2.322 & 0.019 &  1 &  0.258 & 0.013 & 1 &   \, \\      
ESO358G059    & 03:45:03.5 & -35:58:22& -5 & 14.10 &  2 &  1042 &  18 &  1.691 & 0.047 &  2 &  0.145 & 0.018 & 1 &   \, \\      
NGC1453       & 03:46:27.1 & -03:58:09& -3 & 13.50 &  1 &  3920 &  22 &  2.521 & 0.023 &  1 &  0.329 & 0.017 & 1 &   *  \\      
NGC1460       & 03:46:14.2 & -36:41:44& -2 & 13.90 &  1 &  1341 &  20 &  1.781 & 0.052 &  1 &  0.154 & 0.021 & 1 &   \, \\      
NGC1461       & 03:48:27.3 & -16:23:37& -2 & 13.50 &  1 &  1459 &  36 &  2.312 & 0.021 &  1 &  0.262 & 0.013 & 1 &   *  \\      
IC2006        & 03:54:28.4 & -35:58:02& -3 & 12.53 &  1 &  1355 &  12 &  2.086 & 0.042 &  1 &  0.280 & 0.019 & 3 &   *  \\      
NGC1490       & 03:53:34.5 & -66:01:02& -5 & 14.30 &  1 &  5533 &  40 &  2.439 & 0.033 &  1 &  0.309 & 0.016 & 1 &   \, \\      
NGC1469       & 04:00:27.8 & +68:34:40& -2 & 14.50 &  2 &  1102 &  43 &  2.317 & 0.039 &  2 &  0.395 & 0.011 & 1 &   \, \\      
NGC1497       & 04:02:07.1 & +23:07:59& -2 & 14.50 &  1 &  6298 &  49 &  2.396 & 0.035 &  1 &  0.307 & 0.019 & 1 &   \, \\      
ESO250G005    & 04:04:35.1 & -46:02:35& -2 & 14.00 &  3 &  1230 &  33 &  1.739 & 0.056 &  1 &  0.121 & 0.019 & 3 &   \, \\      
ESO550G008    & 04:07:36.4 & -21:25:45& -5 & 14.50 &  2 &  1855 &  95 &  1.943 & 0.031 &  0 &  0.000 & 0.000 & 3 &   \, \\      
NGC1521       & 04:08:18.9 & -21:03:06& -5 & 12.66 &  1 &  4224 &  50 &  2.383 & 0.029 &  1 &  0.292 & 0.011 & 1 &   *  \\      
ESO004G010    & 03:59:48.2 & -84:05:39& -2 & 14.20 &  1 &  4948 &  28 &  2.260 & 0.040 &  1 &  0.253 & 0.012 & 1 &   \, \\      
IC2035        & 04:09:01.5 & -45:31:04& -5 & 12.44 &  3 &  1498 &  25 &  2.021 & 0.039 &  3 &  0.164 & 0.023 & 1 &   \, \\      
NGC1537       & 04:13:41.0 & -31:38:46& -5 & 11.88 &  1 &  1416 &  25 &  2.196 & 0.030 &  1 &  0.264 & 0.017 & 1 &   *  \\      
IC0362        & 04:16:42.6 & -12:11:58& -3 & 14.36 &  4 &  8971 &  50 &  2.404 & 0.036 &  4 &  0.312 & 0.027 & 1 &   \, \\      
NGC1550       & 04:19:37.9 & +02:24:35& -5 & 14.00 &  5 &  3784 &  33 &  2.472 & 0.021 &  4 &  0.326 & 0.016 & 1 &   \, \\      
NGC1552       & 04:20:17.6 & -00:41:35& -2 & 14.40 &  1 &  4967 &  44 &  2.442 & 0.019 &  0 &  0.000 & 0.000 & 1 &   \, \\      
IC2059        & 04:20:26.3 & -31:43:30& -2 & 14.20 &  1 &  2831 &  27 &  2.124 & 0.020 &  1 &  0.279 & 0.017 & 1 &   \, \\      
NGC1567       & 04:21:08.6 & -48:15:17& -2 & 14.00 &  1 &  4619 &  23 &  2.194 & 0.058 &  1 &  0.224 & 0.018 & 1 &   \, \\      
NGC1571       & 04:22:08.8 & -43:37:44& -2 & 12.80 &  1 &  4508 &  23 &  2.317 & 0.040 &  1 &  0.284 & 0.015 & 1 &   \, \\      
ESO157G030    & 04:27:32.5 & -54:11:48& -2 & 14.10 &  1 &  1471 &  28 &  1.826 & 0.054 &  0 &  0.000 & 0.000 & 3 &   \, \\      
NGC1595       & 04:28:21.8 & -47:48:57& -5 & 13.66 &  1 &  4792 &  26 &  2.259 & 0.052 &  1 &  0.274 & 0.014 & 1 &   *  \\      
NGC1587       & 04:30:39.6 & +00:39:43& -5 & 13.45 &  1 &  3614 &  23 &  2.428 & 0.035 &  1 &  0.309 & 0.015 & 1 &   *  \\      
NGC1600       & 04:31:39.9 & -05:05:16& -3 & 13.50 &  1 &  4713 &  25 &  2.506 & 0.024 &  1 &  0.328 & 0.014 & 1 &   *  \\      
MCG+00-12-054 & 04:36:30.2 & -02:51:58& -2 & 14.50 &  1 &  4522 &  49 &  2.281 & 0.021 &  1 &  0.270 & 0.015 & 1 &   \, \\      
ESO484G037    & 04:36:34.9 & -22:26:47& -2 & 14.30 &  2 & 20717 &  19 &  2.395 & 0.081 &  2 &  0.316 & 0.015 & 1 &   \, \\      
ESO084G026    & 04:36:20.8 & -65:08:32& -2 & 14.00 &  1 &  5497 &  26 &  2.320 & 0.044 &  1 &  0.307 & 0.016 & 1 &   \, \\      
ESO084G028    & 04:37:17.4 & -62:35:00& -3 & 14.00 &  1 &  6350 &  21 &  2.292 & 0.034 &  1 &  0.240 & 0.013 & 1 &   \, \\      
NGC1638       & 04:41:36.2 & -01:48:31& -3 & 13.60 &  5 &  3280 &  19 &  2.163 & 0.032 &  5 &  0.214 & 0.016 & 1 &   \, \\      
NGC1653       & 04:45:47.1 & -02:23:34& -5 & 12.90 &  4 &  4347 &  23 &  2.374 & 0.025 &  4 &  0.287 & 0.014 & 1 &   *  \\      
NGC1656       & 04:45:53.2 & -05:08:11& -2 & 14.50 &  1 &  3769 &  22 &  2.128 & 0.046 &  1 &  0.294 & 0.015 & 1 &   \, \\      
MCG-02-13-009 & 04:48:12.6 & -13:40:01& -5 & 14.50 &  1 &  5644 &  22 &  2.286 & 0.031 &  1 &  0.251 & 0.013 & 1 &   \, \\      
NGC1666       & 04:48:32.7 & -06:34:13& -2 & 14.00 &  1 &  2753 &  22 &  2.184 & 0.034 &  0 &  0.000 & 0.000 & 1 &   \, \\      
IC0395        & 04:49:34.3 & +00:15:11& -2 & 13.90 &  2 &  6357 &  34 &  2.334 & 0.034 &  2 &  0.297 & 0.019 & 1 &   \, \\      
NGC1705       & 04:54:13.6 & -53:21:43& -2 & 13.06 &  1 &   651 &  28 &  1.852 & 0.064 &  1 &  0.165 & 0.017 & 3 &   \, \\      
NGC1710       & 04:57:16.9 & -15:17:20& -3 & 14.50 &  1 &  5059 &  26 &  2.421 & 0.053 &  1 &  0.297 & 0.014 & 1 &   \, \\      
NGC1713       & 04:58:54.4 & -00:29:20& -5 & 13.90 &  3 &  4431 &  20 &  2.281 & 0.020 &  3 &  0.328 & 0.012 & 1 &   *  \\      
NGC1700       & 04:56:56.0 & -04:51:56& -5 & 12.39 &  1 &  3914 &  31 &  2.442 & 0.022 &  1 &  0.278 & 0.012 & 1 &   *  \\      
ESO552G051    & 05:02:04.9 & -17:28:27& -2 & 14.40 &  1 &  6745 &  20 &  2.158 & 0.019 &  1 &  0.247 & 0.011 & 1 &   \, \\      
ESO486G019    & 05:03:16.5 & -22:49:55& -2 & 14.30 &  2 &  4602 &  49 &  2.281 & 0.034 &  2 &  0.233 & 0.017 & 1 &   \, \\      
ESO553G012    & 05:09:01.7 & -20:15:20& -2 & 14.10 &  2 &  4576 &  22 &  2.311 & 0.044 &  2 &  0.283 & 0.014 & 1 &   \, \\      
ESO553G014    & 05:09:17.0 & -18:42:55& -2 & 14.30 &  2 &  7428 &  16 &  2.079 & 0.035 &  2 &  0.274 & 0.010 & 1 &   \, \\      
NGC1819       & 05:11:46.3 & +05:12:01& -2 & 13.70 &  2 &  4534 &  37 &  2.190 & 0.036 &  0 &  0.000 & 0.000 & 3 &   \, \\      
ESO015G018    & 05:05:24.0 & -81:18:41& -2 & 14.30 &  1 &  4890 &  26 &  2.221 & 0.032 &  1 &  0.268 & 0.017 & 1 &   \, \\      
ESO159G003    & 05:16:09.1 & -54:06:17& -2 & 13.20 &  1 &  3994 &  22 &  2.035 & 0.036 &  1 &  0.251 & 0.011 & 1 &   \, \\      
IC2122        & 05:19:01.1 & -37:05:16& -2 & 14.20 &  1 &  4717 &  26 &  2.352 & 0.037 &  1 &  0.291 & 0.013 & 1 &   \, \\      
ESO486G057    & 05:20:35.0 & -26:47:05& -2 & 14.40 &  2 & 13715 &  18 &  2.430 & 0.015 &  2 &  0.325 & 0.016 & 1 &   \, \\      
NGC1930       & 05:25:56.6 & -46:43:47& -5 & 13.10 &  2 &  4320 &  23 &  2.274 & 0.033 &  2 &  0.273 & 0.014 & 1 &   *  \\      
NGC1947       & 05:26:47.5 & -63:45:41& -2 & 12.09 &  1 &  1175 &  24 &  2.237 & 0.029 &  1 &  0.217 & 0.016 & 1 &   \, \\      
NGC1979       & 05:34:01.1 & -23:18:36& -3 & 12.85 &  1 &  1702 &  45 &  2.076 & 0.038 &  1 &  0.232 & 0.014 & 1 &   \, \\      
NGC1989       & 05:34:23.5 & -30:48:03& -3 & 14.13 &  2 & 10752 &  27 &  2.494 & 0.046 &  2 &  0.347 & 0.027 & 1 &   \, \\      
ESO423G024    & 05:34:41.1 & -29:13:54& -3 & 13.13 &  1 &  3940 &  10 &  2.249 & 0.043 &  1 &  0.251 & 0.016 & 1 &   \, \\      
NGC1993       & 05:35:25.4 & -17:48:54& -5 & 13.41 &  3 &  3135 &  19 &  2.176 & 0.036 &  3 &  0.270 & 0.016 & 1 &   \, \\      
ESO488G007    & 05:45:27.7 & -25:55:49& -3 & 13.89 &  2 & 13092 &  61 &  2.347 & 0.023 &  2 &  0.357 & 0.017 & 1 &   \, \\      
ESO488G009    & 05:45:29.8 & -25:55:56& -3 & 14.11 &  1 & 12830 &  24 &  2.189 & 0.025 &  1 &  0.298 & 0.017 & 1 &   \, \\      
NGC2073       & 05:45:53.9 & -21:59:57& -3 & 13.44 &  3 &  2983 &  16 &  2.191 & 0.027 &  3 &  0.270 & 0.019 & 1 &   \, \\      
ESO554G035    & 05:47:47.5 & -19:51:60& -2 & 14.10 &  2 &  8532 &  42 &  2.392 & 0.078 &  2 &  0.286 & 0.021 & 1 &   \, \\      
NGC2089       & 05:47:51.6 & -17:36:08& -3 & 12.93 &  5 &  2986 &  18 &  2.308 & 0.026 &  5 &  0.286 & 0.018 & 1 &   \, \\      
ESO554G038    & 05:48:36.2 & -18:40:17& -2 & 13.63 &  3 &  2082 &  30 &  1.993 & 0.036 &  3 &  0.210 & 0.032 & 1 &   \, \\      
ESO488G027    & 05:48:38.0 & -25:28:42& -3 & 14.02 &  2 & 11933 &  85 &  2.397 & 0.015 &  2 &  0.298 & 0.043 & 1 &   \, \\      
ESO363G027    & 05:48:27.7 & -32:58:37& -3 & 14.20 &  2 & 11163 &  46 &  2.536 & 0.025 &  2 &  0.329 & 0.018 & 1 &   \, \\      
NGC2106       & 05:50:46.6 & -21:34:01& -2 & 13.12 &  2 &  1915 &  64 &  2.102 & 0.046 &  2 &  0.228 & 0.015 & 1 &   \, \\      
NGC2128       & 06:04:34.3 & +57:37:40& -3 & 13.70 &  1 &  2964 &  45 &  2.416 & 0.027 &  1 &  0.326 & 0.020 & 1 &   \, \\      
NGC2178       & 06:02:47.7 & -63:45:50& -3 & 13.64 &  1 &  8059 &  50 &  2.493 & 0.036 &  1 &  0.354 & 0.019 & 1 &   \, \\      
NGC2187A      & 06:03:48.3 & -69:34:59& -5 & 13.28 &  1 &  3992 &  35 &  2.395 & 0.044 &  1 &  0.306 & 0.015 & 1 &   \, \\      
D49-025       & 06:06:47.0 & -33:48:54& -3 & 14.73 &  1 & 11488 &  91 &  2.407 & 0.043 &  1 &  0.317 & 0.015 & 1 &   *  \\      
NGC2191       & 06:08:23.9 & -52:30:44& -2 & 13.26 &  2 &  4502 &  76 &  2.282 & 0.019 &  2 &  0.232 & 0.014 & 1 &   \, \\      
D49-021       & 06:09:33.0 & -33:50:31& -2 & 16.24 &  1 & 11279 &  90 &  2.159 & 0.049 &  1 &  0.345 & 0.015 & 1 &   *  \\      
ESO205G027    & 06:09:39.5 & -47:37:21& -3 & 14.08 &  2 &  8943 &  37 &  2.505 & 0.034 &  2 &  0.332 & 0.018 & 1 &   \, \\      
ESO086G062    & 06:08:52.0 & -65:43:49& -3 & 13.57 &  1 & 10970 &  45 &  2.548 & 0.018 &  1 &  0.312 & 0.014 & 1 &   \, \\      
D49-033       & 06:10:55.4 & -33:44:14& -2 & 15.79 &  1 & 11680 &  93 &  2.276 & 0.031 &  1 &  0.287 & 0.019 & 1 &   *  \\      
NGC2205       & 06:10:32.8 & -62:32:18& -3 & 13.71 &  1 &  8319 &  33 &  2.414 & 0.048 &  1 &  0.301 & 0.015 & 1 &   \, \\      
ESO425G014    & 06:13:02.6 & -27:43:46& -3 & 13.62 &  3 &  2930 &  28 &  2.297 & 0.038 &  3 &  0.281 & 0.017 & 1 &   \, \\      
NGC2211       & 06:18:30.5 & -18:32:16& -2 & 13.70 &  1 &  1986 &  20 &  2.148 & 0.052 &  1 &  0.234 & 0.015 & 1 &   \, \\      
ESO489G035    & 06:18:59.4 & -24:37:49& -3 & 13.55 &  1 &  2725 &  20 &  2.406 & 0.044 &  1 &  0.298 & 0.016 & 4 &   \, \\      
ESO489G037    & 06:19:17.0 & -24:27:57& -2 & 13.56 &  1 &  2733 &  20 &  2.105 & 0.047 &  1 &  0.207 & 0.015 & 1 &   \, \\      
NGC2208       & 06:22:34.7 & +51:54:34& -2 & 14.00 &  2 &  5816 &  49 &  2.352 & 0.032 &  2 &  0.282 & 0.017 & 1 &   \, \\      
ESO425G019    & 06:21:26.2 & -28:06:53& -3 & 13.38 &  2 &  6707 &  47 &  2.417 & 0.025 &  2 &  0.297 & 0.022 & 1 &   \, \\      
NGC2230       & 06:21:27.7 & -64:59:34& -3 & 14.08 &  1 &  8001 &  25 &  2.464 & 0.041 &  1 &  0.353 & 0.016 & 1 &   \, \\      
NGC2235       & 06:22:22.0 & -64:56:04& -5 & 14.00 &  1 &  8290 &  47 &  2.427 & 0.030 &  1 &  0.362 & 0.017 & 1 &   \, \\      
ESO489G057    & 06:26:52.3 & -24:37:05& -2 & 14.18 &  2 &  6974 &  40 &  2.485 & 0.037 &  2 &  0.348 & 0.014 & 1 &   \, \\      
ESO490G006    & 06:29:13.9 & -26:29:46& -2 & 13.88 &  1 &  6773 &  20 &  2.294 & 0.032 &  1 &  0.287 & 0.014 & 1 &   \, \\      
IC0445        & 06:37:21.3 & +67:51:34& -2 & 14.30 &  2 &  5274 &  41 &  2.119 & 0.046 &  2 &  0.256 & 0.015 & 1 &   \, \\      
UGC03506      & 06:40:32.1 & +50:06:20& -3 & 14.40 &  1 &  5477 &  55 &  2.343 & 0.035 &  1 &  0.285 & 0.015 & 1 &   \, \\      
ESO490G026    & 06:40:12.0 & -25:53:38& -2 & 14.08 &  1 &  7589 &  56 &  2.258 & 0.030 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC2267       & 06:40:51.6 & -32:28:55& -2 & 13.24 &  2 &  1494 &  25 &  2.150 & 0.044 &  2 &  0.246 & 0.022 & 1 &   \, \\      
IC0449        & 06:45:41.0 & +71:20:37& -5 & 13.70 &  1 &  3533 &  50 &  2.367 & 0.024 &  1 &  0.341 & 0.015 & 1 &   \, \\      
NGC2272       & 06:42:41.4 & -27:27:35& -3 & 12.74 &  1 &  2082 &  20 &  2.252 & 0.024 &  1 &  0.267 & 0.013 & 1 &   \, \\      
NGC2256       & 06:47:14.2 & +74:14:11& -5 & 14.00 &  1 &  5066 &  84 &  2.345 & 0.022 &  1 &  0.359 & 0.014 & 1 &   \, \\      
NGC2258       & 06:47:45.8 & +74:28:54& -2 & 13.20 &  2 &  4059 &  36 &  2.458 & 0.028 &  2 &  0.355 & 0.015 & 1 &   \, \\      
UGC03536      & 06:46:03.7 & +29:20:53& -2 & 14.40 &  2 &  4945 &  63 &  2.328 & 0.029 &  2 &  0.298 & 0.014 & 1 &   \, \\      
ESO427G006    & 06:45:47.1 & -31:13:44& -3 & 14.16 &  1 &  2823 &  36 &  1.920 & 0.047 &  0 &  0.000 & 0.000 & 3 &   \, \\      
NGC2274       & 06:47:17.5 & +33:34:00& -5 & 13.60 &  1 &  4863 &  24 &  2.470 & 0.021 &  1 &  0.362 & 0.016 & 1 &   \, \\      
UGC03549      & 06:54:59.0 & +80:57:55& -5 & 14.40 &  1 &  7692 &  28 &  2.501 & 0.043 &  1 &  0.292 & 0.017 & 1 &   \, \\      
MCG+08-13-018 & 06:51:47.5 & +48:29:47& -2 & 14.20 &  1 &  5612 &  45 &  2.282 & 0.039 &  1 &  0.316 & 0.019 &  1 &  \, \\      
ESO491G006    & 06:53:02.0 & -26:31:30& -3 & 13.58 &  2 &  2474 &  23 &  2.299 & 0.031 &  2 &  0.288 & 0.030 & 1 &   \, \\      
UGC03596      & 06:55:35.7 & +39:45:50& -2 & 13.50 &  1 &  5049 &  26 &  2.197 & 0.041 &  1 &  0.239 & 0.016 & 1 &   \, \\      
NGC2310       & 06:53:53.5 & -40:51:43& -2 & 12.68 &  4 &  1163 &  45 &  1.941 & 0.045 &  4 &  0.213 & 0.031 & 1 &   \, \\      
NGC2303       & 06:56:17.5 & +45:29:34& -5 & 13.90 &  1 &  5906 &  45 &  2.411 & 0.048 &  1 &  0.360 & 0.011 &  1 &  \, \\      
ESO058G019    & 06:52:57.0 & -71:45:43& -3 & 13.59 &  1 &  4238 &  34 &  2.251 & 0.038 &  1 &  0.293 & 0.018 & 1 &   \, \\      
ESO256G011    & 06:57:34.9 & -45:48:42& -3 & 13.56 &  1 & 11649 &  20 &  2.563 & 0.042 &  1 &  0.346 & 0.016 & 1 &   \, \\      
IC0456        & 07:00:18.3 & -30:09:46& -2 & 12.96 &  2 &  1720 &  23 &  2.123 & 0.050 &  2 &  0.244 & 0.013 & 1 &   \, \\      
UGC03642      & 07:04:20.2 & +64:01:13& -2 & 13.50 &  1 &  4435 &  20 &  2.360 & 0.028 &  1 &  0.372 & 0.013 & 1 &   \, \\      
ESO427G029    & 07:02:45.6 & -29:25:44& -2 & 13.40 &  2 &  1834 &  24 &  2.076 & 0.036 &  2 &  0.230 & 0.013 & 1 &   \, \\      
NGC2328       & 07:02:35.8 & -42:04:07& -3 & 13.04 &  1 &  1187 &  20 &  1.666 & 0.044 &  1 &  0.073 & 0.021 & 3 &   \, \\      
UGC03683      & 07:08:13.9 & +46:06:57& -2 & 14.10 &  2 &  5921 &  89 &  2.461 & 0.023 &  2 &  0.330 & 0.013 & 1 &   \, \\      
NGC2332       & 07:09:34.2 & +50:10:55& -2 & 14.00 &  1 &  4842 &  28 &  2.207 & 0.018 &  1 &  0.213 & 0.013 & 1 &   \, \\      
IC0458        & 07:10:34.3 & +50:07:06& -3 & 14.40 &  1 &  6556 &  25 &  2.323 & 0.043 &  1 &  0.343 & 0.021 & 1 &   \, \\      
UGC03723      & 07:10:42.2 & +34:25:16& -2 & 14.40 &  1 &  4759 &  45 &  1.954 & 0.046 &  1 &  0.165 & 0.017 &  1 &  \, \\      
UGC03725      & 07:11:41.7 & +49:51:45& -3 & 14.20 &  1 &  6169 &  35 &  2.513 & 0.034 &  1 &  0.337 & 0.015 & 1 &   \, \\      
UGC03765      & 07:16:02.2 & +56:49:06& -2 & 14.30 &  1 &  3282 &  51 &  2.234 & 0.023 &  1 &  0.209 & 0.014 & 1 &   \, \\      
ESO428G011    & 07:15:30.2 & -29:21:20& -5 & 13.31 &  2 &  2115 &  19 &  2.270 & 0.043 &  2 &  0.243 & 0.018 & 1 &   \, \\      
ESO428G014    & 07:16:31.0 & -29:19:31& -2 & 13.28 &  1 &  1698 &  20 &  2.061 & 0.046 &  0 &  0.000 & 0.000 & 3 &   \, \\      
ESO367G008    & 07:16:39.0 & -35:22:22& -2 & 13.66 &  1 &  2813 &  32 &  2.318 & 0.021 &  1 &  0.267 & 0.014 & 1 &   \, \\      
UGC03792      & 07:19:18.4 & +51:17:30& -2 & 14.00 &  2 &  6283 &  55 &  2.260 & 0.033 &  2 &  0.260 & 0.014 & 1 &   \, \\      
UGC03812      & 07:22:18.8 & +49:17:30& -5 & 14.40 &  1 &  5966 &  45 &  2.247 & 0.039 &  1 &  0.282 & 0.015 &  1 &  \, \\      
UGC03816      & 07:23:12.4 & +58:03:55& -2 & 13.40 &  2 &  3370 &  24 &  2.433 & 0.033 &  2 &  0.363 & 0.017 & 1 &   \, \\      
IC0455        & 07:34:56.6 & +85:32:14& -2 & 14.30 &  2 &  2050 &  51 &  2.020 & 0.037 &  2 &  0.278 & 0.022 & 1 &   \, \\      
UGC03824      & 07:22:51.2 & +22:35:21& -2 & 14.40 &  2 &  5433 &  46 &  2.325 & 0.033 &  2 &  0.287 & 0.014 & 1 &   \, \\      
UGC03840      & 07:25:21.0 & +19:10:39& -5 & 14.40 &  1 &  8607 &  26 &  2.503 & 0.039 &  1 &  0.248 & 0.017 & 1 &   \, \\      
UGC03844      & 07:26:35.5 & +43:17:45& -5 & 14.30 &  1 &  3137 &  27 &  2.177 & 0.040 &  1 &  0.328 & 0.016 & 1 &   \, \\      
IC2200A       & 07:28:06.2 & -62:21:45& -2 & 13.74 &  1 &  3242 &  14 &  2.146 & 0.019 &  1 &  0.184 & 0.013 & 1 &   \, \\      
UGC03894      & 07:33:04.6 & +65:04:46& -5 & 14.50 &  1 &  6876 &  12 &  2.483 & 0.040 &  1 &  0.366 & 0.016 & 1 &   \, \\      
UGC03897      & 07:33:20.7 & +59:37:30& -2 & 14.20 &  2 &  3529 &  45 &  2.109 & 0.040 &  2 &  0.293 & 0.015 &  1 &  \, \\      
IC2196        & 07:34:09.8 & +31:24:20& -5 & 14.00 &  1 &  4827 &  91 &  2.338 & 0.024 &  1 &  0.367 & 0.015 & 1 &   \, \\      
NGC2418       & 07:36:37.4 & +17:53:01& -5 & 13.70 &  1 &  4858 &  27 &  2.353 & 0.025 &  1 &  0.342 & 0.015 & 1 &   \, \\      
UGC03957      & 07:40:58.4 & +55:25:37& -5 & 14.20 &  1 & 10188 &  27 &  2.604 & 0.028 &  1 &  0.294 & 0.012 & 1 &   \, \\      
NGC2426       & 07:43:18.4 & +52:19:05& -5 & 14.40 &  1 &  5676 &  35 &  2.265 & 0.024 &  1 &  0.351 & 0.013 & 1 &   \, \\      
UGC03981      & 07:43:53.4 & +56:59:14& -2 & 14.30 &  1 &  3235 &  26 &  2.196 & 0.035 &  1 &  0.266 & 0.017 & 1 &   \, \\      
IC0471        & 07:43:36.4 & +49:40:03& -5 & 14.20 &  1 &  5421 &  14 &  2.301 & 0.035 &  1 &  0.328 & 0.016 & 1 &   \, \\      
UGC04014      & 07:49:25.3 & +74:20:02& -3 & 14.40 &  1 &  3952 &  21 &  2.013 & 0.049 &  1 &  0.182 & 0.014 & 1 &   \, \\      
UGC04035      & 07:50:08.5 & +55:23:01& -5 & 14.10 &  2 &  5761 &  25 &  2.312 & 0.037 &  2 &  0.309 & 0.011 & 1 &   \, \\      
UGC04041      & 07:52:37.9 & +73:30:10& -5 & 13.60 &  3 &  3468 &  32 &  1.869 & 0.045 &  0 &  0.000 & 0.000 & 3 &   \, \\      
NGC2456       & 07:54:10.7 & +55:29:41& -5 & 14.30 &  1 &  7362 &  27 &  2.331 & 0.028 &  1 &  0.349 & 0.016 & 1 &   \, \\      
UGC04082      & 07:54:50.7 & +50:02:17& -5 & 14.50 &  1 &  6389 &  28 &  2.178 & 0.043 &  1 &  0.243 & 0.020 & 1 &   \, \\      
NGC2476       & 07:56:45.2 & +39:55:40& -5 & 13.40 &  1 &  3615 &  21 &  2.258 & 0.029 &  1 &  0.304 & 0.013 & 1 &   \, \\      
NGC2474       & 07:57:59.0 & +52:51:24& -5 &  0.00 &  1 &  5575 &  42 &  2.380 & 0.045 &  1 &  0.298 & 0.017 & 1 &   \, \\      
NGC2502       & 07:55:51.6 & -52:18:26& -2 & 13.09 &  2 &  1083 &  31 &  2.157 & 0.018 &  2 &  0.272 & 0.019 & 1 &   \, \\      
NGC2501       & 07:58:29.9 & -14:21:16& -2 & 14.50 &  1 &  2134 &  20 &  2.032 & 0.046 &  1 &  0.210 & 0.012 & 1 &   \, \\      
NGC2492       & 07:59:29.7 & +27:01:36& -3 & 14.40 &  1 &  6784 &  30 &  2.385 & 0.043 &  1 &  0.373 & 0.017 & 1 &   \, \\      
NGC2488       & 08:01:45.8 & +56:33:10& -3 & 14.20 &  1 &  8726 &  45 &  2.498 & 0.019 &  1 &  0.283 & 0.018 &  1 &  \, \\      
UGC04170      & 08:01:23.1 & +15:22:10& -5 & 14.50 &  1 &  4787 &  35 &  2.345 & 0.024 &  1 &  0.347 & 0.016 & 1 &   \, \\      
NGC2508       & 08:01:57.3 & +08:33:07& -5 & 14.20 &  1 &  4213 &  25 &  2.371 & 0.024 &  1 &  0.306 & 0.016 & 1 &   \, \\      
NGC2518       & 08:07:20.2 & +51:07:52& -3 & 14.20 &  1 &  5125 &  30 &  2.311 & 0.028 &  1 &  0.338 & 0.014 & 1 &   \, \\      
IC0494        & 08:06:24.1 & +01:02:08& -2 & 14.30 &  1 &  4556 &  20 &  2.123 & 0.020 &  1 &  0.270 & 0.014 & 1 &   \, \\      
UGC04228      & 08:06:47.8 & +05:18:32& -2 & 13.90 &  2 &  4428 &  26 &  2.263 & 0.028 &  2 &  0.238 & 0.025 & 1 &   \, \\      
NGC2521       & 08:08:49.5 & +57:46:09& -5 & 14.20 &  1 &  5599 &  25 &  2.355 & 0.021 &  1 &  0.358 & 0.014 & 1 &   \, \\      
ESO124G014    & 08:09:12.2 & -61:39:35& -3 & 14.09 &  1 &  3006 &  20 &  2.312 & 0.019 &  1 &  0.307 & 0.014 & 1 &   \, \\      
ESO494G031    & 08:10:34.6 & -22:42:32& -2 & 14.15 &  1 &  5390 &  20 &  2.441 & 0.019 &  1 &  0.371 & 0.014 & 1 &   \, \\      
ESO494G035    & 08:12:50.7 & -27:33:16& -2 & 13.32 &  1 &  1047 &  20 &  2.121 & 0.041 &  1 &  0.222 & 0.010 & 1 &   \, \\      
NGC2523C      & 08:17:44.1 & +73:19:03& -5 & 14.10 &  1 &  3609 &  28 &  2.116 & 0.043 &  1 &  0.250 & 0.018 & 1 &   \, \\      
NGC2549       & 08:18:58.4 & +57:48:11& -2 & 12.10 &  1 &  1071 &  19 &  2.171 & 0.025 &  1 &  0.267 & 0.014 & 1 &   \, \\      
ESO494G042    & 08:17:26.8 & -24:40:51& -2 & 14.19 &  2 &  1731 &  25 &  1.836 & 0.079 &  2 &  0.190 & 0.018 & 1 &   \, \\      
UGC04323      & 08:20:19.6 & +66:58:55& -5 & 14.40 &  1 &  3809 &  22 &  2.143 & 0.042 &  1 &  0.234 & 0.016 & 1 &   \, \\      
NGC2577       & 08:22:43.3 & +22:33:10& -3 & 13.80 &  1 &  2316 &  70 &  2.272 & 0.041 &  1 &  0.325 & 0.018 & 1 &   \, \\      
IC0504        & 08:22:41.1 & +04:15:44& -2 & 14.30 &  1 &  4138 &  25 &  2.255 & 0.038 &  1 &  0.289 & 0.015 & 1 &   \, \\      
MCG-02-22-008 & 08:23:36.2 & -15:02:10& -2 & 14.50 &  3 &  4582 &  15 &  2.381 & 0.026 &  3 &  0.286 & 0.024 & 1 &   \, \\      
NGC2592       & 08:27:07.9 & +25:58:12& -5 & 13.60 &  1 &  2046 &  21 &  2.280 & 0.032 &  1 &  0.308 & 0.013 & 1 &   \, \\      
UGC04448      & 08:33:41.3 & +74:24:14& -5 & 14.30 &  1 &  3547 &  21 &  2.128 & 0.030 &  1 &  0.229 & 0.017 & 1 &   \, \\      
IC0513        & 08:33:05.0 & -12:21:18& -2 & 14.50 &  5 &  5941 &  19 &  2.314 & 0.022 &  5 &  0.282 & 0.017 & 1 &   \, \\      
ESO496G003    & 08:39:44.6 & -23:27:33& -5 & 14.08 &  1 &  2420 &  20 &  2.255 & 0.041 &  1 &  0.292 & 0.015 & 1 &   \, \\      
UGC04587      & 08:47:22.9 & +49:33:29& -2 & 13.80 &  1 &  3033 &  45 &  2.071 & 0.047 &  1 &  0.200 & 0.016 &  1 &  \, \\      
ESO563G024    & 08:49:18.8 & -19:00:15& -2 & 14.40 &  1 &  2695 &  20 &  2.145 & 0.019 &  1 &  0.293 & 0.013 & 1 &   \, \\      
NGC2675       & 08:52:05.1 & +53:37:00& -5 & 14.40 &  2 &  9371 &  41 &  2.412 & 0.047 &  1 &  0.340 & 0.016 & 1 &   \, \\      
NGC2679       & 08:51:32.7 & +30:51:53& -2 & 14.30 &  1 &  2022 &  22 &  1.940 & 0.039 &  1 &  0.224 & 0.016 & 1 &   \, \\      
UGC04639      & 08:51:56.8 & +16:56:42& -2 & 14.50 &  2 &  8556 &  32 &  2.384 & 0.023 &  2 &  0.272 & 0.015 & 1 &   \, \\      
ESO563G031    & 08:52:18.4 & -17:44:42& -2 & 14.00 &  1 &  1695 &  20 &  2.062 & 0.034 &  1 &  0.266 & 0.018 & 1 &   \, \\      
IC0522        & 08:54:35.2 & +57:09:59& -2 & 13.90 &  1 &  5095 &  56 &  2.182 & 0.035 &  1 &  0.240 & 0.018 & 1 &   \, \\      
ESO371G026    & 08:54:32.7 & -32:56:14& -2 & 13.68 &  1 &  2198 &  20 &  2.191 & 0.044 &  1 &  0.267 & 0.013 & 1 &   \, \\      
UGC04670      & 08:55:55.5 & +13:13:46& -2 & 14.20 &  1 &  4086 &  29 &  2.228 & 0.040 &  1 &  0.283 & 0.011 & 1 &   \, \\      
NGC2717       & 08:57:01.7 & -24:40:23& -3 & 13.21 &  1 &  2631 &  20 &  2.366 & 0.039 &  1 &  0.278 & 0.019 & 1 &   \, \\      
NGC2716       & 08:57:36.0 & +03:05:23& -2 & 13.70 &  1 &  3613 &  20 &  2.228 & 0.028 &  1 &  0.228 & 0.017 & 1 &   \, \\      
NGC2720       & 08:59:08.1 & +11:08:56& -3 & 14.20 &  1 &  8895 &  32 &  2.504 & 0.019 &  1 &  0.280 & 0.015 & 1 &   \, \\      
NGC2723       & 09:00:14.3 & +03:10:41& -2 & 14.50 &  1 &  3800 &  65 &  2.243 & 0.042 &  1 &  0.309 & 0.012 & 1 &   \, \\      
NGC2729       & 09:01:28.5 & +03:43:14& -2 & 14.00 &  1 &  3813 &  33 &  2.259 & 0.030 &  1 &  0.277 & 0.016 & 1 &   \, \\      
NGC2749       & 09:05:21.4 & +18:18:47& -5 & 13.30 &  1 &  4190 &  21 &  2.388 & 0.018 &  1 &  0.318 & 0.016 & 1 &   *  \\      
ESO564G015    & 09:05:08.1 & -18:31:09& -2 & 14.15 &  1 &  2813 &  20 &  2.417 & 0.026 &  1 &  0.309 & 0.014 & 1 &   \, \\      
IC2437        & 09:05:32.9 & -19:12:24& -2 & 13.94 &  1 &  5272 &  20 &  2.366 & 0.022 &  1 &  0.291 & 0.015 & 1 &   \, \\      
UGC04775      & 09:07:38.9 & +66:34:28& -3 & 14.30 &  1 &  6916 &  49 &  2.387 & 0.030 &  1 &  0.246 & 0.017 & 1 &   \, \\      
NGC2765       & 09:07:36.8 & +03:23:34& -2 & 13.30 &  1 &  3762 &  20 &  2.281 & 0.028 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC2767       & 09:10:12.0 & +50:24:04& -5 & 14.40 &  1 &  4920 &  30 &  2.418 & 0.052 &  1 &  0.334 & 0.015 & 1 &   \, \\      
UGC04829      & 09:11:39.8 & +46:38:23& -7 & 14.30 &  2 &  4307 &  30 &  1.793 & 0.055 &  1 &  0.107 & 0.018 & 3 &   \, \\      
NGC2822       & 09:13:49.8 & -69:38:41& -2 & 11.64 &  1 &  1617 &  20 &  2.194 & 0.034 &  1 &  0.292 & 0.020 & 1 &   \, \\      
NGC2795       & 09:16:03.7 & +17:37:40& -5 & 14.10 &  2 &  8612 &  50 &  2.356 & 0.036 &  2 &  0.360 & 0.017 & 1 &   \, \\      
UGC04912      & 09:17:29.7 & +25:57:57& -3 & 14.40 &  1 &  6494 &  30 &  2.091 & 0.036 &  1 &  0.220 & 0.016 & 1 &   \, \\      
NGC2819       & 09:18:09.3 & +16:11:52& -5 & 14.30 &  1 &  9039 &  32 &  2.536 & 0.054 &  1 &  0.357 & 0.013 & 1 &   \, \\      
NGC2865       & 09:23:30.4 & -23:09:41& -5 & 12.65 &  1 &  2584 &  75 &  2.334 & 0.040 &  0 &  0.000 & 0.000 & 1 &   *  \\      
ESO498G004    & 09:23:47.3 & -25:38:13& -2 & 13.57 &  2 &  2551 &  17 &  2.142 & 0.019 &  2 &  0.266 & 0.018 & 1 &   \, \\      
ESO498G006    & 09:24:52.5 & -25:47:16& -2 & 14.25 &  1 &  2824 &  20 &  2.434 & 0.029 &  1 &  0.308 & 0.012 & 4 &   \, \\      
NGC2888       & 09:26:19.6 & -28:02:09& -3 & 13.54 &  1 &  2439 &  45 &  2.070 & 0.048 &  1 &  0.218 & 0.013 &  1 &  *  \\      
NGC2891       & 09:26:56.7 & -24:46:57& -2 & 13.56 &  2 &  2344 &  23 &  1.963 & 0.045 &  2 &  0.232 & 0.034 & 1 &   \, \\      
ESO565G007    & 09:27:37.4 & -19:41:43& -2 & 13.83 &  1 &  4789 &  20 &  2.336 & 0.033 &  1 &  0.292 & 0.018 & 1 &   \, \\      
ESO126G014    & 09:28:26.3 & -60:48:07& -2 & 13.41 &  1 &  2240 &  20 &  2.347 & 0.049 &  1 &  0.321 & 0.015 & 1 &   \, \\      
NGC2892       & 09:32:53.1 & +67:37:02& -5 & 14.40 &  1 &  6842 &  21 &  2.483 & 0.026 &  1 &  0.327 & 0.017 & 1 &   \, \\      
ESO126G017    & 09:29:57.8 & -62:10:55& -2 & 13.45 &  1 &  2915 &  20 &  2.322 & 0.027 &  1 &  0.249 & 0.018 & 1 &   \, \\      
ESO434G009    & 09:31:07.3 & -30:21:28& -3 & 14.16 &  1 &  2579 &  20 &  2.189 & 0.039 &  1 &  0.306 & 0.016 & 1 &   \, \\      
NGC2911       & 09:33:46.0 & +10:09:11& -2 & 13.82 &  1 &  3227 &  25 &  2.283 & 0.048 &  1 &  0.307 & 0.012 & 1 &   \, \\      
ESO565G019    & 09:34:43.6 & -21:55:42& -5 & 13.91 &  1 &  4680 &  36 &  2.303 & 0.035 &  1 &  0.205 & 0.017 & 1 &   \, \\      
NGC2918       & 09:35:44.1 & +31:42:19& -5 & 13.60 &  1 &  6761 &  54 &  2.412 & 0.021 &  1 &  0.250 & 0.018 & 1 &   \, \\      
NGC2945       & 09:37:41.1 & -22:02:05& -2 & 13.49 &  1 &  4602 &  28 &  2.304 & 0.054 &  1 &  0.259 & 0.017 & 1 &   \, \\      
ESO565G030    & 09:38:01.3 & -20:20:38& -3 & 13.75 &  1 & 10078 &  45 &  2.411 & 0.021 &  1 &  0.276 & 0.017 &  1 &  \, \\      
MCG-01-25-008 & 09:38:53.3 & -04:51:34& -3 & 15.50 &  2 &  6650 &  50 &  2.421 & 0.035 &  2 &  0.307 & 0.014 & 1 &   \, \\      
IC0552        & 09:41:16.7 & +10:38:48& -2 & 14.50 &  1 &  5809 &  22 &  2.351 & 0.024 &  1 &  0.330 & 0.016 & 1 &   *  \\      
IC0555        & 09:41:57.1 & +12:17:45& -2 & 14.40 &  1 &  6765 &  25 &  2.258 & 0.032 &  1 &  0.270 & 0.015 & 1 &   *  \\      
UGC05182      & 09:42:24.8 & +04:16:59& -2 & 14.10 &  1 &  8692 &  32 &  2.423 & 0.020 &  1 &  0.285 & 0.017 & 1 &   \, \\      
NGC2974       & 09:42:33.1 & -03:41:59& -2 & 12.80 &  8 &  1894 &  21 &  2.385 & 0.020 &  8 &  0.288 & 0.017 & 3 &   *  \\      
UGC05188      & 09:44:09.9 & +65:58:38& -7 & 14.10 &  1 &  3319 &  31 &  1.734 & 0.059 &  1 &  0.089 & 0.019 & 3, 5 &   \, \\   
NGC2970       & 09:43:30.3 & +31:58:34& -3 & 14.78 &  1 &  1631 &  29 &  1.635 & 0.069 &  1 &  0.112 & 0.020 & 1 &   \, \\      
NGC2984       & 09:43:40.4 & +11:03:37& -2 & 14.30 &  1 &  6167 &  24 &  2.314 & 0.046 &  1 &  0.285 & 0.014 & 1 &   \, \\      
NGC2983       & 09:43:40.4 & -20:28:48& -2 & 13.07 &  1 &  2033 &  45 &  2.275 & 0.044 &  1 &  0.292 & 0.010 &  1 &  \, \\      
ESO434G028    & 09:44:14.2 & -28:50:54& -5 & 13.91 &  1 &  2528 &  20 &  2.280 & 0.039 &  1 &  0.289 & 0.019 & 1 &   \, \\      
UGC05226      & 09:46:03.7 & +04:24:11& -2 & 14.00 &  1 &  4983 &  24 &  2.233 & 0.031 &  1 &  0.281 & 0.016 & 1 &   \, \\      
NGC2996       & 09:46:30.3 & -21:34:18& -2 & 13.56 &  1 &  8751 &  39 &  2.308 & 0.040 &  1 &  0.288 & 0.013 & 1 &   \, \\      
ESO434G040    & 09:47:39.8 & -30:56:57& -2 & 14.36 &  1 &  2544 &  12 &  2.174 & 0.045 &  1 &  0.248 & 0.012 & 3 &   \, \\      
NGC3025       & 09:49:28.2 & -21:44:31& -2 & 14.14 &  1 &  8504 &  31 &  2.373 & 0.018 &  1 &  0.295 & 0.013 & 1 &   \, \\      
NGC3022       & 09:49:39.3 & -05:09:59& -2 & 14.50 &  3 &  6202 &  45 &  2.386 & 0.015 &  3 &  0.282 & 0.019 & 1 &   \, \\      
NGC3042       & 09:53:19.6 & +00:41:53& -2 & 13.80 &  2 &  3775 &  22 &  2.247 & 0.040 &  2 &  0.286 & 0.011 & 1 &   \, \\      
ESO499G013    & 09:53:16.7 & -25:55:44& -2 & 14.20 &  1 &  3496 &  20 &  2.307 & 0.028 &  1 &  0.286 & 0.016 & 1 &   \, \\      
UGC05313      & 09:53:56.4 & +23:22:58& -5 & 14.50 &  1 &  3950 &  30 &  1.872 & 0.048 &  1 &  0.163 & 0.017 & 1 &   \, \\      
NGC3051       & 09:53:58.5 & -27:17:13& -2 & 13.05 &  1 &  2493 &  33 &  2.346 & 0.044 &  1 &  0.307 & 0.012 & 1 &   \, \\      
NGC3056       & 09:54:33.1 & -28:17:49& -2 & 12.87 &  2 &   964 &  45 &  1.872 & 0.046 &  2 &  0.155 & 0.018 & 3, 2 &   \, \\   
ESO499G023    & 09:56:25.9 & -26:05:42& -5 & 13.01 &  1 &  2505 &  20 &  2.345 & 0.020 &  1 &  0.317 & 0.018 & 1 &   \, \\      
IC2526        & 09:57:03.2 & -32:15:19& -2 & 13.65 &  1 &  2707 &  20 &  2.241 & 0.028 &  1 &  0.311 & 0.015 & 1 &   \, \\      
NGC3072       & 09:57:23.7 & -19:21:19& -2 & 13.99 &  2 &  3431 &  24 &  2.234 & 0.031 &  2 &  0.230 & 0.019 & 1 &   \, \\      
NGC3082       & 09:58:53.0 & -30:21:24& -2 & 13.75 &  1 &  2805 &  20 &  2.333 & 0.043 &  1 &  0.295 & 0.015 & 1 &   \, \\      
NGC3085       & 09:59:29.0 & -19:29:35& -2 & 14.25 &  1 &  3952 &  18 &  2.275 & 0.031 &  1 &  0.299 & 0.016 & 1 &   \, \\      
NGC3096       & 10:00:33.1 & -19:39:42& -2 & 14.34 &  1 &  4249 &  28 &  2.115 & 0.033 &  1 &  0.277 & 0.021 & 1 &   \, \\      
IC2533        & 10:00:31.6 & -31:14:41& -3 & 13.15 &  1 &  2439 &  20 &  2.253 & 0.039 &  1 &  0.242 & 0.019 & 1 &   \, \\      
NGC3100       & 10:00:41.0 & -31:39:45& -2 & 12.41 &  1 &  2580 &  29 &  2.273 & 0.029 &  1 &  0.320 & 0.015 & 1 &   \, \\      
NGC3115       & 10:05:14.1 & -07:43:07& -3 & 11.50 & 11 &   668 &  10 &  2.451 & 0.014 & 11 &  0.291 & 0.017 & 1 &   *  \\      
UGC05467      & 10:08:12.8 & +18:42:25& -2 & 14.30 &  1 &  2883 &  26 &  1.849 & 0.060 &  1 &  0.154 & 0.020 & 3 &   \, \\      
ESO316G033    & 10:09:08.1 & -38:23:39& -5 & 13.52 &  1 &  4481 &  36 &  2.300 & 0.020 &  1 &  0.277 & 0.019 & 1 &   \, \\      
ESO316G034    & 10:09:38.1 & -39:56:19& -3 & 13.86 &  1 &  5358 &  20 &  2.378 & 0.018 &  1 &  0.321 & 0.013 & 1 &   \, \\      
NGC3142       & 10:10:06.5 & -08:28:47& -2 & 14.50 &  3 &  5405 &  31 &  2.220 & 0.030 &  3 &  0.286 & 0.024 & 1 &   \, \\      
ESO316G038    & 10:10:08.7 & -38:07:59& -2 & 14.11 &  1 &  4860 &  29 &  2.485 & 0.018 &  1 &  0.271 & 0.015 & 1 &   \, \\      
ESO435G049    & 10:10:47.6 & -28:54:06& -5 & 14.52 &  1 &  4275 &  33 &  2.188 & 0.039 &  1 &  0.227 & 0.016 & 1 &   \, \\      
IC2552        & 10:10:46.1 & -34:50:40& -2 & 13.68 &  1 &  3051 &  32 &  2.188 & 0.035 &  1 &  0.300 & 0.016 & 1 &   \, \\      
MCG-03-26-030 & 10:11:18.6 & -17:12:15& -2 & 14.00 &  2 &  9126 &  68 &  2.441 & 0.039 &  2 &  0.282 & 0.013 & 1 &   \, \\      
ESO092G014    & 10:10:52.9 & -66:38:49& -2 & 13.38 &  1 &  1918 &  35 &  2.227 & 0.026 &  1 &  0.266 & 0.014 & 1 &   \, \\      
ESO316G046    & 10:11:40.9 & -37:55:32& -2 & 14.11 &  1 &  4605 &  53 &  2.273 & 0.034 &  1 &  0.288 & 0.019 & 1 &   \, \\      
ESO317G003    & 10:13:27.4 & -38:11:47& -5 & 13.65 &  1 &  4767 &  71 &  2.436 & 0.032 &  1 &  0.335 & 0.015 & 1 &   \, \\      
ESO500G018    & 10:14:53.8 & -23:03:02& -2 & 14.22 &  1 &  3731 &  27 &  2.379 & 0.022 &  1 &  0.237 & 0.014 & 1 &   \, \\      
NGC3171       & 10:15:36.7 & -20:38:50& -2 & 14.11 &  1 &  3589 &  45 &  2.219 & 0.023 &  1 &  0.277 & 0.017 &  1 &  \, \\      
ESO567G052    & 10:20:07.4 & -21:41:41& -2 & 14.24 &  1 &  3523 &  27 &  2.209 & 0.056 &  1 &  0.264 & 0.017 & 1 &   \, \\      
NGC3209       & 10:20:38.3 & +25:30:18& -5 & 13.90 &  1 &  6221 &  26 &  2.482 & 0.045 &  1 &  0.320 & 0.013 & 1 &   \, \\      
NGC3224       & 10:21:41.3 & -34:41:45& -5 & 13.41 &  1 &  3013 &  32 &  2.171 & 0.018 &  1 &  0.269 & 0.017 & 1 &   \, \\      
ESO317G021    & 10:23:07.7 & -39:37:23& -3 & 13.85 &  1 &  2478 &  45 &  2.094 & 0.038 &  1 &  0.268 & 0.017 &  1 &  \, \\      
ESO263G033    & 10:24:47.5 & -43:57:51& -3 & 14.03 &  1 &  2864 &  20 &  2.131 & 0.019 &  1 &  0.311 & 0.015 & 1 &   \, \\      
ESO436G027    & 10:28:53.7 & -31:36:33& -2 & 12.99 &  1 &  4231 &  28 &  2.382 & 0.022 &  1 &  0.255 & 0.014 & 1 &   \, \\      
IC2584        & 10:29:51.8 & -34:54:42& -2 & 13.88 &  1 &  2455 &  57 &  2.151 & 0.031 &  1 &  0.209 & 0.018 & 1 &   \, \\      
NGC3271       & 10:30:26.6 & -35:21:30& -2 & 12.98 &  1 &  3804 &  16 &  2.435 & 0.020 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC3273       & 10:30:29.1 & -35:36:38& -2 & 13.76 &  1 &  2465 &  52 &  2.437 & 0.020 &  1 &  0.329 & 0.016 & 1 &   \, \\      
IC2586        & 10:31:02.6 & -28:43:07& -5 & 13.94 &  1 &  3678 &  22 &  2.526 & 0.041 &  1 &  0.322 & 0.016 & 4 &   \, \\      
IC2587        & 10:31:00.1 & -34:33:49& -2 & 13.64 &  1 &  2049 &  32 &  2.185 & 0.017 &  1 &  0.254 & 0.013 & 1 &   \, \\      
ESO263G048    & 10:31:11.2 & -46:15:02& -2 & 12.70 &  1 &  2835 &  32 &  2.330 & 0.037 &  1 &  0.394 & 0.018 & 1 &   \, \\      
ESO317G042    & 10:31:32.8 & -39:33:32& -3 & 14.30 &  1 &  4814 &  20 &  2.277 & 0.039 &  1 &  0.255 & 0.020 & 1 &   \, \\      
ESO501G003    & 10:31:48.3 & -26:33:55& -3 & 14.03 &  2 &  4172 &  28 &  2.357 & 0.024 &  2 &  0.287 & 0.012 & 1 &   *  \\      
NGC3266       & 10:33:17.7 & +64:44:58& -2 & 13.50 &  2 &  1738 &  84 &  2.062 & 0.046 &  2 &  0.249 & 0.013 & 1 &   \, \\      
NGC3282       & 10:32:22.5 & -22:18:03& -2 & 14.25 &  1 &  3641 &  20 &  2.226 & 0.039 &  1 &  0.300 & 0.013 & 1 &   \, \\      
MCG-01-27-015 & 10:32:53.8 & -06:30:26& -2 & 14.00 &  1 &  5010 &  20 &  2.366 & 0.023 &  1 &  0.293 & 0.012 & 1 &   \, \\      
MCG-01-27-018 & 10:33:13.6 & -07:27:53& -2 & 14.50 &  1 &  5071 &  52 &  2.384 & 0.018 &  1 &  0.311 & 0.017 & 1 &   \, \\      
ESO501G013    & 10:33:30.2 & -26:53:50& -2 & 14.20 &  1 &  3589 &  57 &  2.337 & 0.035 &  1 &  0.286 & 0.018 & 1 &   *  \\      
NGC3289       & 10:34:06.9 & -35:19:23& -2 & 13.68 &  1 &  2798 &  37 &  1.985 & 0.057 &  1 &  0.203 & 0.020 & 1 &   \, \\      
UGC05744      & 10:35:04.9 & +46:33:40& -7 & 14.10 &  1 &  3361 &  31 &  1.656 & 0.066 &  1 &  0.125 & 0.018 & 5 &   \, \\      
ESO436G042    & 10:34:38.6 & -28:34:59& -2 & 15.36 &  1 &  3522 &  27 &  2.230 & 0.020 &  1 &  0.285 & 0.017 & 1 &   \, \\      
MCG-02-27-009 & 10:35:27.2 & -14:07:47& -2 & 14.50 &  1 &  4538 &  31 &  2.153 & 0.018 &  1 &  0.256 & 0.018 & 3 &   \, \\      
ESO501G025    & 10:35:25.0 & -26:39:24& -2 & 14.41 &  1 &  3821 &  29 &  2.125 & 0.019 &  1 &  0.269 & 0.013 & 1 &   \, \\      
NGC3302       & 10:35:47.4 & -32:21:31& -2 & 13.77 &  1 &  3814 &  45 &  2.422 & 0.050 &  1 &  0.336 & 0.017 &  1 &  \, \\      
ESO501G027    & 10:35:58.3 & -27:19:08& -5 & 15.25 &  1 &  3206 &  25 &  1.907 & 0.047 &  1 &  0.221 & 0.019 & 1 &   *  \\      
IC2594        & 10:36:04.3 & -24:19:22& -3 & 13.65 &  1 &  3547 &  45 &  2.353 & 0.022 &  1 &  0.335 & 0.014 &  1 &  \, \\      
NGC3305       & 10:36:12.2 & -27:09:46& -5 & 14.14 &  1 &  3975 &  38 &  2.382 & 0.021 &  1 &  0.314 & 0.015 & 1 &   *  \\      
NGC3300       & 10:36:38.5 & +14:10:14& -2 & 13.21 &  1 &  3026 &  31 &  2.179 & 0.018 &  1 &  0.276 & 0.018 & 1 &   \, \\      
NGC3308       & 10:36:21.9 & -27:26:14& -2 & 13.55 &  1 &  3555 &  13 &  2.290 & 0.019 &  1 &  0.309 & 0.017 & 1 &   *  \\      
RH-237        & 10:36:23.2 & -27:21:15& -2 & 15.19 &  2 &  3025 &  22 &  2.042 & 0.030 &  2 &  0.236 & 0.040 & 1 &   *  \\      
ESO501G035    & 10:36:24.8 & -26:59:58& -2 & 14.21 &  1 &  4202 &  45 &  2.146 & 0.039 &  1 &  0.250 & 0.012 &  1 &  \, \\      
RH-243        & 10:36:27.2 & -27:19:07& -2 & 14.93 &  2 &  3367 &  36 &  2.342 & 0.027 &  2 &  0.291 & 0.015 & 1 &   *  \\      
ESO437G009    & 10:36:34.9 & -28:12:58& -3 & 14.74 &  1 &  3654 &  20 &  2.088 & 0.048 &  1 &  0.254 & 0.014 & 1 &   \, \\      
NGC3309       & 10:36:36.3 & -27:31:04& -5 & 12.24 &  1 &  4082 &  21 &  2.437 & 0.023 &  1 &  0.321 & 0.019 & 1 &   *  \\      
NGC3311       & 10:36:42.8 & -27:31:37& -2 & 12.19 &  1 &  3832 &  15 &  2.203 & 0.023 &  1 &  0.299 & 0.016 & 1 &   *  \\      
RH-278        & 10:36:49.2 & -27:23:19& -5 & 16.03 &  1 &  4475 &  35 &  2.052 & 0.056 &  1 &  0.248 & 0.017 & 1 &   *  \\      
ESO437G015    & 10:36:57.9 & -28:10:41& -2 & 13.81 &  1 &  2765 &  16 &  2.226 & 0.038 &  1 &  0.180 & 0.019 & 1 &   \, \\      
NGC3316       & 10:37:37.1 & -27:35:39& -2 & 13.92 &  2 &  3940 &   8 &  2.309 & 0.037 &  2 &  0.278 & 0.017 & 1 &   *  \\      
RH-338        & 10:37:40.6 & -27:03:28& -2 & 15.46 &  1 &  4381 &  34 &  2.188 & 0.022 &  1 &  0.190 & 0.012 & 1 &   *  \\      
ESO501G056    & 10:37:45.1 & -26:37:50& -2 & 14.05 &  1 &  3580 &  45 &  2.349 & 0.057 &  1 &  0.258 & 0.013 & 1 &   \, \\      
ESO437G021    & 10:38:10.6 & -28:46:59& -2 & 14.26 &  2 &  3898 &  42 &  2.245 & 0.019 &  2 &  0.286 & 0.011 &  1 &  *  \\      
ESO437G027    & 10:38:42.7 & -28:46:09& -2 & 15.42 &  2 &  3683 &  36 &  1.662 & 0.086 &  2 &  0.164 & 0.032 &  3 &  \, \\      
NGC3325       & 10:39:20.5 & -00:12:00& -5 & 14.00 &  1 &  5624 &  85 &  2.235 & 0.031 &  1 &  0.255 & 0.019 & 1 &   \, \\      
NGC3335       & 10:39:34.2 & -23:55:20& -2 & 14.02 &  1 &  3861 &  60 &  2.106 & 0.041 &  1 &  0.291 & 0.011 & 1 &   \, \\      
NGC3332       & 10:40:28.5 & +09:10:58& -2 & 13.70 &  1 &  5879 &  25 &  2.345 & 0.020 &  1 &  0.283 & 0.019 & 1 &   \, \\      
RH-461        & 10:40:24.6 & -27:52:52& -2 &  0.00 &  1 &  4515 &  36 &  1.856 & 0.053 &  1 &  0.114 & 0.021 & 1 &   \, \\      
RH-466        & 10:40:32.5 & -27:51:40& -2 & 14.62 &  1 &  3963 &  31 &  1.988 & 0.041 &  1 &  0.183 & 0.018 & 1 &   \, \\      
ESO437G038    & 10:40:50.1 & -27:57:56& -2 & 14.47 &  1 &  4477 &  36 &  2.295 & 0.018 &  1 &  0.236 & 0.016 & 1 &   \, \\      
ESO437G045    & 10:41:59.2 & -28:46:36& -2 & 14.26 &  3 &  3718 &  28 &  2.219 & 0.021 &  3 &  0.272 & 0.013 & 1 &   *  \\      
ESO376G009    & 10:42:02.5 & -33:14:44& -2 & 13.93 &  1 &  3009 &  32 &  2.191 & 0.044 &  1 &  0.271 & 0.014 & 1 &   \, \\      
ESO501G084    & 10:43:28.1 & -25:51:57& -2 & 14.38 &  1 &  4471 &  45 &  2.266 & 0.046 &  1 &  0.288 & 0.016 &  1 &  \, \\      
NGC3379       & 10:47:49.5 & +12:34:54& -5 & 10.83 &  4 &   918 &  15 &  2.346 & 0.020 &  4 &  0.301 & 0.021 & 1 &   *  \\      
IC0642        & 10:48:08.2 & +18:11:19& -2 & 14.00 &  1 &  6006 &  35 &  2.280 & 0.023 &  1 &  0.272 & 0.015 & 1 &   \, \\      
ESO569G012    & 10:49:16.6 & -19:38:13& -2 & 13.79 &  1 &  4202 &  47 &  2.290 & 0.051 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC3411       & 10:50:26.2 & -12:50:44& -3 & 13.50 &  1 &  4595 &  64 &  2.506 & 0.035 &  1 &  0.341 & 0.016 & 1 &   *  \\      
NGC3412       & 10:50:53.1 & +13:24:43& -2 & 12.00 &  1 &   840 &  19 &  1.980 & 0.056 &  1 &  0.217 & 0.018 & 1 &   *  \\      
UGC05955      & 10:52:04.0 & +71:46:23& -5 & 14.40 &  1 &  1249 &  34 &  1.921 & 0.057 &  1 &  0.179 & 0.018 & 1 &   \, \\      
UGC06003      & 10:53:03.8 & +04:37:53& -7 & 14.10 &  1 &  5583 &  35 &  1.906 & 0.039 &  0 &  0.000 & 0.000 & 3 &   \, \\      
ESO376G026    & 10:54:07.2 & -33:07:05& -2 & 13.64 &  1 &  3366 &  45 &  2.359 & 0.022 &  1 &  0.259 & 0.012 &  1 &  \, \\      
NGC3457       & 10:54:48.5 & +17:37:13& -5 & 13.00 &  2 &  1161 &  19 &  1.849 & 0.057 &  2 &  0.233 & 0.036 & 1 &   \, \\      
NGC3462       & 10:55:20.9 & +07:41:49& -2 & 13.40 &  2 &  6442 &  42 &  2.338 & 0.028 &  2 &  0.281 & 0.015 & 1 &   \, \\      
UGC06062      & 10:58:37.5 & +09:03:00& -2 & 13.70 &  1 &  2662 &  45 &  2.251 & 0.040 &  1 &  0.254 & 0.012 &  1 &  \, \\      
NGC3483       & 10:59:00.2 & -28:28:35& -2 & 13.33 & 10 &  3552 &  16 &  2.217 & 0.020 & 10 &  0.286 & 0.017 & 1 &   \, \\      
NGC3522       & 11:06:40.3 & +20:05:07& -5 & 14.20 &  1 &  1202 &  26 &  1.941 & 0.058 &  1 &  0.218 & 0.019 & 1 &   \, \\      
NGC3497       & 11:07:18.1 & -19:28:17& -2 & 13.00 &  1 &  3705 &  25 &  2.340 & 0.020 &  1 &  0.322 & 0.018 & 1 &   \, \\      
NGC3546       & 11:09:46.8 & -13:22:50& -2 & 14.50 &  1 &  4462 &  38 &  2.426 & 0.047 &  1 &  0.306 & 0.015 & 1 &   \, \\      
NGC3557       & 11:09:57.5 & -37:32:17& -5 & 11.76 &  1 &  3056 &  22 &  2.464 & 0.039 &  1 &  0.328 & 0.013 & 1 &   *  \\      
NGC3564       & 11:10:36.4 & -37:32:52& -2 & 13.57 &  1 &  2819 &  33 &  2.265 & 0.029 &  1 &  0.316 & 0.017 & 1 &   \, \\      
NGC3567       & 11:11:18.6 & +05:50:11& -2 & 14.40 &  1 &  6330 &  25 &  2.206 & 0.043 &  1 &  0.245 & 0.013 & 1 &   \, \\      
NGC3573       & 11:11:19.0 & -36:52:25& -2 & 13.44 &  1 &  2368 &  32 &  2.114 & 0.039 &  1 &  0.184 & 0.016 & 1 &   \, \\      
ESO215G032    & 11:11:22.9 & -48:01:07& -2 & 14.20 &  1 &  4324 &  70 &  2.190 & 0.035 &  1 &  0.234 & 0.018 & 1 &   \, \\      
IC0676        & 11:12:39.8 & +09:03:25& -2 & 13.40 &  1 &  1408 &  31 &  2.128 & 0.042 &  0 &  0.000 & 0.000 & 1 &   \, \\      
UGC06255      & 11:13:41.1 & +47:34:42& -5 & 13.60 &  1 &  5491 &  57 &  2.186 & 0.027 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC3591       & 11:14:03.1 & -14:05:12& -2 & 14.50 &  1 &  5489 &  37 &  2.289 & 0.040 &  1 &  0.236 & 0.016 & 1 &   \, \\      
NGC3597       & 11:14:41.9 & -23:43:45& -2 & 13.88 &  1 &  3542 &  54 &  2.153 & 0.031 &  0 &  0.000 & 0.000 & 3 &   \, \\      
ESO377G029    & 11:14:38.7 & -33:54:20& -2 & 13.73 &  1 &  2876 &  20 &  2.316 & 0.036 &  1 &  0.305 & 0.018 & 1 &   \, \\      
NGC3598       & 11:15:11.5 & +17:15:45& -3 & 13.50 &  3 &  6146 &  25 &  2.358 & 0.040 &  2 &  0.305 & 0.028 & 1 &   \, \\      
NGC3599       & 11:15:26.9 & +18:06:37& -2 & 13.00 &  1 &   846 &  45 &  1.804 & 0.044 &  1 &  0.177 & 0.018 & 1 &   *  \\      
NGC3605       & 11:16:46.5 & +18:01:00& -3 & 13.71 &  1 &   688 &  20 &  1.934 & 0.048 &  1 &  0.159 & 0.020 & 1 &   *  \\      
NGC3617       & 11:17:50.6 & -26:08:06& -2 & 13.71 &  1 &  2148 &  11 &  2.126 & 0.040 &  1 &  0.253 & 0.014 & 1 &   *  \\      
NGC3615       & 11:18:06.8 & +23:23:50& -5 & 14.00 &  3 &  6570 &  53 &  2.417 & 0.020 &  3 &  0.317 & 0.017 & 1 &   \, \\      
NGC3619       & 11:19:21.7 & +57:45:28& -2 & 12.86 &  1 &  1556 &  75 &  2.183 & 0.039 &  1 &  0.263 & 0.016 & 1 &   \, \\      
NGC3626       & 11:20:03.8 & +18:21:25& -2 & 12.11 &  4 &  1484 &  16 &  2.135 & 0.032 &  3 &  0.170 & 0.017 & 1 &   \, \\      
NGC3630       & 11:20:16.5 & +02:57:57& -2 & 13.01 &  2 &  1478 &  21 &  2.254 & 0.035 &  2 &  0.278 & 0.013 & 1 &   \, \\      
NGC3636       & 11:20:25.4 & -10:16:58& -3 & 13.50 &  1 &  1791 &  13 &  2.208 & 0.034 &  0 &  0.000 & 0.000 & 1 &   \, \\      
ESO319G014    & 11:20:25.4 & -41:31:14& -2 & 14.20 &  1 &  9434 &  40 &  2.293 & 0.035 &  1 &  0.269 & 0.018 & 1 &   \, \\      
NGC3637       & 11:20:39.4 & -10:15:26& -2 & 13.50 &  1 &  1784 &  10 &  2.091 & 0.048 &  1 &  0.243 & 0.016 & 1 &   \, \\      
NGC3661       & 11:23:38.4 & -13:49:49& -2 & 14.50 &  1 &  6802 &  31 &  1.886 & 0.046 &  1 &  0.237 & 0.019 & 1 &   \, \\      
IC2764        & 11:27:05.0 & -28:58:45& -2 & 13.41 &  2 &  1664 &  24 &  1.935 & 0.053 &  2 &  0.195 & 0.025 & 3 &   \, \\      
NGC3694       & 11:28:54.1 & +35:24:48& -5 & 13.50 &  2 &  2203 &  62 &  1.694 & 0.097 &  2 &  0.146 & 0.017 &  5, 3 &  \, \\   
IC0698        & 11:29:03.8 & +09:06:41& -2 & 14.40 &  1 &  6219 &  28 &  2.189 & 0.041 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC3714       & 11:31:53.7 & +28:21:29& -5 & 14.30 &  1 &  7159 &  29 &  2.120 & 0.036 &  1 &  0.166 & 0.017 & 1 &   \, \\      
NGC3768       & 11:37:14.5 & +17:50:22& -2 & 13.70 &  1 &  3468 &  22 &  2.286 & 0.043 &  1 &  0.260 & 0.015 & 1 &   \, \\      
NGC3778       & 11:38:21.8 & -50:43:01& -3 & 14.15 &  1 &  4356 &  60 &  2.358 & 0.019 &  1 &  0.318 & 0.014 & 1 &   \, \\      
UGC06631      & 11:40:11.6 & +17:18:43& -2 & 14.30 &  1 &  3568 &  31 &  2.137 & 0.049 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC3801       & 11:40:17.0 & +17:43:39& -2 & 13.30 &  1 &  3494 &  70 &  2.363 & 0.036 &  0 &  0.000 & 0.000 & 1 &   \, \\      
IC0719        & 11:40:18.8 & +09:00:35& -2 & 13.60 &  2 &  1838 &  17 &  2.080 & 0.060 &  2 &  0.186 & 0.011 & 1 &   \, \\      
NGC3805       & 11:40:41.8 & +20:20:36& -3 & 13.80 &  1 &  6592 &  35 &  2.464 & 0.018 &  1 &  0.326 & 0.014 & 1 &   \, \\      
NGC3818       & 11:41:57.4 & -06:09:21& -3 & 13.50 &  1 &  1697 &  22 &  2.315 & 0.018 &  1 &  0.318 & 0.018 & 1 &   *  \\      
NGC3837       & 11:43:56.7 & +19:53:42& -5 & 14.20 &  1 &  6323 &  29 &  2.336 & 0.020 &  1 &  0.326 & 0.017 & 1 &   *  \\      
NGC3886       & 11:47:05.6 & +19:50:14& -3 & 14.30 &  1 &  5842 &  32 &  2.416 & 0.038 &  1 &  0.321 & 0.018 & 1 &   \, \\      
ESO378G020    & 11:47:16.8 & -37:33:04& -2 & 13.84 &  1 &  3079 &  32 &  2.122 & 0.020 &  1 &  0.191 & 0.014 & 1 &   \, \\      
NGC3892       & 11:48:01.0 & -10:57:45& -2 & 13.50 &  1 &  1790 &  32 &  2.066 & 0.018 &  1 &  0.248 & 0.017 & 1 &   \, \\      
NGC3920       & 11:50:06.0 & +24:55:13& -7 & 14.10 &  1 &  3579 &  45 &  1.743 & 0.048 &  0 &  0.000 & 0.000 &  1 &  \, \\      
NGC3919       & 11:50:41.6 & +20:00:53& -5 & 14.50 &  1 &  6140 &  39 &  2.462 & 0.019 &  1 &  0.400 & 0.017 & 1 &   \, \\      
NGC3928       & 11:51:47.5 & +48:40:59& -5 & 13.10 &  2 &   956 &  56 &  2.053 & 0.110 &  0 &  0.000 & 0.000 & 3 &   \, \\      
ESO440G025    & 11:53:08.5 & -32:33:57& -5 & 14.09 &  1 &  8132 &  28 &  2.436 & 0.038 &  1 &  0.350 & 0.016 & 1 &   \, \\      
NGC3954       & 11:53:41.6 & +20:52:57& -5 & 14.40 &  1 &  6960 &  28 &  2.318 & 0.043 &  1 &  0.291 & 0.012 & 1 &   \, \\      
ESO440G032    & 11:56:41.6 & -32:23:09& -3 & 14.09 &  1 &  8039 &  34 &  2.379 & 0.018 &  1 &  0.305 & 0.014 & 1 &   \, \\      
ESO572G023    & 11:56:58.3 & -19:51:12& -2 & 13.78 &  1 &  1805 &  19 &  2.192 & 0.020 &  1 &  0.250 & 0.015 & 1 &   \, \\      
NGC3998       & 11:57:56.5 & +55:27:11& -2 & 11.79 &  1 &  1051 &  20 &  2.389 & 0.023 &  1 &  0.277 & 0.013 & 1 &   \, \\      
ESO171G004    & 11:59:09.6 & -53:24:34& -2 & 13.58 &  1 &  4307 &  45 &  2.407 & 0.030 &  1 &  0.285 & 0.017 &  1 &  \, \\      
ESO440G037    & 11:59:17.1 & -28:54:17& -3 & 14.40 &  1 &  2008 &  32 &  1.964 & 0.049 &  1 &  0.169 & 0.019 & 1 &   \, \\      
NGC4033       & 12:00:34.1 & -17:50:34& -2 & 13.05 &  1 &  1617 &  20 &  2.131 & 0.040 &  1 &  0.243 & 0.015 & 1 &   *  \\      
ESO440G038    & 12:01:42.5 & -31:42:12& -3 & 13.68 &  2 &  2320 &  25 &  1.778 & 0.057 &  2 &  0.221 & 0.019 & 1 &   \, \\      
NGC4078       & 12:04:47.6 & +10:35:44& -2 & 13.90 &  1 &  2559 &  28 &  2.315 & 0.021 &  1 &  0.273 & 0.013 & 1 &   \, \\      
IC0760        & 12:05:53.5 & -29:17:31& -2 & 13.70 &  1 &  2226 &  25 &  2.042 & 0.048 &  1 &  0.217 & 0.013 & 1 &   \, \\      
ESO505G014    & 12:07:05.1 & -27:41:45& -3 & 13.88 &  1 &  7577 &  45 &  2.475 & 0.026 &  1 &  0.296 & 0.018 &  1 &  \, \\      
ESO505G015    & 12:07:07.6 & -25:41:29& -3 & 14.04 &  1 &  7515 &  45 &  2.513 & 0.020 &  1 &  0.339 & 0.017 &  1 &  \, \\      
NGC4124       & 12:08:09.5 & +10:22:46& -2 & 12.68 &  1 &  1645 &  33 &  1.943 & 0.041 &  1 &  0.118 & 0.017 & 1 &   \, \\      
UGC07132      & 12:09:10.0 & +31:34:10& -5 & 14.40 &  1 &  6795 &  31 &  2.396 & 0.019 &  1 &  0.272 & 0.018 & 1 &   \, \\      
NGC4166       & 12:12:09.0 & +17:45:24& -2 & 14.30 &  2 &  6996 &  29 &  2.193 & 0.033 &  2 &  0.244 & 0.019 & 1 &   \, \\      
NGC4191       & 12:13:50.5 & +07:12:03& -2 & 13.90 &  1 &  2653 &  33 &  2.132 & 0.030 &  1 &  0.276 & 0.020 & 1 &   \, \\      
NGC4201       & 12:14:41.9 & -11:34:59& -2 & 14.50 &  1 &  5365 &  36 &  2.247 & 0.052 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC4215       & 12:15:54.7 & +06:24:03& -2 & 13.04 &  1 &  2031 &  24 &  2.122 & 0.043 &  1 &  0.241 & 0.015 & 1 &   \, \\      
NGC4233       & 12:17:07.7 & +07:37:26& -2 & 13.41 &  1 &  2331 &  75 &  2.329 & 0.037 &  1 &  0.310 & 0.014 & 1 &   \, \\      
NGC4239       & 12:17:15.0 & +16:31:52& -5 & 13.50 &  1 &   926 &  17 &  1.713 & 0.069 &  1 &  0.155 & 0.020 & 1 &   *  \\      
NGC4240       & 12:17:24.3 & -09:57:07& -3 & 14.50 &  3 &  1975 &  27 &  2.002 & 0.030 &  3 &  0.216 & 0.022 & 1 &   \, \\      
NGC4255       & 12:18:56.1 & +04:47:09& -2 & 13.50 &  2 &  1975 &  19 &  2.179 & 0.037 &  2 &  0.275 & 0.016 & 1 &   \, \\      
NGC4264       & 12:19:35.6 & +05:50:51& -2 & 13.90 &  2 &  2512 &  71 &  2.114 & 0.039 &  2 &  0.234 & 0.015 & 1 &   \, \\      
NGC4270       & 12:19:49.4 & +05:27:48& -2 & 13.26 &  1 &  2364 &  50 &  2.140 & 0.040 &  1 &  0.207 & 0.015 & 1 &   \, \\      
NGC4309       & 12:22:12.3 & +07:08:38& -2 & 14.30 &  1 &  1028 &  27 &  2.101 & 0.044 &  1 &  0.178 & 0.015 & 1 &   \, \\      
NGC4318       & 12:22:43.3 & +08:11:52& -5 & 14.40 &  1 &  1244 &  17 &  1.958 & 0.057 &  1 &  0.213 & 0.018 & 1 &   *  \\      
NGC4324       & 12:23:06.0 & +05:14:59& -2 & 12.60 &  2 &  1643 &  17 &  2.018 & 0.041 &  2 &  0.236 & 0.016 & 1 &   *  \\      
NGC4335       & 12:23:01.6 & +58:26:39& -5 & 13.70 &  1 &  4622 &  22 &  2.464 & 0.019 &  1 &  0.239 & 0.016 & 1 &   \, \\      
NGC4339       & 12:23:35.1 & +06:04:54& -5 & 12.83 &  1 &  1305 &  17 &  2.029 & 0.040 &  1 &  0.252 & 0.015 & 1 &   *  \\      
NGC4352       & 12:24:05.0 & +11:13:04& -2 & 14.00 &  1 &  2099 &  22 &  1.930 & 0.033 &  1 &  0.185 & 0.019 & 1 &   \, \\      
ESO573G018    & 12:24:29.5 & -21:37:54& -2 & 14.00 &  1 &  6703 &  60 &  2.205 & 0.023 &  0 &  0.000 & 0.000 & 4 &   \, \\      
IC3289        & 12:24:57.6 & -26:01:50& -2 & 14.33 &  1 &  3295 &  45 &  2.261 & 0.054 &  1 &  0.338 & 0.015 &  1 &  \, \\      
NGC4374       & 12:25:04.0 & +12:53:12& -5 & 10.82 &  2 &  1016 &  12 &  2.477 & 0.027 &  2 &  0.304 & 0.015 & 1 &   *  \\      
NGC4379       & 12:25:14.8 & +15:36:26& -3 & 12.77 &  2 &  1055 &  19 &  2.110 & 0.056 &  2 &  0.232 & 0.014 & 1 &   *  \\      
NGC4373A      & 12:25:37.5 & -39:19:08& -2 & 13.37 &  1 &  2933 &  32 &  2.312 & 0.026 &  1 &  0.259 & 0.018 & 1 &   \, \\      
NGC4387       & 12:25:41.8 & +12:48:36& -5 & 13.42 &  1 &   567 &  26 &  2.012 & 0.035 &  1 &  0.262 & 0.018 & 1 &   *  \\      
NGC4404       & 12:26:16.0 & -07:40:49& -2 & 14.50 &  1 &  5573 &  34 &  2.352 & 0.019 &  1 &  0.305 & 0.019 & 1 &   \, \\      
NGC4415       & 12:26:40.5 & +08:26:09& -5 & 14.20 &  3 &   933 &  33 &  1.683 & 0.051 &  3 &  0.129 & 0.021 & 1 &   \, \\      
NGC4417       & 12:26:50.6 & +09:35:00& -2 & 12.43 &  2 &   832 &  13 &  2.136 & 0.018 &  2 &  0.259 & 0.016 & 1 &   *  \\      
NGC4425       & 12:27:13.6 & +12:44:04& -2 & 13.21 &  1 &  1898 &  50 &  1.790 & 0.057 &  1 &  0.237 & 0.018 & 1 &   \, \\      
NGC4467       & 12:29:30.4 & +07:59:38& -5 & 15.07 &  1 &  1423 &  11 &  1.765 & 0.081 &  1 &  0.259 & 0.020 & 5, 6 &   *  \\   
NGC4472       & 12:29:46.6 & +07:59:59& -5 &  9.84 &  2 &   974 &   8 &  2.509 & 0.021 &  2 &  0.323 & 0.013 & 1 &   *  \\      
NGC4474       & 12:29:53.5 & +14:04:07& -2 & 12.95 &  1 &  1639 &  20 &  1.968 & 0.064 &  1 &  0.245 & 0.018 & 1 &   \, \\      
NGC4479       & 12:30:18.3 & +13:34:40& -2 & 13.93 &  1 &   869 &  45 &  1.915 & 0.041 &  1 &  0.155 & 0.021 & 1 &   \, \\      
NGC4486       & 12:30:49.3 & +12:23:29& -3 & 10.30 &  1 &  1747 &  10 &  2.597 & 0.025 &  1 &  0.300 & 0.011 & 1 &   *  \\      
NGC4489       & 12:30:52.1 & +16:45:30& -5 & 13.20 &  1 &   982 &  17 &  1.735 & 0.071 &  1 &  0.175 & 0.020 & 5 &   *  \\      
NGC4486A      & 12:30:57.9 & +12:16:13& -5 & 11.20 &  1 &   150 &  58 &  1.614 & 0.068 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC4515       & 12:33:05.0 & +16:15:55& -3 & 13.30 &  1 &   950 &  52 &  1.902 & 0.042 &  1 &  0.204 & 0.018 & 1 &   \, \\      
NGC4546       & 12:35:29.4 & -03:47:36& -3 & 11.50 &  1 &  1084 &  24 &  2.280 & 0.021 &  1 &  0.315 & 0.015 & 1 &   \, \\      
NGC4550       & 12:35:30.8 & +12:13:13& -2 & 12.73 &  1 &   437 &  15 &  2.011 & 0.055 &  1 &  0.172 & 0.017 & 1 &   *  \\      
NGC4551       & 12:35:38.0 & +12:15:49& -5 & 13.27 &  2 &  1201 &  14 &  2.000 & 0.043 &  2 &  0.266 & 0.017 & 1 &   *  \\      
NGC4555       & 12:35:41.2 & +26:31:26& -5 & 13.50 &  1 &  6713 &  27 &  2.544 & 0.036 &  1 &  0.260 & 0.019 & 1 &   \, \\      
NGC4553       & 12:36:07.5 & -39:26:18& -2 & 13.57 &  1 &  3101 &  23 &  2.191 & 0.053 &  1 &  0.308 & 0.014 & 1 &   \, \\      
NGC4587       & 12:38:35.5 & +02:39:25& -2 & 14.40 &  1 &   913 &  29 &  1.756 & 0.052 &  1 &  0.126 & 0.017 & 1 &   \, \\      
UGC07813      & 12:39:01.0 & +00:21:55& -7 & 14.40 &  1 &  6953 &  26 &  2.434 & 0.019 &  1 &  0.279 & 0.017 & 4 &   \, \\      
ESO506G033    & 12:40:13.7 & -25:19:35& -2 & 13.28 &  2 &  1195 &  32 &  1.805 & 0.080 &  2 &  0.137 & 0.020 & 5 &   \, \\      
NGC4600       & 12:40:23.1 & +03:07:04& -2 & 13.70 &  1 &   852 &  34 &  1.867 & 0.034 &  1 &  0.139 & 0.021 & 1 &   \, \\      
NGC4603C      & 12:40:42.9 & -40:45:48& -2 & 14.42 &  2 &  3136 &  59 &  1.953 & 0.039 &  2 &  0.257 & 0.021 & 1 &   \, \\      
ESO322G051    & 12:40:53.7 & -41:36:21& -2 & 14.22 &  1 &  3239 &  40 &  2.376 & 0.031 &  1 &  0.345 & 0.018 & 1 &   *  \\      
NGC4612       & 12:41:32.6 & +07:18:52& -2 & 12.59 &  1 &  1781 &  24 &  1.784 & 0.049 &  1 &  0.214 & 0.017 & 1 &   \, \\      
ESO442G015    & 12:42:50.8 & -30:24:32& -3 & 14.02 &  1 &  4299 &  45 &  2.070 & 0.053 &  0 &  0.000 & 0.000 &  1 &  \, \\      
NGC4645A      & 12:43:05.5 & -41:21:31& -2 & 13.71 &  1 &  3264 &  40 &  2.278 & 0.041 &  1 &  0.288 & 0.014 & 7 &   *  \\      
NGC4646       & 12:42:52.2 & +54:51:25& -5 & 13.80 &  1 &  4647 &  45 &  2.501 & 0.020 &  0 &  0.000 & 0.000 &  1 &  \, \\      
NGC4645B      & 12:43:31.4 & -41:21:43& -2 & 13.68 &  1 &  2718 &  40 &  2.311 & 0.036 &  1 &  0.262 & 0.014 & 1 &   *  \\      
ESO381G012    & 12:44:05.2 & -34:12:12& -2 & 13.65 &  1 &  6033 &  32 &  2.112 & 0.034 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC4677       & 12:46:57.0 & -41:34:59& -2 & 13.77 &  1 &  3107 &  38 &  2.009 & 0.050 &  1 &  0.250 & 0.014 & 1 &   \, \\      
NGC4685       & 12:47:11.3 & +19:27:51& -3 & 13.80 &  1 &  6750 &  24 &  2.284 & 0.043 &  1 &  0.224 & 0.013 & 1 &   \, \\      
IC3773        & 12:47:15.3 & +10:12:12& -5 & 14.30 &  1 &  1124 &  22 &  1.900 & 0.059 &  1 &  0.142 & 0.016 & 5, 6 &   \, \\   
NGC4683       & 12:47:41.6 & -41:31:40& -2 & 14.28 &  1 &  3570 &  18 &  2.122 & 0.033 &  1 &  0.282 & 0.019 & 1 &   \, \\      
ESO507G014    & 12:48:20.5 & -26:27:51& -2 & 13.92 &  1 &  3294 &  25 &  2.164 & 0.037 &  1 &  0.266 & 0.017 & 1 &   \, \\      
NGC4694       & 12:48:15.1 & +10:58:58& -2 & 12.64 &  1 &  1189 &  10 &  1.784 & 0.038 &  1 &  0.117 & 0.017 & 1 &   \, \\      
NGC4697       & 12:48:36.0 & -05:48:01& -3 & 11.50 &  8 &  1247 &  10 &  2.229 & 0.018 &  8 &  0.279 & 0.019 & 1 &   *  \\      
ESO322G102    & 12:49:38.8 & -41:23:20& -2 & 14.58 &  1 &  3684 &  29 &  1.973 & 0.055 &  1 &  0.236 & 0.016 & 1 &   *  \\      
D56-050       & 12:49:52.0 & -41:13:35& -5 & 15.18 &  1 &  2192 &  17 &  2.106 & 0.037 &  1 &  0.273 & 0.017 & 1 &   *  \\      
NGC4710       & 12:49:39.0 & +15:09:54& -2 & 12.28 &  1 &  1120 &  24 &  2.138 & 0.040 &  1 &  0.183 & 0.015 & 1 &   \, \\      
IC3813        & 12:50:02.3 & -25:55:13& -2 & 13.72 &  1 &  3264 &  45 &  2.250 & 0.021 &  1 &  0.314 & 0.017 &  1 &  \, \\      
MCG-02-33-017 & 12:50:04.5 & -14:44:06& -2 & 14.00 &  1 &  3891 &  41 &  2.181 & 0.039 &  1 &  0.222 & 0.019 & 1 &   \, \\      
D56-049       & 12:50:11.0 & -41:13:16& -5 & 15.72 &  1 &  2999 &  23 &  2.051 & 0.054 &  1 &  0.273 & 0.016 & 1 &   *  \\      
NGC4714       & 12:50:19.3 & -13:19:26& -3 & 14.50 &  1 &  4295 &  32 &  2.417 & 0.019 &  1 &  0.321 & 0.013 & 1 &   \, \\      
ESO507G021    & 12:50:29.0 & -26:50:31& -2 & 13.51 &  1 &  3185 &  22 &  2.309 & 0.027 &  1 &  0.326 & 0.014 & 1 &   \, \\      
NGC4733       & 12:51:06.9 & +10:54:45& -3 & 13.20 &  2 &   929 &  19 &  1.763 & 0.041 &  2 &  0.193 & 0.019 & 1 &   *  \\      
IC3831        & 12:51:18.5 & -14:34:26& -2 & 14.50 &  1 &  3907 &  39 &  2.259 & 0.024 &  1 &  0.260 & 0.015 & 1 &   \, \\      
ESO507G024    & 12:51:27.0 & -26:48:24& -2 & 13.96 &  2 &  3416 &  16 &  2.066 & 0.027 &  2 &  0.223 & 0.018 & 1 &   \, \\      
ESO507G027    & 12:51:37.8 & -26:07:03& -2 & 13.77 &  1 &  3199 &  18 &  2.285 & 0.042 &  1 &  0.277 & 0.016 & 1 &   \, \\      
NGC4739       & 12:51:37.0 & -08:24:37& -2 & 14.50 &  1 &  3773 &  75 &  2.180 & 0.020 &  1 &  0.260 & 0.014 & 1 &   \, \\      
NGC4730       & 12:52:00.4 & -41:08:49& -2 & 14.16 &  8 &  2108 &  20 &  2.310 & 0.016 &  8 &  0.300 & 0.017 & 1 &   \, \\      
NGC4742       & 12:51:48.1 & -10:27:18& -2 & 13.00 &  1 &  1325 &  15 &  1.982 & 0.047 &  1 &  0.187 & 0.021 & 2, 2 &   *  \\   
ESO442G026    & 12:52:13.2 & -29:50:30& -2 & 12.81 &  1 &  2875 &  60 &  2.345 & 0.038 &  1 &  0.283 & 0.015 & 1 &   \, \\      
ESO507G032    & 12:52:14.8 & -26:18:13& -2 & 13.81 &  1 &  3465 &  20 &  2.343 & 0.040 &  1 &  0.273 & 0.015 & 1 &   \, \\      
NGC4751       & 12:52:51.5 & -42:39:35& -2 & 13.25 &  1 &  2091 &  45 &  2.543 & 0.036 &  1 &  0.339 & 0.016 & 1 &   \, \\      
NGC4756       & 12:52:52.6 & -15:24:43& -3 & 13.50 &  1 &  4085 &  36 &  2.309 & 0.019 &  1 &  0.289 & 0.016 & 1 &   \, \\      
ESO381G029    & 12:56:28.5 & -36:22:13& -5 & 13.89 &  2 &  2641 &  28 &  2.060 & 0.039 &  2 &  0.191 & 0.018 & 3 &   \, \\      
IC3896        & 12:56:43.8 & -50:20:43& -5 & 12.53 &  1 &  2046 &  20 &  2.313 & 0.040 &  1 &  0.383 & 0.019 & 1 &   \, \\      
NGC4812       & 12:56:53.1 & -41:48:43& -2 & 14.42 &  1 &  3667 &  45 &  2.409 & 0.047 &  1 &  0.294 & 0.013 &  1 &  \, \\      
ESO575G032    & 12:56:56.7 & -20:28:18& -2 & 14.22 &  1 &  6844 &  25 &  2.490 & 0.024 &  1 &  0.303 & 0.015 & 4 &   \, \\      
ESO575G033    & 12:57:00.3 & -20:28:49& -2 & 14.07 &  1 &  6876 &  20 &  2.415 & 0.019 &  1 &  0.247 & 0.014 & 1 &   \, \\      
NGC4825       & 12:57:12.2 & -13:39:55& -5 & 13.00 &  1 &  4407 &  18 &  2.488 & 0.027 &  1 &  0.318 & 0.013 & 1 &   \, \\      
NGC4832       & 12:57:47.3 & -39:45:36& -2 & 13.43 &  1 &  3762 &  45 &  2.130 & 0.047 &  1 &  0.220 & 0.013 &  1 &  \, \\      
IC3927        & 12:58:10.5 & -22:52:35& -5 & 13.89 &  1 &  4827 &  45 &  2.438 & 0.033 &  1 &  0.338 & 0.016 &  1 &  \, \\      
NGC4856       & 12:59:21.4 & -15:02:32& -3 & 11.50 &  2 &  1374 &  23 &  2.204 & 0.033 &  2 &  0.240 & 0.017 & 1 &   \, \\      
NGC4855       & 12:59:18.5 & -13:13:52& -3 & 14.50 &  1 &  4806 &  25 &  2.328 & 0.018 &  1 &  0.259 & 0.014 & 1 &   \, \\      
IC3960        & 12:59:07.8 & +27:51:19& -2 & 16.62 &  1 &  6651 &  72 &  2.198 & 0.027 &  1 &  0.328 & 0.011 & 1 &   *  \\      
NGC4866       & 12:59:27.4 & +14:10:15& -2 & 12.36 &  1 &  1959 &  11 &  2.271 & 0.035 &  1 &  0.304 & 0.016 & 1 &   \, \\      
IC3976        & 12:59:29.3 & +27:51:00& -2 & 16.53 &  1 &  6764 &  70 &  2.412 & 0.018 &  1 &  0.325 & 0.017 & 1 &   \, \\      
D27-126       & 12:59:44.1 & +27:57:32& -2 & 17.32 &  1 &  7099 &  50 &  2.141 & 0.026 &  1 &  0.163 & 0.014 & 1 &   \, \\      
D27-123       & 12:59:56.7 & +27:55:50& -2 & 17.33 &  1 &  7812 &  70 &  2.003 & 0.045 &  1 &  0.260 & 0.018 & 1 &   \, \\      
D27-036       & 13:01:48.3 & +27:36:16& -2 & 17.36 &  1 &  8241 &  13 &  1.912 & 0.059 &  1 &  0.242 & 0.020 & 1 &   \, \\      
NGC4925       & 13:02:07.4 & -07:42:37& -2 & 14.50 &  1 &  3428 &  30 &  2.098 & 0.031 &  1 &  0.245 & 0.014 & 1 &   \, \\      
D27-048       & 13:02:00.9 & +27:39:12& -2 & 17.33 &  1 &  7095 &  20 &  2.019 & 0.041 &  1 &  0.219 & 0.014 & 1 &   \, \\      
ESO443G039    & 13:03:03.2 & -30:47:30& -2 & 14.00 &  1 &  3000 &  29 &  2.122 & 0.040 &  1 &  0.259 & 0.012 & 1 &   \, \\      
NGC4933A      & 13:03:57.4 & -11:29:49& -3 & 13.50 &  2 &  3157 &  36 &  2.103 & 0.044 &  2 &  0.239 & 0.015 & 1 &   \, \\      
ESO443G053    & 13:04:31.0 & -30:10:04& -5 & 14.12 &  1 &  3794 &  34 &  2.314 & 0.043 &  1 &  0.394 & 0.015 & 1 &   \, \\      
ESO443G054    & 13:04:50.1 & -30:14:38& -2 & 14.01 &  1 &  3133 &  25 &  2.057 & 0.048 &  1 &  0.177 & 0.015 & 1 &   \, \\      
NGC4940       & 13:05:00.5 & -47:14:09& -2 & 14.07 &  1 &  5086 &  32 &  2.130 & 0.036 &  1 &  0.177 & 0.018 & 1 &   \, \\      
NGC4958       & 13:05:48.8 & -08:01:12& -2 & 12.50 &  2 &  1455 &   9 &  2.180 & 0.034 &  2 &  0.266 & 0.013 & 1 &   \, \\      
ESO323G079    & 13:06:40.6 & -38:16:32& -3 & 14.08 &  2 &  3381 &  46 &  2.117 & 0.019 &  2 &  0.255 & 0.021 &  1 &  \, \\      
IC4180        & 13:06:56.1 & -23:55:01& -2 & 13.86 &  1 &  2918 &  22 &  2.021 & 0.046 &  1 &  0.193 & 0.013 & 1 &   *  \\      
NGC4968       & 13:07:05.8 & -23:40:35& -2 & 14.04 &  1 &  2934 &  27 &  1.913 & 0.061 &  1 &  0.155 & 0.018 & 3 &   \, \\      
ESO508G008    & 13:07:29.2 & -27:23:17& -2 & 14.27 &  2 &  5909 &  23 &  2.328 & 0.041 &  2 &  0.356 & 0.071 & 1 &   \, \\      
NGC4989       & 13:09:16.1 & -05:23:48& -2 & 14.50 &  1 &  3102 &  38 &  2.273 & 0.021 &  1 &  0.294 & 0.015 & 1 &   \, \\      
NGC4993       & 13:09:47.1 & -23:23:03& -3 & 13.60 &  1 &  2951 &  26 &  2.261 & 0.039 &  1 &  0.263 & 0.012 & 1 &   \, \\      
MCG-03-34-004 & 13:09:43.9 & -16:36:07& -2 & 14.50 &  1 &  2592 &  36 &  2.187 & 0.041 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC4997       & 13:09:51.4 & -16:30:59& -3 & 14.00 &  1 &  2376 &  26 &  2.088 & 0.036 &  1 &  0.251 & 0.018 & 1 &   \, \\      
ESO323G092    & 13:12:15.4 & -39:56:13& -5 & 14.40 &  1 &  3202 &  32 &  2.139 & 0.019 &  1 &  0.273 & 0.015 & 1 &   \, \\      
NGC5010       & 13:12:25.9 & -15:47:45& -2 & 14.50 &  3 &  2975 &  27 &  2.202 & 0.019 &  0 &  0.000 & 0.000 & 3 &   \, \\      
NGC5018       & 13:13:01.2 & -19:31:09& -2 & 11.97 &  3 &  2809 &  70 &  2.325 & 0.034 &  3 &  0.222 & 0.013 & 1 &   *  \\      
ESO382G016    & 13:13:12.1 & -36:43:23& -2 & 13.96 &  1 &  3300 &  27 &  2.340 & 0.049 &  1 &  0.323 & 0.014 & 1 &   \, \\      
NGC5028       & 13:13:46.1 & -13:02:36& -3 & 14.50 &  1 &  6591 &  51 &  2.516 & 0.019 &  1 &  0.293 & 0.016 & 1 &   \, \\      
NGC5031       & 13:14:03.3 & -16:07:26& -2 & 14.50 &  1 &  2839 &  45 &  2.221 & 0.035 &  1 &  0.290 & 0.020 & 1 &   \, \\      
NGC5048       & 13:16:08.3 & -28:24:37& -3 & 14.00 &  2 &  4399 &  29 &  2.276 & 0.042 &  2 &  0.267 & 0.015 & 1 &   *  \\      
NGC5049       & 13:15:59.4 & -16:23:43& -3 & 14.50 &  1 &  3020 &  65 &  2.221 & 0.021 &  1 &  0.268 & 0.017 & 1 &   \, \\      
IC4214        & 13:17:43.5 & -32:06:05& -2 & 12.41 &  1 &  2305 &  20 &  2.243 & 0.046 &  1 &  0.235 & 0.013 & 1 &   \, \\      
ESO382G034    & 13:18:02.5 & -36:57:06& -2 & 13.81 &  2 &  3406 &  41 &  2.028 & 0.046 &  2 &  0.242 & 0.014 & 1 &   *  \\      
NGC5062       & 13:18:23.4 & -35:27:27& -2 & 13.45 &  1 &  3284 &  27 &  2.590 & 0.021 &  1 &  0.350 & 0.016 & 1 &   \, \\      
ESO576G030    & 13:18:59.0 & -18:35:16& -2 & 14.26 &  1 &  2546 &  37 &  2.079 & 0.048 &  1 &  0.269 & 0.013 & 1 &   \, \\      
NGC5078       & 13:19:50.8 & -27:24:33& -2 & 11.77 &  1 &  2157 &  16 &  2.339 & 0.033 &  1 &  0.260 & 0.019 & 1 &   \, \\      
NGC5094       & 13:20:46.6 & -14:04:50& -7 & 14.50 &  1 &  6489 &  45 &  2.544 & 0.024 &  1 &  0.289 & 0.018 & 1 &   \, \\      
NGC5111       & 13:22:56.6 & -12:57:52& -3 & 13.50 &  1 &  5515 &  20 &  2.432 & 0.019 &  1 &  0.313 & 0.015 & 1 &   \, \\      
NGC5119       & 13:24:00.2 & -12:16:34& -2 & 14.50 &  1 &  2865 &  40 &  2.121 & 0.041 &  1 &  0.264 & 0.014 & 1 &   \, \\      
NGC5126       & 13:24:53.6 & -30:20:00& -2 & 14.35 &  1 &  4756 &  26 &  2.264 & 0.032 &  1 &  0.276 & 0.019 & 1 &   \, \\      
NGC5146       & 13:26:37.3 & -12:19:28& -2 & 14.50 &  1 &  6662 &  30 &  2.497 & 0.027 &  1 &  0.307 & 0.015 & 1 &   \, \\      
ESO509G008    & 13:26:44.1 & -27:26:23& -3 & 13.98 &  1 & 10894 &  32 &  2.573 & 0.020 &  1 &  0.311 & 0.018 & 1 &   *  \\      
IC4252        & 13:27:28.0 & -27:19:29& -3 & 14.15 &  1 & 13560 &  28 &  2.487 & 0.017 &  1 &  0.318 & 0.013 & 1 &   \, \\      
NGC5153       & 13:27:54.7 & -29:37:07& -5 & 13.55 &  1 &  4321 &  29 &  2.278 & 0.037 &  1 &  0.297 & 0.015 & 1 &   *  \\      
ESO444G046    & 13:27:56.8 & -31:29:45& -3 & 13.88 &  1 & 14125 &  31 &  2.383 & 0.022 &  0 &  0.000 & 0.000 & 1 &   \, \\      
IC4255        & 13:28:00.1 & -27:21:14& -3 & 14.18 &  1 & 10195 &  29 &  2.492 & 0.036 &  1 &  0.249 & 0.019 & 1 &   \, \\      
NGC5173       & 13:28:25.3 & +46:35:31& -5 & 14.12 &  1 &  2521 &  50 &  2.009 & 0.055 &  1 &  0.199 & 0.011 & 1 &   \, \\      
ESO576G066    & 13:29:55.6 & -20:41:04& -2 & 14.14 &  1 &  5305 &  32 &  2.373 & 0.040 &  1 &  0.308 & 0.018 & 1 &   \, \\      
ESO576G076    & 13:30:42.8 & -22:25:15& -2 & 14.12 &  2 &  1670 &  26 &  1.993 & 0.053 &  2 &  0.244 & 0.013 & 1 &   \, \\      
NGC5193A      & 13:31:48.7 & -33:14:25& -2 & 14.26 &  1 &  3505 &  37 &  1.827 & 0.052 &  1 &  0.139 & 0.021 & 1 &   \, \\      
NGC5193       & 13:31:53.7 & -33:14:03& -5 & 12.95 &  1 &  3699 &  21 &  2.305 & 0.021 &  1 &  0.294 & 0.016 & 1 &   *  \\      
NGC5203       & 13:32:13.5 & -08:47:10& -3 & 14.50 &  2 &  6745 &  32 &  2.360 & 0.023 &  2 &  0.288 & 0.024 & 1 &   \, \\      
NGC5206       & 13:33:43.9 & -48:09:08& -2 & 11.62 &  1 &   555 &  41 &  1.618 & 0.071 &  1 &  0.097 & 0.018 & 1 &   \, \\      
NGC5225       & 13:33:20.1 & +51:29:27& -3 & 14.40 &  1 &  4619 &  31 &  2.166 & 0.019 &  1 &  0.238 & 0.019 & 1 &   \, \\      
NGC5220       & 13:35:56.3 & -33:27:12& -2 & 13.38 &  1 &  4184 &  40 &  2.196 & 0.026 &  1 &  0.293 & 0.014 & 1 &   \, \\      
IC4296        & 13:36:38.8 & -33:57:59& -5 & 11.78 &  2 &  3775 &  22 &  2.512 & 0.019 &  2 &  0.350 & 0.017 & 1 &   *  \\      
MCG-01-35-007 & 13:37:00.4 & -08:12:38& -2 & 14.50 &  1 &  2863 &  60 &  2.195 & 0.019 &  1 &  0.255 & 0.016 & 1 &   \, \\      
ESO383G045    & 13:37:39.0 & -33:48:45& -2 & 14.06 &  1 &  3862 &  20 &  2.443 & 0.019 &  1 &  0.347 & 0.019 & 1 &   \, \\      
IC4310        & 13:38:57.1 & -25:50:42& -2 & 13.51 &  1 &  2472 &  28 &  2.206 & 0.047 &  1 &  0.291 & 0.014 & 1 &   \, \\      
ESO445G001    & 13:39:21.9 & -32:13:36& -5 & 14.11 &  1 &  7346 &  26 &  2.376 & 0.018 &  1 &  0.266 & 0.017 & 1 &   \, \\      
ESO445G002    & 13:39:23.2 & -30:46:36& -2 & 13.05 &  1 &  4339 &  21 &  2.413 & 0.021 &  1 &  0.319 & 0.018 & 1 &   \, \\      
NGC5266       & 13:43:01.7 & -48:10:12& -2 & 11.89 & 10 &  3073 &  37 &  2.309 & 0.017 & 10 &  0.251 & 0.016 & 1 &   \, \\      
ESO325G004    & 13:43:33.3 & -38:10:34& -3 & 13.89 &  1 & 10120 &  86 &  2.598 & 0.019 &  1 &  0.410 & 0.019 & 1 &   \, \\      
MCG-05-32-074 & 13:45:21.9 & -30:01:02& -2 & 14.39 &  4 &  4405 &  32 &  2.255 & 0.024 &  4 &  0.287 & 0.013 & 1 &   \, \\      
WA-020        & 13:46:48.6 & -29:45:30& -5 & 16.04 &  1 & 14253 &  25 &  2.107 & 0.042 &  1 &  0.291 & 0.015 & 1 &   \, \\      
ESO509G108    & 13:47:12.1 & -24:22:21& -2 & 14.49 &  1 &  5930 &  29 &  2.389 & 0.023 &  1 &  0.314 & 0.015 & 1 &   \, \\      
ESO445G028    & 13:47:18.5 & -29:48:39& -5 & 14.30 &  2 &  4513 &  45 &  2.424 & 0.019 &  2 &  0.300 & 0.018 & 1 &   *  \\      
NGC5291       & 13:47:24.3 & -30:24:23& -2 & 13.30 & 12 &  4286 &  36 &  2.277 & 0.013 & 10 &  0.264 & 0.017 & 1 &   \, \\      
ESO383G076    & 13:47:28.3 & -32:51:53& -3 & 13.02 &  1 & 11603 &  38 &  2.497 & 0.018 &  1 &  0.336 & 0.015 & 1 &   \, \\      
MCG-05-33-011 & 13:48:15.4 & -30:34:37& -2 & 14.37 &  2 &  4259 &  22 &  2.028 & 0.043 &  2 &  0.228 & 0.022 & 1 &   \, \\      
NGC5308       & 13:47:00.5 & +60:58:23& -3 & 12.70 &  1 &  1941 &  35 &  2.409 & 0.063 &  1 &  0.275 & 0.018 & 1 &   \, \\      
ESO445G040    & 13:48:39.2 & -30:48:38& -2 & 14.45 &  1 &  5080 &  24 &  2.095 & 0.045 &  1 &  0.255 & 0.014 & 1 &   *  \\      
ESO445G042    & 13:48:48.9 & -31:09:18& -2 & 14.35 &  2 &  5143 &  41 &  2.101 & 0.051 &  2 &  0.231 & 0.017 & 1 &   \, \\      
NGC5302       & 13:48:50.0 & -30:30:42& -2 & 13.28 &  1 &  3572 &  28 &  2.351 & 0.035 &  1 &  0.287 & 0.019 & 1 &   \, \\      
IC4329        & 13:49:05.5 & -30:17:47& -3 & 12.22 &  5 &  4547 &  26 &  2.498 & 0.016 &  5 &  0.324 & 0.016 & 1 &   *  \\      
RK-480        & 13:49:06.7 & -30:49:09& -5 & 14.71 &  2 &  4865 &  43 &  1.902 & 0.103 &  2 &  0.156 & 0.041 & 4 &   \, \\      
ESO445G049    & 13:49:09.4 & -31:09:54& -2 & 13.80 &  2 &  5000 &  29 &  2.286 & 0.063 &  2 &  0.254 & 0.012 & 1 &   \, \\      
WA-058        & 13:49:47.9 & -29:36:41& -2 & 15.61 &  2 &  4345 &  29 &  1.936 & 0.039 &  1 &  0.209 & 0.021 & 1 &   \, \\      
NGC5304       & 13:50:01.6 & -30:34:42& -2 & 13.85 &  2 &  3764 &  28 &  2.318 & 0.037 &  2 &  0.265 & 0.038 & 3 &   *  \\      
RK-508        & 13:51:04.6 & -30:19:48& -2 & 15.86 &  1 &  6986 &  30 &  2.103 & 0.039 &  0 &  0.000 & 0.000 & 1 &   \, \\      
WA-079        & 13:51:10.8 & -30:30:37& -5 & 15.89 &  1 &  4753 &  37 &  2.002 & 0.053 &  1 &  0.192 & 0.016 & 1 &   \, \\      
ESO445G059    & 13:51:39.6 & -30:29:21& -2 & 13.65 &  1 &  4535 &  36 &  2.307 & 0.019 &  1 &  0.301 & 0.018 & 1 &   *  \\      
ESO445G062    & 13:52:08.0 & -30:27:05& -2 & 15.43 &  1 &  4705 &  20 &  1.972 & 0.035 &  1 &  0.215 & 0.018 & 1 &   \, \\      
ESO445G065    & 13:52:46.5 & -29:55:46& -2 & 14.11 &  1 &  4774 &  38 &  2.238 & 0.022 &  1 &  0.272 & 0.015 & 1 &   \, \\      
NGC5330       & 13:52:59.5 & -28:28:09& -2 & 14.00 &  2 &  4767 &  35 &  2.233 & 0.021 &  2 &  0.308 & 0.019 & 3 &   \, \\      
NGC5343       & 13:54:11.5 & -07:35:19& -3 & 14.50 &  2 &  2636 &  23 &  2.175 & 0.033 &  2 &  0.238 & 0.016 & 1 &   \, \\      
ESO510G010    & 13:54:18.7 & -26:53:36& -2 & 13.69 &  1 &  5642 &  25 &  2.170 & 0.037 &  1 &  0.241 & 0.018 & 1 &   \, \\      
ESO510G009    & 13:54:18.7 & -26:52:19& -2 & 14.16 &  1 &  5998 &  20 &  2.513 & 0.046 &  1 &  0.320 & 0.015 & 1 &   \, \\      
ESO445G075    & 13:54:54.7 & -28:22:05& -2 & 14.16 &  1 &  2492 &  26 &  1.934 & 0.045 &  1 &  0.219 & 0.018 & 3 &   \, \\      
ESO510G013    & 13:55:04.8 & -26:46:47& -2 & 13.63 &  1 &  3441 &  20 &  2.108 & 0.054 &  1 &  0.204 & 0.018 & 1 &   \, \\      
ESO384G013    & 13:55:42.0 & -33:43:34& -2 & 14.23 &  1 &  3767 &  27 &  1.991 & 0.045 &  1 &  0.197 & 0.019 & 1 &   *  \\      
IC4350        & 13:57:14.0 & -25:14:44& -2 & 13.96 &  1 &  6150 &  27 &  2.460 & 0.019 &  1 &  0.347 & 0.017 & 1 &   \, \\      
ESO384G019    & 13:57:39.2 & -34:13:08& -2 & 13.92 &  1 &  4267 &  24 &  2.180 & 0.028 &  1 &  0.261 & 0.014 & 1 &   *  \\      
UGC08872      & 13:57:18.7 & +15:27:30& -2 & 14.50 &  2 &  5507 &  24 &  2.333 & 0.028 &  2 &  0.235 & 0.014 & 1 &   *  \\      
ESO384G021    & 13:57:57.5 & -34:00:31& -2 & 14.40 &  1 &  4339 &  34 &  2.039 & 0.041 &  1 &  0.268 & 0.012 & 1 &   \, \\      
ESO221G020    & 13:58:23.5 & -48:28:28& -5 & 13.25 &  1 &  2799 &  20 &  2.137 & 0.019 &  1 &  0.266 & 0.017 & 1 &   \, \\      
ESO384G023    & 13:58:30.0 & -34:14:28& -2 & 14.48 &  1 &  3927 &  31 &  2.079 & 0.060 &  1 &  0.216 & 0.015 & 1 &   *  \\      
WS-017        & 13:59:51.1 & -34:19:02& -5 & 15.17 &  1 &  4189 &  33 &  1.993 & 0.037 &  1 &  0.227 & 0.018 & 1 &   *  \\      
ESO384G026    & 14:00:14.7 & -34:02:15& -2 & 14.49 &  1 &  4426 &  28 &  2.306 & 0.019 &  1 &  0.307 & 0.019 & 1 &   \, \\      
ESO384G029    & 14:00:47.1 & -34:13:28& -2 & 14.16 &  2 &  3448 &  27 &  2.185 & 0.038 &  2 &  0.209 & 0.021 & 1 &   *  \\      
NGC5397       & 14:01:10.5 & -33:56:45& -2 & 14.05 &  1 &  4138 &  32 &  2.459 & 0.035 &  1 &  0.315 & 0.017 & 1 &   *  \\      
ESO384G033    & 14:01:29.9 & -34:14:32& -2 & 14.75 &  1 &  3735 &  30 &  1.899 & 0.034 &  1 &  0.226 & 0.019 & 1 &   \, \\      
WS-045        & 14:02:44.2 & -34:57:45& -2 & 15.83 &  1 &  4100 &  32 &  1.875 & 0.036 &  1 &  0.176 & 0.020 & 1 &   \, \\      
WS-050        & 14:03:07.3 & -33:48:17& -2 & 15.66 &  1 &  3932 &  30 &  2.248 & 0.022 &  1 &  0.244 & 0.013 & 4 &   \, \\      
NGC5423       & 14:02:49.1 & +09:20:31& -3 & 13.90 &  2 &  5936 &  26 &  2.375 & 0.024 &  2 &  0.318 & 0.021 & 6 &   *  \\      
NGC5424       & 14:02:55.6 & +09:25:13& -2 & 14.30 &  1 &  6005 &  25 &  2.320 & 0.041 &  1 &  0.296 & 0.013 & 1 &   *  \\      
ESO384G037    & 14:03:34.7 & -34:04:23& -2 & 14.78 &  3 &  5722 &  39 &  1.953 & 0.047 &  2 &  0.263 & 0.023 & 1 &   \, \\      
NGC5419       & 14:03:38.5 & -33:58:45& -2 & 12.03 &  6 &  4154 &  18 &  2.555 & 0.016 &  6 &  0.347 & 0.017 & 1 &   *  \\      
WS-065        & 14:03:39.7 & -34:10:58& -2 & 16.01 &  1 &  4505 &  20 &  1.958 & 0.051 &  1 &  0.261 & 0.019 & 1 &   \, \\      
WS-068        & 14:04:08.5 & -33:54:46& -5 & 16.56 &  1 &  4261 &  57 &  2.135 & 0.026 &  1 &  0.227 & 0.015 & 1 &   \, \\      
ESO510G054    & 14:04:03.3 & -26:12:52& -3 & 14.40 &  1 &  6050 &  25 &  2.289 & 0.041 &  1 &  0.251 & 0.012 & 1 &   \, \\      
WS-081        & 14:05:34.2 & -33:52:04& -2 & 15.30 &  1 &  4049 &  32 &  1.666 & 0.062 &  1 &  0.161 & 0.018 & 1 &   \, \\      
NGC5473       & 14:04:43.6 & +54:53:32& -3 & 12.66 &  1 &  2024 &  38 &  2.328 & 0.027 &  1 &  0.214 & 0.018 & 1 &   \, \\      
WS-082        & 14:06:04.4 & -34:18:36& -2 & 14.76 &  1 &  4537 &  36 &  1.964 & 0.036 &  1 &  0.272 & 0.016 & 1 &   \, \\      
WS-083        & 14:06:06.3 & -33:12:15& -2 & 15.30 &  2 &  4111 &  33 &  2.000 & 0.039 &  2 &  0.248 & 0.015 & 1 &   \, \\      
ESO384G051    & 14:06:12.2 & -33:04:27& -2 & 14.31 &  1 & 11827 &  92 &  2.562 & 0.018 &  1 &  0.322 & 0.016 & 1 &   \, \\      
ESO510G066    & 14:07:16.6 & -27:09:27& -2 & 14.44 &  1 &  7301 &  39 &  2.229 & 0.053 &  1 &  0.306 & 0.013 & 1 &   \, \\      
IC4374        & 14:07:29.6 & -27:01:05& -2 & 13.87 &  1 &  6510 &  25 &  2.418 & 0.041 &  1 &  0.385 & 0.012 & 1 &   \, \\      
ESO384G055    & 14:07:40.4 & -37:17:09& -3 & 14.11 &  1 & 11418 &  48 &  2.476 & 0.018 &  1 &  0.352 & 0.017 & 1 &   \, \\      
ESO510G071    & 14:07:40.8 & -25:07:01& -2 & 14.37 &  1 &  6476 &  43 &  2.408 & 0.034 &  1 &  0.352 & 0.015 & 1 &   \, \\      
WS-103        & 14:07:54.5 & -34:18:09& -2 & 15.73 &  1 &  4439 &  20 &  1.994 & 0.060 &  1 &  0.184 & 0.016 & 1 &   \, \\      
NGC5500       & 14:10:15.2 & +48:32:47& -5 & 14.50 &  1 &  1935 &  28 &  1.797 & 0.048 &  1 &  0.203 & 0.020 & 1 &   \, \\      
NGC5493       & 14:11:29.3 & -05:02:37& -2 & 14.00 &  2 &  2667 &  70 &  2.315 & 0.018 &  2 &  0.235 & 0.014 & 1 &   \, \\      
UGC09081      & 14:11:38.7 & +39:38:31& -3 & 13.90 &  1 &  5464 &  30 &  2.273 & 0.043 &  1 &  0.252 & 0.012 & 1 &   \, \\      
NGC5507       & 14:13:19.5 & -03:08:56& -3 & 14.20 &  1 &  1853 &  35 &  2.260 & 0.019 &  1 &  0.342 & 0.017 & 1 &   \, \\      
ESO221G037    & 14:18:11.1 & -48:00:37& -2 & 13.15 &  1 &  4433 &  20 &  2.312 & 0.041 &  1 &  0.218 & 0.015 & 1 &   \, \\      
ESO579G017    & 14:19:10.9 & -20:46:42& -2 & 14.10 &  1 &  6372 &  60 &  2.042 & 0.036 &  1 &  0.257 & 0.018 & 1 &   \, \\      
IC0999        & 14:19:32.8 & +17:52:31& -2 & 14.50 &  1 &  5741 &  33 &  2.234 & 0.042 &  1 &  0.252 & 0.017 & 1 &   \, \\      
NGC5574       & 14:20:55.6 & +03:14:13& -3 & 13.58 &  2 &  1584 &  21 &  1.944 & 0.038 &  2 &  0.167 & 0.020 & 1 &   \, \\      
NGC5576       & 14:21:04.2 & +03:16:14& -5 & 12.16 &  2 &  1517 &  21 &  2.216 & 0.034 &  2 &  0.243 & 0.021 & 1 &   *  \\      
NGC5583       & 14:21:40.6 & +13:13:55& -5 & 14.20 &  1 &  5018 &  25 &  2.176 & 0.036 &  1 &  0.206 & 0.014 & 1 &   \, \\      
NGC5590       & 14:21:38.5 & +35:12:17& -2 & 13.60 &  1 &  3200 &  26 &  2.283 & 0.051 &  1 &  0.284 & 0.013 & 1 &   \, \\      
NGC5603       & 14:23:01.6 & +40:22:39& -2 & 14.00 &  1 &  5585 &  25 &  2.421 & 0.024 &  1 &  0.300 & 0.016 & 1 &   \, \\      
NGC5611       & 14:24:05.0 & +33:02:49& -2 & 13.50 &  1 &  1976 &  50 &  2.208 & 0.037 &  1 &  0.209 & 0.016 & 1 &   \, \\      
NGC5623       & 14:27:08.6 & +33:15:07& -5 & 13.70 &  1 &  3383 &  40 &  2.449 & 0.043 &  1 &  0.291 & 0.016 & 1 &   \, \\      
NGC5631       & 14:26:33.3 & +56:34:58& -2 & 12.84 &  1 &  1950 &  11 &  2.279 & 0.042 &  1 &  0.241 & 0.020 & 1 &   \, \\      
NGC5628       & 14:28:26.0 & +17:55:28& -5 & 14.50 &  1 &  5710 &  38 &  2.353 & 0.035 &  1 &  0.340 & 0.019 & 1 &   \, \\      
UGC09288      & 14:28:58.4 & +13:51:43& -2 & 14.40 &  3 &  5282 &  26 &  2.177 & 0.030 &  2 &  0.238 & 0.018 & 1 &   *  \\      
NGC5626       & 14:29:49.1 & -29:44:55& -2 & 14.01 &  1 &  6912 &  16 &  2.366 & 0.036 &  1 &  0.317 & 0.016 & 1 &   \, \\      
IC1024        & 14:31:27.1 & +03:00:34& -2 & 14.00 &  1 &  1454 &  38 &  1.847 & 0.034 &  1 &  0.110 & 0.019 & 1 &   \, \\      
NGC5666       & 14:33:09.3 & +10:30:38& -7 & 13.50 &  2 &  2224 &   8 &  1.857 & 0.048 &  2 &  0.151 & 0.026 & 4 &   \, \\      
NGC5687       & 14:34:52.3 & +54:28:32& -3 & 12.92 &  1 &  2116 &  75 &  2.171 & 0.028 &  1 &  0.262 & 0.016 & 1 &   \, \\      
ESO447G030    & 14:39:46.8 & -32:40:04& -2 & 13.62 &  1 &  2972 &  23 &  2.212 & 0.033 &  1 &  0.273 & 0.016 & 1 &   \, \\      
ESO447G031    & 14:40:55.5 & -32:22:32& -2 & 14.08 &  2 &  3043 &  22 &  1.950 & 0.041 &  2 &  0.159 & 0.027 & 1 &   \, \\      
ESO386G014    & 14:43:08.0 & -36:29:20& -2 & 14.46 &  1 &  7501 &  20 &  2.472 & 0.018 &  1 &  0.377 & 0.018 & 1 &   \, \\      
NGC5726       & 14:42:56.1 & -18:26:37& -2 & 14.13 &  1 &  3431 &  28 &  2.213 & 0.039 &  1 &  0.267 & 0.020 & 1 &   \, \\      
NGC5739       & 14:42:29.1 & +41:50:34& -2 & 12.47 &  1 &  5497 &  45 &  2.534 & 0.023 &  1 &  0.332 & 0.014 & 1 &   \, \\      
ESO512G019    & 14:43:36.8 & -24:27:56& -2 & 13.31 &  1 &  3570 &  60 &  2.323 & 0.019 &  1 &  0.294 & 0.018 & 3 &   \, \\      
ESO273G002    & 14:46:31.0 & -43:57:09& -3 & 13.64 &  1 &  4739 &  20 &  2.274 & 0.039 &  1 &  0.261 & 0.016 & 1 &   \, \\      
NGC5750       & 14:46:11.3 & -00:13:19& -2 & 13.60 &  1 &  1683 &  25 &  1.978 & 0.028 &  1 &  0.217 & 0.019 & 1 &   \, \\      
ESO580G027    & 14:47:28.6 & -22:16:40& -2 & 13.77 &  3 &  3378 &  29 &  1.980 & 0.052 &  1 &  0.149 & 0.016 & 5, 3 &   \, \\   
ESO580G026    & 14:47:28.7 & -22:09:30& -2 & 15.01 &  1 &  3276 &  26 &  1.772 & 0.065 &  1 &  0.122 & 0.020 & 1 &   *  \\      
ESO580G043    & 14:50:58.9 & -18:28:20& -2 & 14.00 &  1 &  6044 &  47 &  2.275 & 0.041 &  0 &  0.000 & 0.000 & 1 &   \, \\      
ESO327G023    & 14:51:23.0 & -37:59:10& -3 & 14.00 &  1 &  7340 &  20 &  2.428 & 0.019 &  1 &  0.307 & 0.017 & 1 &   \, \\      
NGC5770       & 14:53:14.9 & +03:57:32& -2 & 13.30 &  2 &  1477 &  21 &  2.055 & 0.036 &  2 &  0.219 & 0.013 & 1 &   *  \\      
NGC5784       & 14:54:16.5 & +42:33:28& -2 & 13.70 &  1 &  5471 &  26 &  2.378 & 0.037 &  1 &  0.295 & 0.015 & 1 &   \, \\      
ESO386G033    & 14:56:07.3 & -37:41:41& -2 & 13.87 &  1 &  2959 &  68 &  2.125 & 0.040 &  1 &  0.228 & 0.010 & 1 &   \, \\      
ESO386G038    & 14:56:19.6 & -37:28:48& -2 & 14.43 &  1 &  6230 &  20 &  2.232 & 0.031 &  1 &  0.226 & 0.016 & 1 &   \, \\      
NGC5791       & 14:58:46.0 & -19:16:03& -2 & 13.15 &  1 &  3348 &  16 &  2.440 & 0.039 &  1 &  0.310 & 0.015 & 1 &   *  \\      
NGC5796       & 14:59:24.1 & -16:37:27& -3 & 13.50 &  2 &  2971 &  14 &  2.413 & 0.024 &  2 &  0.338 & 0.017 & 1 &   *  \\      
NGC5813       & 15:01:10.9 & +01:42:05& -5 & 12.09 &  5 &  1955 &  16 &  2.372 & 0.030 &  5 &  0.315 & 0.016 & 1 &   *  \\      
NGC5845       & 15:06:00.7 & +01:38:01& -5 & 13.51 &  1 &  1450 &  10 &  2.409 & 0.019 &  1 &  0.287 & 0.016 & 1 &   *  \\      
NGC5846       & 15:06:29.5 & +01:36:19& -5 & 11.76 &  1 &  1723 &  11 &  2.430 & 0.028 &  1 &  0.325 & 0.015 & 1 &   *  \\      
NGC5860       & 15:06:33.5 & +42:38:29& -7 & 14.20 &  1 &  5537 &  97 &  2.002 & 0.052 &  0 &  0.000 & 0.000 & 1 &   \, \\      
ESO386G025    & 14:48:50.0 & -36:51:38& -2 & 14.20 &  1 &  4604 &  36 &  2.375 & 0.038 &  1 &  0.288 & 0.015 & 1 &   \, \\      
NGC5858       & 15:08:49.2 & -11:12:28& -2 & 14.50 &  1 &  2112 &  26 &  2.206 & 0.019 &  1 &  0.242 & 0.016 & 1 &   \, \\      
ESO387G016    & 15:16:42.2 & -36:48:06& -2 & 14.43 &  1 &  4290 &  33 &  2.299 & 0.020 &  1 &  0.280 & 0.018 & 1 &   \, \\      
NGC5898       & 15:18:13.6 & -24:05:49& -5 & 12.63 &  4 &  2128 &  38 &  2.298 & 0.015 &  4 &  0.306 & 0.018 &  3 &  *  \\      
ESO514G003    & 15:18:35.2 & -24:07:17& -3 & 14.82 &  1 &  2345 &  18 &  2.184 & 0.035 &  1 &  0.268 & 0.016 & 1 &   \, \\      
NGC5903       & 15:18:36.7 & -24:04:05& -5 & 12.37 &  6 &  2574 &  92 &  2.332 & 0.023 &  6 &  0.300 & 0.015 & 1 &   *  \\      
NGC5928       & 15:26:03.1 & +18:04:24& -2 & 13.80 &  1 &  4488 &  20 &  2.345 & 0.024 &  1 &  0.295 & 0.016 & 1 &   \, \\      
ESO022G010    & 15:33:34.9 & -78:07:26& -2 & 13.72 &  1 &  2727 &  35 &  1.965 & 0.059 &  0 &  0.000 & 0.000 & 3 &   \, \\      
IC4562        & 15:35:57.1 & +43:29:36& -5 & 13.80 &  1 &  5687 &  80 &  2.421 & 0.048 &  1 &  0.334 & 0.013 & 1 &   \, \\      
NGC6017       & 15:57:15.4 & +05:59:53& -5 & 13.80 &  6 &  1790 &  17 &  2.063 & 0.023 &  6 &  0.206 & 0.017 & 1 &   \, \\      
IC1153        & 15:57:03.2 & +48:10:07& -2 & 13.60 &  1 &  5919 &  20 &  2.434 & 0.046 &  1 &  0.282 & 0.015 & 1 &   \, \\      
NGC6048       & 15:57:30.5 & +70:41:20& -5 & 13.60 &  1 &  7710 &  20 &  2.474 & 0.018 &  1 &  0.300 & 0.014 & 1 &   \, \\      
IC1169        & 16:04:13.4 & +13:44:37& -2 & 14.10 &  1 &  3368 &  22 &  2.105 & 0.055 &  1 &  0.238 & 0.013 & 1 &   \, \\      
ESO584G005    & 16:06:43.9 & -18:12:48& -2 & 14.10 &  1 &  6758 &  49 &  2.275 & 0.045 &  1 &  0.297 & 0.017 & 1 &   \, \\      
NGC6079       & 16:04:29.2 & +69:39:55& -5 & 13.90 &  1 &  7450 &  38 &  2.451 & 0.035 &  1 &  0.294 & 0.015 & 1 &   \, \\      
ESO137G002    & 16:13:36.2 & -60:51:49& -2 & 13.75 &  1 &  5691 &  20 &  2.297 & 0.027 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC6081       & 16:12:56.9 & +09:52:04& -2 & 14.40 &  1 &  5116 &  31 &  2.314 & 0.037 &  1 &  0.255 & 0.011 & 1 &   \, \\      
IC1211        & 16:16:51.9 & +53:00:21& -7 & 13.80 &  1 &  5634 &  22 &  2.329 & 0.052 &  1 &  0.242 & 0.014 & 1 &   \, \\      
NGC6172       & 16:22:10.1 & -01:30:53& -2 & 14.40 &  2 &  5020 &  24 &  2.165 & 0.018 &  2 &  0.218 & 0.012 & 1 &   \, \\      
ESO137G024    & 16:25:50.1 & -60:45:08& -2 & 13.69 &  1 &  5236 &  45 &  2.405 & 0.039 &  1 &  0.311 & 0.014 &  1 &  \, \\      
ESO137G029    & 16:29:07.0 & -61:38:35& -2 & 13.64 &  1 &  5310 &  12 &  2.598 & 0.035 &  1 &  0.292 & 0.019 & 1 &   \, \\      
ESO137G036    & 16:36:53.9 & -61:01:40& -2 & 13.95 &  1 &  5462 &  75 &  2.262 & 0.029 &  0 &  0.000 & 0.000 & 1 &   \, \\      
UGC10486      & 16:37:34.3 & +50:20:43& -3 & 13.90 &  1 &  6125 &  20 &  2.346 & 0.018 &  1 &  0.289 & 0.016 & 1 &   \, \\      
NGC6251       & 16:32:31.9 & +82:32:17& -5 & 14.00 &  1 &  7408 &  22 &  2.532 & 0.031 &  1 &  0.316 & 0.019 & 1 &   \, \\      
NGC6206       & 16:40:08.0 & +58:37:03& -2 & 14.50 &  1 &  5516 &  20 &  2.379 & 0.035 &  1 &  0.314 & 0.018 & 1 &   \, \\      
NGC6211       & 16:41:27.9 & +57:47:01& -2 & 13.80 &  1 &  5273 &  20 &  2.353 & 0.034 &  1 &  0.264 & 0.015 & 1 &   \, \\      
ESO137G044    & 16:50:54.5 & -61:48:46& -2 & 13.68 &  1 &  4619 &  45 &  2.689 & 0.022 &  1 &  0.355 & 0.012 & 1 &   \, \\      
ESO137G045    & 16:51:03.5 & -60:48:30& -5 & 13.27 &  1 &  3335 &  32 &  2.296 & 0.040 &  1 &  0.274 & 0.020 & 1 &   \, \\      
UGC10579      & 16:49:55.9 & +53:57:14& -5 & 14.40 &  1 &  8969 &  58 &  2.381 & 0.049 &  1 &  0.277 & 0.012 & 1 &   \, \\      
ESO138G005    & 16:53:53.8 & -58:46:40& -3 & 12.83 &  1 &  2648 &  32 &  2.605 & 0.022 &  1 &  0.357 & 0.017 & 1 &   \, \\      
NGC6258       & 16:52:30.0 & +60:30:50& -5 & 14.50 &  1 &  3064 &  38 &  2.046 & 0.038 &  1 &  0.217 & 0.014 & 1 &   \, \\      
NGC6269       & 16:57:58.3 & +27:51:14& -5 & 14.40 &  2 & 10522 &  40 &  2.558 & 0.056 &  2 &  0.374 & 0.018 & 1 &   \, \\      
NGC6278       & 17:00:50.3 & +23:00:39& -2 & 13.80 &  1 &  2851 &  15 &  2.362 & 0.045 &  1 &  0.300 & 0.013 & 1 &   \, \\      
UGC10693      & 17:04:53.3 & +41:51:55& -5 & 14.20 &  2 &  8353 &  26 &  2.505 & 0.038 &  2 &  0.314 & 0.026 & 1 &   \, \\      
NGC6329       & 17:14:14.9 & +43:41:04& -5 & 14.30 &  2 &  8282 &  27 &  2.546 & 0.028 &  2 &  0.320 & 0.064 & 1 &   \, \\      
NGC6350       & 17:18:42.4 & +41:41:39& -2 & 14.30 &  2 &  9766 &  25 &  2.442 & 0.032 &  2 &  0.295 & 0.012 & 1 &   \, \\      
NGC6359       & 17:17:53.1 & +61:46:49& -2 & 13.60 &  2 &  3057 &  71 &  2.374 & 0.038 &  2 &  0.343 & 0.023 & 1 &   \, \\      
NGC6363       & 17:22:40.0 & +41:06:06& -5 & 14.50 &  1 &  8848 &  29 &  2.362 & 0.049 &  1 &  0.289 & 0.014 & 1 &   \, \\      
NGC6364       & 17:24:27.3 & +29:23:23& -2 & 14.40 &  1 &  6861 &  26 &  2.311 & 0.035 &  1 &  0.296 & 0.017 & 1 &   \, \\      
IC4653        & 17:27:07.1 & -60:52:50& -2 & 13.25 &  1 &  1551 &  55 &  1.708 & 0.067 &  0 &  0.000 & 0.000 & 3 &   \, \\      
ESO138G029    & 17:29:10.3 & -62:26:43& -2 & 12.76 &  2 &  4705 &  48 &  2.249 & 0.029 &  2 &  0.296 & 0.011 &  1 &  \, \\      
UGC10864      & 17:28:19.5 & +14:10:07& -2 & 14.30 &  1 &  2929 &  31 &  2.037 & 0.038 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC6375       & 17:29:21.8 & +16:12:23& -5 & 14.50 &  1 &  6157 &  26 &  2.342 & 0.026 &  1 &  0.324 & 0.015 & 1 &   \, \\      
ESO139G005    & 17:34:19.5 & -60:52:14& -5 & 14.12 &  2 &  4682 &  66 &  2.257 & 0.032 &  2 &  0.243 & 0.012 & 4 &   \, \\      
NGC6407       & 17:44:57.4 & -60:44:21& -5 & 12.88 &  1 &  4586 &  32 &  2.425 & 0.039 &  1 &  0.346 & 0.016 & 1 &   *  \\      
ESO139G026    & 17:46:49.8 & -59:15:37& -3 & 14.02 &  1 &  5032 &  75 &  2.464 & 0.030 &  1 &  0.312 & 0.017 & 1 &   \, \\      
NGC6442       & 17:46:51.2 & +20:45:40& -5 & 14.50 &  1 &  6340 &  25 &  2.370 & 0.023 &  1 &  0.334 & 0.016 & 1 &   \, \\      
NGC6508       & 17:49:46.5 & +72:01:15& -5 & 14.00 &  1 &  7637 &  30 &  2.501 & 0.039 &  1 &  0.364 & 0.016 & 1 &   \, \\      
NGC6487       & 17:52:41.8 & +29:50:19& -5 & 14.00 &  2 &  7642 &  27 &  2.462 & 0.034 &  2 &  0.311 & 0.017 & 1 &   \, \\      
NGC6495       & 17:54:50.7 & +18:19:35& -5 & 13.80 &  1 &  3157 &  31 &  2.294 & 0.039 &  1 &  0.352 & 0.011 & 1 &   \, \\      
ESO182G001    & 17:58:42.6 & -53:48:02& -2 & 13.94 &  1 &  3673 &  45 &  2.103 & 0.041 &  1 &  0.226 & 0.012 &  1 &  \, \\      
NGC6483       & 17:59:30.4 & -63:40:07& -5 & 13.22 &  1 &  4908 &  25 &  2.402 & 0.031 &  1 &  0.276 & 0.015 & 1 &   *  \\      
NGC6521       & 17:55:48.6 & +62:36:44& -5 & 14.30 &  1 &  8308 &  34 &  2.472 & 0.032 &  1 &  0.394 & 0.013 & 1 &   \, \\      
NGC6515       & 17:57:25.2 & +50:43:40& -5 & 14.30 &  1 &  6854 &  25 &  2.369 & 0.034 &  1 &  0.292 & 0.016 & 1 &   \, \\      
UGC11082      & 18:00:05.3 & +26:22:00& -2 & 14.40 &  1 &  4732 &  28 &  2.442 & 0.036 &  1 &  0.287 & 0.017 & 1 &   \, \\      
NGC6502       & 18:04:12.7 & -65:24:34& -3 & 13.59 &  1 &  5491 &  20 &  2.390 & 0.024 &  1 &  0.314 & 0.018 & 1 &   \, \\      
ESO139G055    & 18:07:00.8 & -57:43:51& -2 & 13.72 &  1 &  5076 &  45 &  2.329 & 0.025 &  1 &  0.284 & 0.014 &  1 &  \, \\      
NGC6548       & 18:05:59.2 & +18:35:15& -2 & 13.10 &  1 &  2199 &  28 &  2.193 & 0.049 &  1 &  0.297 & 0.017 & 1 &   \, \\      
NGC6545       & 18:12:14.7 & -63:46:34& -5 & 14.19 &  1 &  4282 &  45 &  2.193 & 0.022 &  1 &  0.254 & 0.016 &  1 &  \, \\      
NGC6575       & 18:10:57.3 & +31:06:56& -5 & 14.40 &  1 &  6881 &  15 &  2.486 & 0.037 &  1 &  0.301 & 0.018 & 1 &   \, \\      
NGC6577       & 18:12:00.0 & +21:28:00& -5 & 13.40 &  1 &  5200 &  31 &  2.347 & 0.032 &  1 &  0.304 & 0.019 & 1 &   \, \\      
NGC6587       & 18:13:51.2 & +18:49:30& -2 & 14.30 &  1 &  3072 &  24 &  2.523 & 0.032 &  1 &  0.328 & 0.017 & 1 &   \, \\      
ESO182G007    & 18:16:49.4 & -57:13:49& -3 & 13.87 &  1 &  5110 &  80 &  2.242 & 0.030 &  1 &  0.230 & 0.013 & 1 &   \, \\      
NGC6599       & 18:15:42.8 & +24:54:45& -2 & 13.70 &  2 &  3042 &  26 &  2.046 & 0.034 &  2 &  0.247 & 0.015 & 1 &   \, \\      
NGC6619       & 18:18:55.8 & +23:39:18& -5 & 14.30 &  1 &  5038 &  42 &  2.379 & 0.042 &  1 &  0.242 & 0.018 & 1 &   \, \\      
UGC11202      & 18:18:39.2 & +50:16:40& -2 & 14.40 &  2 &  8288 &  59 &  2.270 & 0.037 &  2 &  0.297 & 0.017 & 1 &   \, \\      
NGC6623       & 18:19:43.3 & +23:42:33& -5 & 14.40 &  1 &  4911 &  29 &  2.398 & 0.022 &  1 &  0.299 & 0.014 & 1 &   \, \\      
ESO182G013    & 18:22:53.4 & -56:29:08& -3 & 14.07 &  2 &  5188 &  40 &  2.221 & 0.052 &  2 &  0.294 & 0.019 & 1 &   \, \\      
NGC6614       & 18:25:07.6 & -63:14:53& -3 & 13.80 &  2 &  4346 &  59 &  2.397 & 0.033 &  2 &  0.310 & 0.020 &  1 &  \, \\      
UGC11228      & 18:24:46.4 & +41:29:33& -2 & 14.50 &  2 &  5771 &  23 &  2.327 & 0.044 &  2 &  0.286 & 0.009 & 1 &   \, \\      
NGC6654       & 18:24:07.9 & +73:10:59& -2 & 12.70 &  2 &  2032 &  40 &  2.199 & 0.045 &  2 &  0.300 & 0.011 & 1 &   \, \\      
NGC6635       & 18:27:37.0 & +14:49:08& -2 & 14.50 &  1 &  5309 &  20 &  2.468 & 0.023 &  1 &  0.266 & 0.016 & 1 &   \, \\      
IC4718        & 18:33:50.1 & -60:07:42& -2 & 13.83 &  1 &  3813 &  30 &  2.103 & 0.058 &  1 &  0.193 & 0.017 & 7 &   *  \\      
NGC6661       & 18:34:36.8 & +22:54:34& -2 & 14.10 &  1 &  4273 &  41 &  2.367 & 0.017 &  1 &  0.290 & 0.017 & 1 &   \, \\      
IC4727        & 18:37:56.2 & -62:42:01& -3 & 14.06 &  1 &  4499 &  50 &  2.312 & 0.041 &  1 &  0.307 & 0.019 & 1 &   \, \\      
ESO140G031    & 18:37:54.1 & -57:36:39& -5 & 13.64 &  1 &  3247 &  75 &  2.308 & 0.038 &  1 &  0.245 & 0.017 & 1 &   \, \\      
IC4731        & 18:38:43.0 & -62:56:33& -2 & 13.84 &  2 &  4522 &  44 &  2.284 & 0.027 &  2 &  0.291 & 0.025 &  1 &  \, \\      
IC4751        & 18:43:20.2 & -62:06:43& -2 & 14.08 &  1 &  4525 &  30 &  2.099 & 0.042 &  1 &  0.193 & 0.018 & 1 &   \, \\      
NGC6688       & 18:40:40.4 & +36:17:21& -2 & 13.90 &  1 &  5531 &  30 &  2.368 & 0.038 &  1 &  0.347 & 0.019 & 1 &   \, \\      
D51-021       & 18:46:24.4 & -63:19:30& -2 &  0.00 &  1 &  3636 &  29 &  2.048 & 0.036 &  1 &  0.265 & 0.018 & 1 &   *  \\      
ESO104G002    & 18:46:54.7 & -63:21:47& -2 & 15.03 &  1 &  4184 &  33 &  2.062 & 0.050 &  1 &  0.273 & 0.016 & 1 &   *  \\      
ESO141G003    & 18:46:55.5 & -57:41:39& -5 & 14.02 &  2 &  6106 &  33 &  2.464 & 0.031 &  2 &  0.311 & 0.013 & 1 &   \, \\      
NGC6697       & 18:45:15.1 & +25:30:44& -5 & 14.50 &  1 &  4678 &  24 &  2.222 & 0.038 &  1 &  0.255 & 0.018 & 1 &   \, \\      
NGC6684       & 18:48:57.5 & -65:10:26& -2 & 11.34 &  1 &   881 &  25 &  1.997 & 0.042 &  1 &  0.176 & 0.021 & 1 &   *  \\      
NGC6706       & 18:56:51.3 & -63:09:57& -3 & 13.88 &  1 &  3837 &  26 &  2.334 & 0.036 &  1 &  0.208 & 0.017 & 1 &   \, \\      
IC4796        & 18:56:27.5 & -54:12:50& -2 & 13.48 &  2 &  3098 &  21 &  2.118 & 0.037 &  2 &  0.257 & 0.009 & 1 &   \, \\      
IC4794        & 18:57:09.3 & -62:05:26& -5 & 14.15 &  2 &  5247 &  28 &  2.355 & 0.032 &  2 &  0.288 & 0.012 & 1 &   \, \\      
IC4798        & 18:58:20.6 & -62:07:09& -2 & 13.18 &  1 &  4511 &  26 &  2.330 & 0.042 &  1 &  0.251 & 0.020 & 1 &   \, \\      
IC4801        & 18:59:38.3 & -64:40:29& -2 & 13.62 &  1 &  4447 &  26 &  2.275 & 0.028 &  1 &  0.298 & 0.016 & 1 &   \, \\      
NGC6732       & 18:56:24.4 & +52:22:37& -5 & 14.40 &  1 &  8107 &  32 &  2.588 & 0.033 &  1 &  0.352 & 0.015 & 1 &   \, \\      
NGC6721       & 19:00:50.5 & -57:45:28& -5 & 13.23 &  6 &  4461 &  29 &  2.450 & 0.022 &  6 &  0.328 & 0.015 & 1 &   *  \\      
NGC6725       & 19:01:56.2 & -53:51:52& -2 & 13.41 &  1 &  3601 &  41 &  2.135 & 0.044 &  1 &  0.247 & 0.015 & 1 &   \, \\      
ESO231G017    & 19:04:45.8 & -47:50:52& -5 & 13.54 &  1 &  2761 &  20 &  2.208 & 0.032 &  1 &  0.251 & 0.013 & 1 &   \, \\      
NGC6730       & 19:07:33.9 & -68:54:46& -5 & 13.07 &  2 &  4265 &  25 &  2.344 & 0.034 &  2 &  0.288 & 0.012 & 1 &   \, \\      
NGC6734       & 19:07:13.8 & -65:27:43& -3 & 13.75 &  2 &  4290 &  25 &  2.191 & 0.025 &  2 &  0.288 & 0.021 & 1 &   \, \\      
ESO282G010    & 19:05:54.2 & -43:43:23& -5 & 14.24 &  1 &  5755 &  20 &  2.379 & 0.028 &  1 &  0.300 & 0.018 & 1 &   \, \\      
NGC6739       & 19:07:48.4 & -61:22:05& -2 & 13.09 &  1 &  4253 &  26 &  2.412 & 0.040 &  1 &  0.304 & 0.020 & 1 &   \, \\      
ESO184G026    & 19:11:54.9 & -56:16:33& -3 & 14.12 &  1 &  3559 &  45 &  2.100 & 0.046 &  1 &  0.254 & 0.016 &  1 &  \, \\      
ESO282G024    & 19:13:31.4 & -47:03:42& -5 & 13.37 &  1 &  5507 &  20 &  2.483 & 0.032 &  1 &  0.317 & 0.012 & 1 &   \, \\      
ESO184G042    & 19:14:21.8 & -54:33:59& -3 & 13.96 &  1 &  5135 &  30 &  2.253 & 0.051 &  1 &  0.286 & 0.011 & 1 &   \, \\      
ESO282G028    & 19:14:34.0 & -46:35:41& -5 & 13.73 &  1 &  5250 &  20 &  2.399 & 0.029 &  1 &  0.233 & 0.018 & 1 &   \, \\      
NGC6771       & 19:18:39.8 & -60:32:44& -2 & 13.41 &  1 &  4266 &  19 &  2.325 & 0.027 &  1 &  0.309 & 0.013 & 1 &   \, \\      
NGC6798       & 19:24:03.8 & +53:37:33& -2 & 14.50 &  1 &  2390 &  27 &  2.209 & 0.043 &  1 &  0.288 & 0.015 & 1 &   \, \\      
NGC6794       & 19:28:03.7 & -38:55:07& -3 & 13.88 &  1 &  6022 &  20 &  2.373 & 0.033 &  1 &  0.294 & 0.015 & 1 &   \, \\      
ESO460G004    & 19:28:17.0 & -29:31:44& -3 & 13.86 &  1 &  7292 &  20 &  2.504 & 0.025 &  1 &  0.348 & 0.015 & 1 &   \, \\      
ESO142G023    & 19:35:42.4 & -59:47:22& -2 & 14.02 &  1 &  4618 &  40 &  2.222 & 0.051 &  1 &  0.280 & 0.015 & 1 &   \, \\      
UGC11460      & 19:37:52.1 & +41:00:31& -3 & 14.00 &  1 &  4650 &  28 &  2.383 & 0.033 &  1 &  0.297 & 0.016 & 1 &   \, \\      
ESO460G030    & 19:44:02.3 & -28:24:04& -3 & 13.59 &  2 &  6021 &  18 &  2.466 & 0.018 &  2 &  0.340 & 0.013 & 1 &   \, \\      
NGC6812       & 19:45:24.0 & -55:20:49& -2 & 13.58 &  1 &  4632 &  29 &  2.377 & 0.035 &  1 &  0.319 & 0.015 & 1 &   \, \\      
ESO461G002    & 19:50:34.5 & -30:52:21& -3 & 14.16 &  1 &  6800 &  20 &  2.342 & 0.048 &  1 &  0.271 & 0.015 & 1 &   \, \\      
ESO283G020    & 19:51:26.2 & -44:50:35& -3 & 13.99 &  1 &  5741 &  45 &  2.325 & 0.032 &  1 &  0.262 & 0.013 & 1 &   \, \\      
ESO142G049    & 19:52:55.9 & -60:59:02& -2 & 14.40 &  1 &  3987 &  35 &  2.361 & 0.023 &  1 &  0.345 & 0.014 & 1 &   \, \\      
ESO461G007    & 19:52:08.7 & -30:49:30& -3 & 14.00 &  2 &  6006 &  44 &  2.488 & 0.046 &  2 &  0.351 & 0.015 & 1 &   \, \\      
IC4906        & 19:56:47.6 & -60:28:05& -2 & 14.10 &  1 &  3798 &  29 &  2.194 & 0.034 &  1 &  0.310 & 0.016 & 1 &   \, \\      
IC4913        & 19:56:47.4 & -37:19:45& -3 & 13.98 &  2 &  3623 &  17 &  2.162 & 0.017 &  2 &  0.281 & 0.013 & 1 &   \, \\      
NGC6841       & 19:57:48.9 & -31:48:38& -5 & 13.44 &  2 &  5843 &  19 &  2.429 & 0.019 &  2 &  0.327 & 0.013 & 1 &   \, \\      
IC4931        & 20:00:50.2 & -38:34:30& -3 & 12.82 &  3 &  5998 &  18 &  2.482 & 0.027 &  3 &  0.345 & 0.015 & 1 &   \, \\      
NGC6850       & 20:03:29.9 & -54:50:45& -2 & 14.35 &  2 &  4906 &  46 &  2.218 & 0.026 &  2 &  0.214 & 0.032 & 3 &   *  \\      
NGC6851       & 20:03:33.4 & -48:17:02& -2 & 12.87 &  1 &  3105 &  19 &  2.350 & 0.037 &  1 &  0.289 & 0.015 & 1 &   *  \\      
NGC6869       & 20:00:36.0 & +66:13:00& -2 & 12.80 &  1 &  2732 &  25 &  2.226 & 0.029 &  1 &  0.244 & 0.014 & 1 &   \, \\      
NGC6854       & 20:05:39.0 & -54:22:37& -2 & 13.53 &  1 &  5718 &  26 &  2.353 & 0.029 &  1 &  0.323 & 0.015 & 1 &   *  \\      
NGC6849       & 20:06:16.3 & -40:11:52& -5 & 13.80 &  2 &  6100 &  22 &  2.300 & 0.041 &  2 &  0.275 & 0.030 & 1 &   *  \\      
ESO284G017    & 20:07:05.8 & -42:48:42& -2 & 14.40 &  1 &  5615 &  31 &  2.341 & 0.032 &  1 &  0.313 & 0.015 & 1 &   \, \\      
NGC6861       & 20:07:19.5 & -48:22:10& -5 & 12.36 &  1 &  2830 &  41 &  2.617 & 0.018 &  1 &  0.335 & 0.012 & 1 &   \, \\      
IC4952        & 20:08:37.6 & -55:27:14& -2 & 13.80 &  2 &  4275 &  26 &  2.172 & 0.031 &  2 &  0.235 & 0.019 & 3 &   *  \\      
ESO339G035    & 20:08:09.9 & -41:18:44& -2 & 14.50 &  1 &  5710 &  29 &  2.036 & 0.054 &  1 &  0.223 & 0.015 & 1 &   \, \\      
NGC6868       & 20:09:53.6 & -48:22:44& -5 & 12.09 &  4 &  2942 &  19 &  2.398 & 0.018 &  4 &  0.332 & 0.020 & 1 &   *  \\      
ESO143G013    & 20:11:48.8 & -59:14:32& -2 & 14.16 &  1 &  5975 &  20 &  2.087 & 0.048 &  1 &  0.173 & 0.014 & 1 &   \, \\      
ESO399G025    & 20:13:27.5 & -37:11:19& -2 & 13.76 &  1 &  2533 &  26 &  2.247 & 0.030 &  1 &  0.310 & 0.019 & 1 &   \, \\      
IC4975        & 20:14:02.6 & -52:43:17& -2 & 14.40 &  1 &  4451 &  29 &  2.131 & 0.046 &  1 &  0.280 & 0.015 & 1 &   \, \\      
ESO340G003    & 20:14:14.9 & -38:10:04& -2 & 14.40 &  1 &  5896 &  31 &  2.308 & 0.040 &  1 &  0.286 & 0.011 & 1 &   \, \\      
ESO233G049    & 20:16:09.7 & -49:18:51& -3 & 14.40 &  1 &  4922 &  26 &  2.212 & 0.025 &  1 &  0.239 & 0.014 & 1 &   \, \\      
NGC6877       & 20:18:37.1 & -70:51:16& -3 & 13.53 &  1 &  4307 &  33 &  2.275 & 0.036 &  1 &  0.263 & 0.019 & 1 &   \, \\      
IC4991        & 20:18:23.1 & -41:03:01& -2 & 13.20 &  1 &  5650 &  22 &  2.395 & 0.034 &  1 &  0.329 & 0.018 & 1 &   \, \\      
ESO186G036    & 20:21:18.9 & -53:45:51& -2 & 14.00 &  1 &  4711 &  26 &  2.252 & 0.039 &  1 &  0.275 & 0.014 & 1 &   \, \\      
IC1317        & 20:23:15.7 & +00:39:52& -2 & 14.50 &  3 &  3779 &  19 &  2.007 & 0.049 &  3 &  0.200 & 0.017 & 1 &   \, \\      
NGC6903       & 20:23:44.8 & -19:19:28& -5 & 12.91 &  4 &  3268 &  61 &  2.357 & 0.019 &  4 &  0.318 & 0.016 & 1 &   \, \\      
UGC11559      & 20:26:09.6 & +01:09:19& -2 & 14.50 &  1 &  3824 &  31 &  2.338 & 0.025 &  1 &  0.302 & 0.015 & 1 &   \, \\      
NGC6909       & 20:27:38.5 & -47:01:34& -5 & 13.04 &  3 &  2779 &  15 &  2.071 & 0.028 &  3 &  0.214 & 0.012 & 1 &   *  \\      
IC5013        & 20:28:33.9 & -36:01:36& -2 & 13.90 &  1 &  2306 &  22 &  2.328 & 0.039 &  1 &  0.287 & 0.014 & 1 &   \, \\      
ESO528G008    & 20:29:12.3 & -22:40:16& -2 & 14.20 &  1 &  5967 &  32 &  2.353 & 0.034 &  1 &  0.340 & 0.017 & 1 &   \, \\      
ESO462G026    & 20:30:08.5 & -32:12:37& -2 & 14.40 &  1 &  5703 &  35 &  2.126 & 0.053 &  0 &  0.000 & 0.000 & 1 &   \, \\      
NGC6924       & 20:33:19.4 & -25:28:27& -2 & 13.90 &  1 &  6051 &  33 &  2.373 & 0.022 &  0 &  0.000 & 0.000 & 1 &   \, \\      
ESO186G065    & 20:35:57.8 & -54:18:00& -2 & 14.00 &  1 &  3471 &  26 &  2.125 & 0.045 &  1 &  0.231 & 0.020 & 1 &   \, \\      
NGC6936       & 20:35:56.4 & -25:16:47& -2 & 14.20 &  2 &  5838 &  32 &  2.439 & 0.030 &  2 &  0.321 & 0.014 & 1 &   \, \\      
NGC6920       & 20:43:56.6 & -80:00:03& -2 & 13.96 &  1 &  2742 &  38 &  2.371 & 0.028 &  1 &  0.260 & 0.017 & 1 &   \, \\      
ESO234G068    & 20:45:52.5 & -51:06:26& -2 & 14.30 &  2 & 14619 &  52 &  2.260 & 0.030 &  2 &  0.333 & 0.018 & 1 &   \, \\      
ESO341G013    & 20:47:08.8 & -38:05:19& -2 & 14.40 &  1 &  6922 &  47 &  2.249 & 0.035 &  1 &  0.281 & 0.019 & 1 &   \, \\      
NGC6964       & 20:47:24.0 & +00:18:02& -5 & 14.20 & 10 &  3820 &  24 &  2.315 & 0.017 & 10 &  0.280 & 0.018 & 1 &   \, \\      
NGC6958       & 20:48:42.9 & -37:59:46& -5 & 12.47 &  6 &  2733 &  18 &  2.274 & 0.017 &  6 &  0.264 & 0.015 & 1 &   *  \\      
ESO529G005    & 20:49:47.8 & -25:41:54& -2 & 14.00 &  1 &  5891 &  32 &  2.218 & 0.024 &  1 &  0.268 & 0.018 & 1 &   \, \\      
ESO144G010    & 20:57:42.6 & -61:26:19& -2 & 14.30 &  1 &  4278 &  26 &  2.145 & 0.019 &  1 &  0.268 & 0.015 & 1 &   \, \\      
ESO464G001    & 20:56:57.5 & -27:58:02& -2 & 14.10 &  2 &  5860 &  33 &  2.324 & 0.022 &  2 &  0.281 & 0.015 & 1 &   \, \\      
NGC6999       & 21:01:59.0 & -28:03:34& -2 & 14.40 &  1 & 11006 &  70 &  2.511 & 0.033 &  1 &  0.374 & 0.015 & 1 &   \, \\      
ESO107G004    & 21:03:29.0 & -67:10:49& -5 & 13.06 &  1 &  3136 &  20 &  2.072 & 0.044 &  1 &  0.251 & 0.019 & 1 &   \, \\      
ESO235G049    & 21:04:41.1 & -48:11:20& -5 & 13.70 &  1 &  5221 &  25 &  2.448 & 0.035 &  1 &  0.274 & 0.017 & 1 &   *  \\      
ESO235G051    & 21:05:00.5 & -51:56:49& -2 & 14.40 &  3 &  2294 &  29 &  1.782 & 0.051 &  3 &  0.178 & 0.026 & 1 &   \, \\      
NGC7007       & 21:05:27.7 & -52:33:06& -2 & 13.25 &  1 &  3098 &  20 &  2.160 & 0.019 &  1 &  0.254 & 0.016 & 1 &   \, \\      
ESO464G021    & 21:04:52.9 & -29:07:07& -2 & 14.50 &  1 & 10117 &  42 &  2.174 & 0.017 &  1 &  0.255 & 0.013 & 1 &   \, \\      
ESO286G047    & 21:06:23.9 & -43:30:27& -2 & 14.40 &  1 &  5387 &  25 &  2.303 & 0.026 &  1 &  0.307 & 0.018 & 1 &   \, \\      
ESO286G049    & 21:06:47.5 & -47:11:16& -5 & 13.70 &  1 &  5304 &  23 &  2.390 & 0.026 &  1 &  0.250 & 0.017 & 1 &   \, \\      
ESO286G050    & 21:06:41.0 & -42:33:26& -5 & 13.80 &  2 &  2672 &  23 &  1.790 & 0.043 &  2 &  0.153 & 0.035 & 1 &   \, \\      
IC5086        & 21:08:32.1 & -29:46:08& -2 & 13.80 &  1 &  5990 &  15 &  2.346 & 0.032 &  1 &  0.292 & 0.014 & 1 &   \, \\      
NGC7022       & 21:09:35.0 & -49:18:12& -2 & 14.10 &  3 &  2308 &  20 &  1.606 & 0.047 &  3 &  0.187 & 0.032 & 1 &   \, \\      
NGC7020       & 21:11:20.2 & -64:01:31& -2 & 12.75 &  1 &  3201 &  26 &  2.291 & 0.048 &  1 &  0.273 & 0.020 & 1 &   \, \\      
ESO235G083    & 21:17:52.2 & -48:18:47& -2 & 14.30 &  4 &  2046 &  27 &  1.803 & 0.044 &  4 &  0.181 & 0.028 & 1 &   \, \\      
NGC7049       & 21:19:00.1 & -48:33:46& -2 & 12.06 &  4 &  2261 &  18 &  2.395 & 0.024 &  4 &  0.335 & 0.018 & 1 &   \, \\      
NGC7052       & 21:18:33.1 & +26:26:55& -5 & 14.00 &  1 &  4697 &  21 &  2.507 & 0.036 &  1 &  0.340 & 0.019 & 1 &   \, \\      
IC1371        & 21:20:15.7 & -04:52:34& -3 & 15.00 &  2 &  8996 &  23 &  2.439 & 0.040 &  2 &  0.325 & 0.018 & 1 &   \, \\      
ESO145G006    & 21:27:31.8 & -60:49:27& -2 & 13.96 &  1 &  4465 &  50 &  2.248 & 0.046 &  1 &  0.279 & 0.017 & 1 &   \, \\      
IC5106        & 21:28:38.0 & -70:50:06& -2 & 14.00 &  1 &  3857 &  26 &  2.197 & 0.044 &  1 &  0.232 & 0.017 & 1 &   \, \\      
ESO047G034    & 21:31:44.4 & -76:28:47& -2 & 14.10 &  1 &  3984 &  26 &  2.229 & 0.040 &  1 &  0.218 & 0.014 & 1 &   \, \\      
NGC7077       & 21:29:59.6 & +02:24:50& -5 & 14.30 &  1 &  1166 &  14 &  1.761 & 0.062 &  0 &  0.000 & 0.000 & 3 &   \, \\      
NGC7075       & 21:31:33.2 & -38:37:04& -3 & 13.90 &  1 &  5540 &  20 &  2.417 & 0.031 &  1 &  0.350 & 0.019 & 1 &   *  \\      
NGC7079       & 21:32:35.1 & -44:04:00& -2 & 12.76 &  1 &  2684 &  25 &  2.176 & 0.024 &  1 &  0.288 & 0.015 & 1 &   \, \\      
IC1392        & 21:35:32.2 & +35:23:53& -3 & 13.00 &  1 &  4392 &  20 &  2.396 & 0.037 &  1 &  0.312 & 0.015 & 1 &   \, \\      
UGC11775      & 21:35:47.7 & +35:21:05& -2 & 14.50 &  2 &  4578 &  26 &  2.298 & 0.035 &  2 &  0.298 & 0.013 & 2 &   \, \\      
UGC11781      & 21:36:39.1 & +35:41:38& -2 & 13.70 &  1 &  4624 &  24 &  2.195 & 0.042 &  1 &  0.293 & 0.017 & 1 &   \, \\      
NGC7097       & 21:40:13.0 & -42:32:20& -5 & 12.78 &  1 &  2601 &  30 &  2.318 & 0.050 &  1 &  0.294 & 0.017 & 1 &   \, \\      
ESO531G019    & 21:40:12.4 & -24:48:24& -2 & 14.40 &  1 & 12614 &  20 &  2.319 & 0.039 &  1 &  0.267 & 0.012 & 1 &   \, \\      
ESO404G011    & 21:56:45.5 & -36:29:30& -2 & 13.80 &  4 &  5874 &  33 &  1.835 & 0.053 &  3 &  0.123 & 0.019 & 3 &   \, \\      
ESO075G044    & 21:58:18.2 & -71:26:34& -2 & 14.16 &  2 &  3659 &  26 &  1.911 & 0.046 &  2 &  0.208 & 0.017 & 1 &   \, \\      
ESO466G021    & 21:57:54.7 & -28:48:28& -2 & 14.30 &  1 &  6936 &  45 &  2.457 & 0.050 &  1 &  0.340 & 0.013 & 1 &   \, \\      
ESO466G026    & 21:58:43.3 & -28:27:57& -5 & 13.80 &  1 &  6203 &  19 &  2.382 & 0.047 &  1 &  0.275 & 0.016 & 2, 2 &   \, \\   
ESO466G033    & 22:00:57.2 & -28:21:44& -2 & 14.40 &  1 &  7150 &  51 &  2.242 & 0.039 &  1 &  0.262 & 0.019 & 1 &   \, \\      
NGC7172       & 22:02:01.6 & -31:52:12& -2 & 13.08 &  3 &  2544 &  24 &  2.318 & 0.027 &  3 &  0.260 & 0.014 & 3 &   \, \\      
NGC7173       & 22:02:03.4 & -31:58:22& -5 & 13.31 &  2 &  2604 &  23 &  2.339 & 0.029 &  2 &  0.320 & 0.014 & 1 &   *  \\      
NGC7176       & 22:02:08.5 & -31:59:24& -5 & 13.16 &  1 &  2548 &  23 &  2.403 & 0.018 &  1 &  0.333 & 0.018 & 1 &   *  \\      
NGC7180       & 22:02:18.2 & -20:32:48& -5 & 13.66 &  2 &  1520 &  21 &  1.982 & 0.048 &  2 &  0.215 & 0.017 & 1 &   *  \\      
NGC7182       & 22:01:51.6 & -02:11:47& -2 & 15.00 &  1 &  8030 &  20 &  2.262 & 0.042 &  1 &  0.310 & 0.019 & 1 &   \, \\      
ESO466G046    & 22:02:44.1 & -31:59:26& -2 & 14.30 &  2 &  2326 &  32 &  1.786 & 0.049 &  2 &  0.161 & 0.023 & 5 &   \, \\      
NGC7185       & 22:02:56.7 & -20:28:17& -2 & 14.11 &  4 &  1790 &  24 &  1.938 & 0.037 &  4 &  0.207 & 0.021 & 1 &   \, \\      
IC5157        & 22:03:27.0 & -34:56:27& -3 & 13.20 &  1 &  4451 &  25 &  2.384 & 0.047 &  1 &  0.335 & 0.015 & 1 &   \, \\      
NGC7211       & 22:06:21.9 & -08:05:24& -2 & 15.27 &  2 &  8267 &  38 &  2.267 & 0.028 &  2 &  0.232 & 0.017 & 1 &   \, \\      
ESO237G040    & 22:08:22.0 & -49:26:06& -3 & 15.11 &  1 & 10686 &  20 &  2.303 & 0.047 &  1 &  0.227 & 0.013 & 1 &   \, \\      
NGC7213       & 22:09:16.9 & -47:09:57& -2 & 11.61 &  1 &  1769 &  28 &  2.198 & 0.026 &  1 &  0.306 & 0.016 & 1 &   \, \\      
UGC11929      & 22:09:37.5 & +39:16:59& -2 & 14.40 &  1 &  4710 &  29 &  2.071 & 0.036 &  1 &  0.177 & 0.014 & 1 &   \, \\      
NGC7216       & 22:12:36.9 & -68:39:39& -5 & 14.20 &  1 &  3529 &  21 &  2.237 & 0.027 &  1 &  0.306 & 0.017 & 1 &   \, \\      
MCG-02-56-026 & 22:15:02.5 & -11:31:00& -2 & 14.50 &  3 &  2792 &  27 &  1.770 & 0.085 &  3 &  0.175 & 0.020 & 3 &   \, \\      
NGC7239       & 22:15:01.4 & -05:03:09& -3 & 15.42 &  2 &  7801 &  22 &  2.154 & 0.035 &  2 &  0.234 & 0.024 & 1 &   \, \\      
ESO467G037    & 22:16:14.1 & -27:24:07& -3 & 13.90 &  1 &  5483 &  12 &  2.463 & 0.045 &  1 &  0.273 & 0.020 & 1 &   \, \\      
NGC7265       & 22:22:27.4 & +36:12:35& -2 & 13.70 &  1 &  5083 &  26 &  2.411 & 0.027 &  1 &  0.316 & 0.014 & 1 &   \, \\      
MCG-01-57-004 & 22:23:39.1 & -03:25:51& -2 & 14.50 &  1 &  2965 &  24 &  2.291 & 0.040 &  1 &  0.255 & 0.014 & 1 &   \, \\      
NGC7274       & 22:24:11.1 & +36:07:32& -5 & 14.20 &  1 &  6059 &  38 &  2.456 & 0.037 &  1 &  0.345 & 0.016 &  1 &  \, \\      
ESO533G025    & 22:25:30.7 & -25:38:44& -2 & 13.70 &  1 &  4504 &  24 &  2.145 & 0.036 &  1 &  0.259 & 0.013 & 1 &   \, \\      
IC1445        & 22:25:30.3 & -17:14:36& -2 & 14.00 &  1 &  2630 &  19 &  2.072 & 0.059 &  1 &  0.261 & 0.015 & 1 &   \, \\      
NGC7280       & 22:26:27.5 & +16:08:54& -2 & 13.60 &  4 &  1827 &  18 &  2.022 & 0.042 &  3 &  0.239 & 0.023 & 1 &   \, \\      
ESO533G035    & 22:30:07.5 & -26:46:24& -2 & 14.40 &  2 &  9933 &  35 &  2.264 & 0.027 &  2 &  0.291 & 0.015 & 1 &   \, \\      
NGC7302       & 22:32:24.0 & -14:07:13& -3 & 13.50 &  3 &  2664 &  63 &  2.178 & 0.031 &  3 &  0.255 & 0.017 & 1 &   \, \\      
NGC7308       & 22:34:32.1 & -12:56:01& -3 & 14.00 &  2 &  7707 &  25 &  2.417 & 0.019 &  2 &  0.311 & 0.014 & 1 &   \, \\      
NGC7315       & 22:35:28.8 & +34:49:33& -2 & 13.80 &  1 &  6273 &  28 &  2.447 & 0.043 &  1 &  0.299 & 0.015 & 1 &   \, \\      
NGC7330       & 22:36:56.5 & +38:32:51& -5 & 13.60 &  1 &  5301 &  41 &  2.414 & 0.038 &  1 &  0.340 & 0.017 & 1 &   \, \\      
NGC7332       & 22:37:24.5 & +23:47:52& -2 & 12.00 &  1 &  1259 &  26 &  2.133 & 0.040 &  1 &  0.192 & 0.019 & 1 &   \, \\      
NGC7351       & 22:41:26.8 & -04:26:40& -2 & 13.50 &  6 &   890 &  22 &  1.735 & 0.047 &  5 &  0.118 & 0.019 & 1 &   \, \\      
NGC7360       & 22:43:33.9 & +04:09:06& -5 & 14.50 &  1 &  4671 &  28 &  2.033 & 0.043 &  1 &  0.197 & 0.015 & 1 &   \, \\      
NGC7364       & 22:44:24.3 & -00:09:43& -2 & 13.00 &  2 &  4863 &  25 &  2.211 & 0.036 &  2 &  0.205 & 0.015 & 1 &   \, \\      
NGC7359       & 22:44:47.4 & -23:41:13& -2 & 13.80 &  2 &  3256 &  26 &  2.181 & 0.016 &  2 &  0.228 & 0.023 & 1 &   \, \\      
NGC7358       & 22:45:36.1 & -65:07:12& -2 & 13.26 &  1 &  3337 &  21 &  2.189 & 0.033 &  1 &  0.281 & 0.016 & 1 &   \, \\      
NGC7365       & 22:45:10.0 & -19:57:08& -5 & 12.90 &  1 &  3058 &  19 &  2.082 & 0.038 &  1 &  0.206 & 0.015 & 1 &   \, \\      
UGC12179      & 22:45:04.1 & +33:59:45& -2 & 14.50 &  1 &  7005 &  29 &  2.360 & 0.018 &  1 &  0.298 & 0.017 & 1 &   \, \\      
NGC7391       & 22:50:36.5 & -01:32:34& -5 & 13.70 &  1 &  3046 &  26 &  2.352 & 0.037 &  1 &  0.329 & 0.018 & 1 &   \, \\      
NGC7404       & 22:54:18.7 & -39:18:55& -3 & 13.10 &  2 &  1898 &  20 &  1.842 & 0.047 &  2 &  0.175 & 0.018 & 1 &   \, \\      
UGC12242      & 22:54:25.6 & +32:27:10& -5 & 14.50 &  1 &  6768 &  32 &  2.435 & 0.022 &  1 &  0.311 & 0.017 & 1 &   \, \\      
IC5267B       & 22:56:57.1 & -43:45:35& -2 & 14.10 &  1 &  1758 &  28 &  1.645 & 0.079 &  1 &  0.136 & 0.019 & 5 &   \, \\      
IC1459        & 22:57:09.3 & -36:27:37& -5 & 11.24 &  1 &  1740 &  42 &  2.492 & 0.040 &  1 &  0.320 & 0.015 & 1 &   *  \\      
IC5269        & 22:57:43.5 & -36:01:33& -2 & 13.83 &  2 &  2205 &  23 &  1.932 & 0.039 &  2 &  0.224 & 0.025 & 1 &   \, \\      
NGC7457       & 23:01:00.1 & +30:08:43& -2 & 12.30 &  1 &   823 &  23 &  1.826 & 0.041 &  1 &  0.141 & 0.020 & 1 &   \, \\      
NGC7458       & 23:01:28.5 & +01:45:11& -5 & 13.90 &  1 &  5007 &  26 &  2.267 & 0.039 &  1 &  0.252 & 0.017 & 1 &   *  \\      
NGC7461       & 23:01:48.3 & +15:34:55& -2 & 14.50 &  3 &  4231 &  38 &  2.214 & 0.030 &  3 &  0.302 & 0.017 & 1 &   \, \\      
NGC7465       & 23:02:00.9 & +15:57:55& -2 & 13.30 &  1 &  1967 &  23 &  1.954 & 0.063 &  1 &  0.147 & 0.020 & 3 &   \, \\      
ESO027G021    & 23:04:19.6 & -79:28:01& -2 & 14.00 &  1 &  2665 &  29 &  2.143 & 0.028 &  0 &  0.000 & 0.000 & 3 &   \, \\      
NGC7468       & 23:02:59.2 & +16:36:16& -5 & 14.00 &  2 &  2090 &  23 &  1.739 & 0.058 &  0 &  0.000 & 0.000 & 3 &   \, \\      
NGC7485       & 23:06:04.9 & +34:06:33& -2 & 14.20 &  1 &  5873 &  60 &  2.436 & 0.026 &  1 &  0.318 & 0.018 & 1 &   \, \\      
IC1473        & 23:11:05.6 & +29:38:34& -2 & 14.20 &  2 &   850 &  34 &  1.794 & 0.057 &  2 &  0.122 & 0.030 & 3 &   \, \\      
NGC7507       & 23:12:07.5 & -28:32:28& -3 & 11.56 &  9 &  1587 &  17 &  2.340 & 0.018 &  9 &  0.317 & 0.018 & 1 &   *  \\      
NGC7512       & 23:12:20.6 & +31:07:38& -5 & 14.10 &  1 &  7056 &  27 &  2.237 & 0.034 &  1 &  0.256 & 0.014 & 1 &   \, \\      
NGC7550       & 23:15:16.1 & +18:57:39& -3 & 13.90 &  1 &  5115 &  31 &  2.461 & 0.039 &  1 &  0.318 & 0.017 & 1 &   \, \\      
NGC7556       & 23:15:45.0 & -02:22:49& -3 & 16.42 &  4 &  7478 &  57 &  2.427 & 0.028 &  4 &  0.325 & 0.023 & 1 &   \, \\      
NGC7562       & 23:15:57.6 & +06:41:15& -5 & 13.24 &  1 &  3640 &  16 &  2.382 & 0.025 &  1 &  0.309 & 0.016 & 1 &   *  \\      
NGC7576       & 23:17:22.9 & -04:43:36& -2 & 14.50 &  2 &  3571 &  38 &  2.136 & 0.044 &  1 &  0.211 & 0.018 & 1 &   \, \\      
UGC12482      & 23:17:32.9 & +29:01:20& -5 & 14.40 &  1 &  6970 &  22 &  2.514 & 0.027 &  1 &  0.345 & 0.020 & 1 &   \, \\      
NGC7585       & 23:18:01.4 & -04:39:03& -2 & 12.50 &  1 &  3524 &  49 &  2.268 & 0.061 &  1 &  0.228 & 0.011 & 1 &   \, \\      
UGC12515      & 23:19:51.2 & +26:15:46& -2 & 14.10 &  2 &  5840 &  46 &  2.304 & 0.050 &  2 &  0.310 & 0.023 & 1 &   \, \\      
NGC7618       & 23:19:47.4 & +42:51:11& -5 & 14.30 &  1 &  5075 &  65 &  2.474 & 0.045 &  1 &  0.368 & 0.017 & 1 &   \, \\      
UGC12517      & 23:19:54.5 & +43:57:26& -5 & 14.50 &  1 &  5471 &  43 &  2.356 & 0.043 &  1 &  0.313 & 0.020 & 1 &   \, \\      
NGC7619       & 23:20:14.7 & +08:12:23& -5 & 12.78 &  1 &  3775 &  20 &  2.526 & 0.028 &  1 &  0.341 & 0.016 & 1 &   *  \\      
NGC7623       & 23:20:30.1 & +08:23:45& -2 & 14.17 &  1 &  3628 &  30 &  2.324 & 0.039 &  1 &  0.282 & 0.016 & 1 &   \, \\      
NGC7625       & 23:20:30.1 & +17:13:34& -2 & 13.45 &  3 &  1636 &  16 &  2.028 & 0.066 &  0 &  0.000 & 0.000 & 3 &   \, \\      
NGC7626       & 23:20:42.7 & +08:12:59& -5 & 12.90 &  2 &  3411 &  26 &  2.412 & 0.018 &  2 &  0.344 & 0.015 & 1 &   *  \\      
NGC7628       & 23:20:54.9 & +25:53:54& -5 & 13.80 &  1 &  4168 &  20 &  2.198 & 0.043 &  1 &  0.266 & 0.012 & 1 &   \, \\      
NGC7634       & 23:21:42.0 & +08:53:14& -2 & 13.70 &  1 &  3197 &  45 &  2.260 & 0.029 &  1 &  0.317 & 0.019 & 1 &   \, \\      
NGC7648       & 23:23:54.3 & +09:40:04& -2 & 13.50 &  1 &  3473 &  71 &  2.144 & 0.049 &  0 &  0.000 & 0.000 & 3 &   \, \\      
NGC7671       & 23:27:19.4 & +12:28:04& -2 & 13.89 &  1 &  3873 &  43 &  2.414 & 0.022 &  1 &  0.333 & 0.012 & 1 &   \, \\      
NGC7680       & 23:28:34.9 & +32:24:59& -3 & 13.50 &  1 &  5132 &  22 &  2.395 & 0.038 &  1 &  0.346 & 0.018 & 1 &   \, \\      
NGC7676       & 23:29:02.0 & -59:43:04& -5 & 14.10 &  1 &  3355 &  28 &  2.320 & 0.033 &  1 &  0.305 & 0.014 & 1 &   \, \\      
NGC7679       & 23:28:46.5 & +03:30:39& -2 & 13.47 &  2 &  5165 &  26 &  1.883 & 0.067 &  1 &  0.094 & 0.021 & 3 &   \, \\      
UGC12620      & 23:28:54.8 & +17:18:29& -2 & 14.20 &  1 &  6767 &  40 &  2.555 & 0.023 &  1 &  0.281 & 0.015 & 1 &   \, \\      
IC1492        & 23:30:36.0 & -03:02:23& -2 & 14.50 &  1 &  5262 &  22 &  2.385 & 0.029 &  1 &  0.312 & 0.017 & 1 &   \, \\      
UGC12655      & 23:32:29.0 & +23:55:50& -2 & 14.00 &  1 &  5090 &  29 &  2.260 & 0.022 &  1 &  0.274 & 0.013 & 3 &   \, \\      
UGC12657      & 23:32:43.7 & +29:27:37& -2 & 14.50 &  1 &  5500 &  30 &  2.345 & 0.036 &  1 &  0.315 & 0.018 & 1 &   \, \\      
IC5328        & 23:33:17.2 & -45:00:55& -5 & 12.21 &  1 &  3155 &  18 &  2.291 & 0.041 &  1 &  0.288 & 0.017 & 1 &   *  \\      
NGC7701       & 23:34:31.5 & -02:51:16& -2 & 14.50 &  1 &  5300 &  24 &  2.303 & 0.037 &  1 &  0.294 & 0.015 & 1 &   \, \\      
NGC7743       & 23:44:21.1 & +09:56:00& -2 & 12.50 &  3 &  1667 &  22 &  1.927 & 0.039 &  3 &  0.166 & 0.027 & 3 &   *  \\      
D54-029       & 23:45:51.8 & -28:15:09& -2 &  0.00 &  1 & 18388 &  45 &  2.119 & 0.059 &  1 &  0.240 & 0.015 &  1 &  \, \\      
IC5349        & 23:46:22.4 & -28:00:07& -2 & 15.50 &  1 &  7874 &  32 &  2.259 & 0.028 &  1 &  0.276 & 0.013 &  1 &  *  \\      
D54-080       & 23:46:22.4 & -28:00:07& -5 & 15.03 &  1 &  8648 &  44 &  2.237 & 0.041 &  1 &  0.272 & 0.020 & 1 &   *  \\      
NGC7751       & 23:46:58.4 & +06:51:42& -5 & 13.90 &  4 &  3241 &  23 &  2.039 & 0.059 &  4 &  0.256 & 0.020 & 1 &   \, \\      
D54-083       & 23:47:12.1 & -27:55:48& -2 & 16.14 &  2 &  8793 &  71 &  2.038 & 0.052 &  2 &  0.291 & 0.019 & 1 &   *  \\      
D54-060       & 23:47:16.4 & -28:07:17& -5 & 16.35 &  1 &  8416 &  46 &  2.225 & 0.044 &  1 &  0.277 & 0.013 &  1 &  *  \\      
D54-059       & 23:47:23.2 & -28:07:07& -2 & 14.88 &  1 &  8416 &  35 &  2.247 & 0.032 &  1 &  0.338 & 0.015 & 1 &   *  \\      
IC5354        & 23:47:27.9 & -28:08:01& -5 & 14.76 &  1 &  8225 &  66 &  2.479 & 0.026 &  1 &  0.323 & 0.017 & 1 &   *  \\      
IC5353        & 23:47:28.3 & -28:06:31& -5 & 14.20 &  1 &  8220 &  65 &  2.471 & 0.038 &  1 &  0.347 & 0.015 & 1 &   *  \\      
D54-055       & 23:47:31.9 & -28:06:26& -5 & 14.05 &  1 &  8429 &  20 &  2.250 & 0.038 &  1 &  0.357 & 0.019 & 1 &   *  \\      
D54-074       & 23:47:39.4 & -28:00:34& -2 & 17.25 &  1 &  7926 &  63 &  1.951 & 0.050 &  1 &  0.255 & 0.019 & 1 &   *  \\      
D54-032       & 23:48:20.5 & -28:13:54& -5 & 15.05 &  1 &  8079 &  55 &  2.557 & 0.046 &  1 &  0.329 & 0.017 & 1 &   *  \\      
D54-026       & 23:48:25.5 & -28:16:37& -2 & 15.85 &  1 &  8243 &  45 &  2.244 & 0.036 &  1 &  0.297 & 0.018 & 1 &   *  \\      
D54-037       & 23:48:26.8 & -28:08:59& -2 & 16.81 &  1 &  9262 &  74 &  1.961 & 0.053 &  1 &  0.261 & 0.021 & 1 &   *  \\      
NGC7761       & 23:51:28.7 & -13:22:53& -2 & 14.00 &  2 &  7188 &  22 &  2.210 & 0.028 &  2 &  0.253 & 0.012 & 1 &   \, \\      
ESO471G027    & 23:51:50.4 & -27:57:55& -2 & 14.50 &  1 &  8803 &  36 &  2.140 & 0.040 &  1 &  0.186 & 0.016 & 4 &   \, \\      
NGC7777       & 23:53:12.4 & +28:17:01& -2 & 14.50 &  1 &  6991 &  27 &  2.450 & 0.020 &  1 &  0.327 & 0.013 & 1 &   \, \\      
NGC7778       & 23:53:19.6 & +07:52:15& -5 & 13.80 &  1 &  5294 &  28 &  2.289 & 0.045 &  1 &  0.316 & 0.020 & 1 &   *  \\      
UGC12835      & 23:53:56.7 & +28:29:33& -5 & 14.40 &  1 &  6902 &  28 &  2.408 & 0.030 &  1 &  0.305 & 0.014 & 1 &   \, \\      
UGC12840      & 23:54:30.2 & +28:52:16& -2 & 14.30 &  2 &  6820 &  40 &  2.084 & 0.088 &  2 &  0.272 & 0.015 & 1 &   \, \\      
NGC7786       & 23:55:21.7 & +21:35:17& -5 & 13.90 &  1 &  4316 &  40 &  1.926 & 0.061 &  1 &  0.131 & 0.020 & 1 &   \, \\      
NGC7785       & 23:55:18.8 & +05:54:56& -5 & 13.22 &  1 &  3834 &  20 &  2.434 & 0.020 &  1 &  0.308 & 0.017 & 1 &   *  \\      
NGC7796       & 23:58:59.8 & -55:27:24& -5 & 12.58 &  1 &  3347 &  25 &  2.401 & 0.044 &  1 &  0.336 & 0.018 & 1 &   \, \\      
NGC7805       & 00:01:27.1 & +31:26:02& -2 & 14.30 &  1 &  4945 &  21 &  2.179 & 0.024 &  1 &  0.267 & 0.013 & 1 &   \, \\      
NGC7810       & 00:02:19.3 & +12:58:16& -2 & 14.30 &  1 &  5475 &  29 &  2.227 & 0.031 &  0 &  0.000 & 0.000 & 1 &   \, \\      
\enddata
\tablecomments{(1)  no problems;
(2) star along the slit;
(3) emission lines;
(4) low S/N measurements;
(5) low velocity dispersion on the limit of the resolution;
(6) old data (Reticon);
(7) peculiar spectrum: eg. broad lines (supernova?),
absorption lines too weak or undetectable.
}
\end{deluxetable}
\end{center}
%%%%%\end{document}
%\documentclass{aastex}
%\pagestyle{empty}
%\begin{document}
\begin{center}
\begin{deluxetable}{lccrrcrccccc}
\tablecolumns{12}
\rotate
\tablewidth{0pt}
\tablenum{5}
\tabletypesize{\scriptsize}
\tablecaption{Individual ENEAR Spectroscopic          Measurements}
\tablehead{
Name &$\alpha$ &$\delta$&                               T &  m$_{B}$& Run & $cz_{hel}$ &                                  $\epsilon_{cz_{hel}}$  & $\log_{10} \sigma$ &                  $\epsilon_{\log_{10}\sigma}$& Mg$_2$ &                         $\epsilon_{\rm{Mg}_2}$ \\ 
 & (2000) & (2000) & & mag &  & $km s^{-1}$ &             $km s^{-1}$ &$km s^{-1}$ &$km s^{-1}$ & mag & mag \\ 
\tablevspace{5pt}
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8)             & (9) & (10) & (11) &                                             (12) }
\startdata
ESO409G012    & 00:04:42.2 & -30:29:00               & -5 & 14.23 & 660 &  8044 &  63 &  2.386 & 0.040 &  0.242 & 0.015  \\
IC1529        & 00:05:13.3 & -11:30:12               & -2 & 14.50 & 653 &  6735 &  30 &  2.251 & 0.029 &  0.257 & 0.014  \\
              &            &                         &    &       & 656 &  6725 &  22 &  2.259 & 0.018 &  0.248 & 0.009  \\
              &            &                         &    &       & 653 &  6724 &  23 &  2.260 & 0.016 &  0.270 & 0.014  \\
NGC7832       & 00:06:28.4 & -03:42:58               & -3 & 13.50 & 653 &  6202 &  22 &  2.368 & 0.034 &  0.276 & 0.016  \\
              &            &                         &    &       & 653 &  6203 &  16 &  2.343 & 0.024 &  0.290 & 0.012  \\
UGC00061      & 00:07:23.8 & +47:02:26               & -2 & 14.30 & 508 &  5362 &  57 &  2.311 & 0.036 &  0.296 & 0.016  \\
              &            &                         &    &       & 508 &  5350 &  47 &  2.312 & 0.024 &  0.304 & 0.007  \\
NGC0043       & 00:13:00.8 & +30:54:55               & -2 & 13.90 & 508 &  4854 &  22 &  2.287 & 0.051 &  0.317 & 0.014  \\
              &            &                         &    &       & 508 &  4843 &  16 &  2.301 & 0.027 &  0.325 & 0.009  \\
UGC00130      & 00:13:56.9 & +30:52:58               & -7 & 14.20 & 505 &  4792 &  30 &  2.146 & 0.042 &  0.273 & 0.017  \\
NGC0050       & 00:14:44.5 & -07:20:38               & -3 & 12.50 & 501 &  5468 &  22 &  2.422 & 0.026 &  0.000 & 0.000  \\
NGC0063       & 00:17:45.6 & +11:27:01               & -5 & 12.60 & 651 &  1143 &  20 &  1.835 & 0.058 &  0.000 & 0.000  \\
              &            &                         &    &       & 667 &  1180 &  14 &  1.896 & 0.042 &  0.131 & 0.020  \\
NGC0068       & 00:18:18.7 & +30:04:17               & -3 & 14.05 & 503 &  5790 &  29 &  2.414 & 0.032 &  0.304 & 0.013  \\
NGC0078A      & 00:20:25.8 & +00:49:34               & -2 & 14.50 & 502 &  5454 &  26 &  2.398 & 0.033 &  0.308 & 0.012  \\
NGC0108       & 00:25:59.0 & +29:12:41               & -2 & 13.30 & 508 &  4786 &  25 &  2.198 & 0.038 &  0.261 & 0.015  \\
              &            &                         &    &       & 508 &  4768 &  23 &  2.196 & 0.024 &  0.268 & 0.010  \\
NGC0113       & 00:26:54.5 & -02:30:03               & -3 & 14.00 & 501 &  4372 &  25 &  2.161 & 0.036 &  0.000 & 0.000  \\
NGC0125       & 00:28:50.1 & +02:50:17               & -2 & 13.83 & 651 &  5263 &  24 &  2.105 & 0.062 &  0.212 & 0.012  \\
NGC0128       & 00:29:15.0 & +02:51:51               & -2 & 12.92 & 501 &  4210 &  21 &  2.383 & 0.029 &  0.000 & 0.000  \\
ESO194G021    & 00:29:42.3 & -51:31:07               & -2 & 14.40 & 655 &  3445 &  25 &  2.356 & 0.028 &  0.294 & 0.014  \\
MCG+01-02-029 & 00:33:57.3 & +07:16:06               & -2 & 14.50 & 505 &  5491 &  29 &  2.172 & 0.045 &  0.255 & 0.019  \\
NGC0155       & 00:34:40.0 & -10:45:59               & -2 & 14.00 & 502 &  6138 &  29 &  2.364 & 0.035 &  0.257 & 0.017  \\
ESO242G014    & 00:34:32.5 & -43:39:22               & -2 & 14.00 & 665 &  5937 &  25 &  2.179 & 0.029 &  0.264 & 0.015  \\
              &            &                         &    &       & 665 &  5943 &  19 &  2.172 & 0.021 &  0.308 & 0.016  \\
NGC0160       & 00:36:03.9 & +23:57:30               & -2 & 13.77 & 502 &  5216 &  29 &  2.346 & 0.031 &  0.297 & 0.016  \\
NGC0163       & 00:36:00.0 & -10:07:17               & -3 & 13.50 & 501 &  5981 &  25 &  2.403 & 0.027 &  0.000 & 0.000  \\
ESO112G008    & 00:35:51.2 & -59:41:36               & -2 & 14.26 & 656 & 10115 &  20 &  2.477 & 0.029 &  0.305 & 0.015  \\
NGC0179       & 00:37:46.4 & -17:51:01               & -5 & 13.90 & 651 &  6012 &  27 &  2.417 & 0.036 &  0.284 & 0.015  \\
              &            &                         &    &       & 651 &  6007 &  24 &  2.392 & 0.025 &  0.275 & 0.012  \\
              &            &                         &    &       & 665 &  6029 &  23 &  2.400 & 0.020 &  0.291 & 0.018  \\
              &            &                         &    &       & 656 &  6031 &  17 &  2.406 & 0.018 &  0.283 & 0.015  \\
              &            &                         &    &       & 656 &  6037 &  18 &  2.406 & 0.018 &  0.298 & 0.017  \\
              &            &                         &    &       & 656 &  6007 &  26 &  2.410 & 0.016 &  0.290 & 0.017  \\
              &            &                         &    &       & 656 &  6005 &  17 &  2.422 & 0.014 &  0.290 & 0.015  \\
NGC0183       & 00:38:29.1 & +29:30:42               & -5 & 13.80 & 503 &  5417 &  31 &  2.396 & 0.029 &  0.293 & 0.018  \\
NGC0193       & 00:39:18.7 & +03:19:52               & -3 & 14.30 & 651 &  4391 &  25 &  2.302 & 0.031 &  0.296 & 0.015  \\
              &            &                         &    &       & 651 &  4397 &  23 &  2.304 & 0.022 &  0.293 & 0.005  \\
UGC00411      & 00:39:29.5 & +25:38:38               & -3 & 14.50 & 503 &  4595 &  29 &  2.204 & 0.046 &  0.261 & 0.016  \\
NGC0205       & 00:40:22.5 & +41:41:11               & -5 &  9.40 & 508 &   857 &  30 &  1.757 & 0.047 &  0.088 & 0.018  \\
              &            &                         &    &       & 508 &   857 &  29 &  1.720 & 0.040 &  0.110 & 0.017  \\
NGC0223       & 00:42:15.8 & +00:50:43               & -5 & 14.50 & 651 &  5352 &  25 &  2.073 & 0.046 &  0.189 & 0.019  \\
NGC0226       & 00:42:54.1 & +32:34:46               & -5 & 14.40 & 667 &  4854 &  42 &  1.622 & 0.059 &  0.164 & 0.021  \\
NGC0235       & 00:42:52.5 & -23:32:25               & -2 & 14.00 & 665 &  6712 &  28 &  2.297 & 0.022 &  0.000 & 0.000  \\
IC0048        & 00:43:34.3 & -08:11:11               & -2 & 14.50 & 502 &  5944 &  43 &  2.293 & 0.021 &  0.227 & 0.013  \\
NGC0233       & 00:43:36.6 & +30:35:15               & -5 & 13.80 & 505 &  5422 &  27 &  2.352 & 0.035 &  0.239 & 0.017  \\
NGC0252       & 00:48:01.4 & +27:37:29               & -2 & 13.40 & 502 &  4924 &  31 &  2.357 & 0.024 &  0.306 & 0.016  \\
MCG-01-03-018 & 00:50:27.6 & -05:51:30               & -3 & 13.50 & 651 &  5726 &  32 &  2.394 & 0.038 &  0.316 & 0.017  \\
              &            &                         &    &       & 651 &  5735 &  27 &  2.348 & 0.024 &  0.302 & 0.013  \\
NGC0273       & 00:50:48.4 & -06:53:09               & -2 & 13.50 & 502 &  4740 &  22 &  2.228 & 0.042 &  0.280 & 0.016  \\
NGC0274       & 00:51:01.9 & -07:03:27               & -2 & 13.50 & 501 &  1721 &  18 &  2.029 & 0.046 &  0.231 & 0.018  \\
              &            &                         &    &       & 660 &  1733 &  15 &  2.048 & 0.033 &  0.261 & 0.019  \\
              &            &                         &    &       & 665 &  1674 &   9 &  2.047 & 0.028 &  0.000 & 0.000  \\
NGC0277       & 00:51:17.2 & -08:35:48               & -3 & 14.00 & 665 &  4315 &  31 &  2.350 & 0.039 &  0.264 & 0.014  \\
              &            &                         &    &       & 802 &  4327 &  21 &  2.329 & 0.030 &  0.270 & 0.010  \\
              &            &                         &    &       & 655 &  4300 &  27 &  2.313 & 0.023 &  0.279 & 0.016  \\
NGC0279       & 00:52:09.2 & -02:13:04               & -2 & 14.00 & 656 &  3929 &  23 &  1.910 & 0.041 &  0.109 & 0.017  \\
ESO079G007A   & 00:52:25.4 & -65:13:37               & -2 & 14.00 & 660 &  6718 &  27 &  1.996 & 0.045 &  0.000 & 0.000  \\
              &            &                         &    &       & 665 &  6608 &  19 &  2.062 & 0.027 &  0.151 & 0.017  \\
ESO002G010    & 00:52:45.2 & -83:51:26               & -3 & 14.40 & 656 &  4689 &  20 &  2.460 & 0.038 &  0.321 & 0.017  \\
NGC0304       & 00:56:06.5 & +24:07:29               & -2 & 14.00 & 505 &  4988 &  31 &  2.349 & 0.033 &  0.269 & 0.014  \\
MCG-01-03-049 & 00:58:10.9 & -08:13:01               & -3 & 14.50 & 802 &  4583 &  31 &  2.231 & 0.020 &  0.258 & 0.019  \\
              &            &                         &    &       & 655 &  4592 &  22 &  2.239 & 0.019 &  0.242 & 0.014  \\
UGC00612      & 00:59:00.9 & +23:51:09               & -5 & 14.50 & 503 &  5078 &  27 &  2.042 & 0.048 &  0.196 & 0.015  \\
IC1609        & 00:59:46.6 & -40:20:03               & -2 & 14.30 & 655 &  6976 &  26 &  2.322 & 0.026 &  0.268 & 0.013  \\
NGC0349       & 01:01:50.8 & -06:48:00               & -3 & 14.00 & 667 &  5989 &  27 &  1.945 & 0.034 &  0.208 & 0.017  \\
              &            &                         &    &       & 667 &  5989 &  23 &  1.978 & 0.026 &  0.192 & 0.017  \\
MCG-01-03-079 & 01:03:10.7 & -03:36:33               & -5 & 14.50 & 655 &  2551 &  33 &  1.689 & 0.072 &  0.095 & 0.018  \\
NGC0357       & 01:03:22.3 & -06:20:20               & -2 & 12.50 & 501 &  2393 &  16 &  2.210 & 0.021 &  0.000 & 0.000  \\
NGC0384       & 01:07:25.4 & +32:17:33               & -5 & 14.45 & 502 &  4196 &  23 &  2.363 & 0.018 &  0.282 & 0.014  \\
NGC0393       & 01:08:36.9 & +39:38:35               & -3 & 13.30 & 505 &  6102 &  28 &  2.367 & 0.033 &  0.321 & 0.013  \\
ESO013G012    & 01:07:01.0 & -80:18:24               & -2 & 13.56 & 656 &  4145 &  27 &  2.104 & 0.043 &  0.197 & 0.013  \\
IC1628        & 01:08:47.2 & -28:34:55               & -3 & 14.40 & 503 &  5694 &  37 &  2.293 & 0.043 &  0.306 & 0.014  \\
              &            &                         &    &       & 665 &  5761 &  28 &  2.289 & 0.026 &  0.326 & 0.017  \\
IC1639        & 01:11:46.6 & -00:39:52               & -5 & 14.20 & 651 &  5352 &  23 &  1.943 & 0.040 &  0.199 & 0.017  \\
              &            &                         &    &       & 651 &  5359 &  20 &  1.972 & 0.030 &  0.216 & 0.014  \\
NGC0420       & 01:12:09.7 & +32:07:21               & -2 & 13.40 & 502 &  4940 &  21 &  2.356 & 0.036 &  0.250 & 0.014  \\
NGC0429       & 01:12:57.5 & -00:20:42               & -2 & 14.40 & 502 &  5619 &  23 &  2.319 & 0.051 &  0.270 & 0.015  \\
NGC0430       & 01:13:00.1 & -00:15:10               & -5 & 13.60 & 660 &  5322 &  25 &  2.418 & 0.040 &  0.295 & 0.016  \\
NGC0431       & 01:14:04.7 & +33:42:12               & -2 & 14.00 & 505 &  5728 &  20 &  2.296 & 0.037 &  0.292 & 0.016  \\
NGC0442       & 01:14:38.7 & -01:01:15               & -3 & 14.50 & 651 &  5573 &  25 &  2.299 & 0.032 &  0.264 & 0.013  \\
              &            &                         &    &       & 651 &  5567 &  17 &  2.294 & 0.025 &  0.264 & 0.012  \\
ESO352G028    & 01:15:00.7 & -32:14:37               & -2 & 13.90 & 660 &  5849 &  25 &  2.167 & 0.018 &  0.285 & 0.018  \\
NGC0448       & 01:15:16.5 & -01:37:35               & -2 & 13.20 & 660 &  1925 &  22 &  2.038 & 0.035 &  0.262 & 0.015  \\
              &            &                         &    &       & 665 &  1929 &  19 &  2.029 & 0.027 &  0.234 & 0.018  \\
NGC0455       & 01:15:57.3 & +05:10:39               & -2 & 13.90 & 660 &  5297 &  22 &  2.338 & 0.026 &  0.224 & 0.019  \\
              &            &                         &    &       & 508 &  5293 &  13 &  2.325 & 0.022 &  0.249 & 0.017  \\
              &            &                         &    &       & 508 &  5294 &  15 &  2.307 & 0.014 &  0.255 & 0.017  \\
IC0090        & 01:16:30.3 & -07:58:37               & -3 & 14.50 & 802 &  5573 &  39 &  2.286 & 0.036 &  0.301 & 0.016  \\
NGC0484       & 01:19:34.9 & -58:31:28               & -2 & 13.60 & 655 &  5105 &  26 &  2.331 & 0.044 &  0.254 & 0.016  \\
ESO476G004    & 01:21:07.2 & -26:43:36               & -2 & 13.70 & 655 &  5865 &  25 &  2.289 & 0.040 &  0.256 & 0.015  \\
ZH-59         & 01:22:32.1 & -02:24:35               & -2 & 15.35 & 503 &  5271 &  41 &  2.091 & 0.028 &  0.202 & 0.016  \\
NGC0502       & 01:22:55.5 & +09:02:56               & -2 & 13.80 & 665 &  2547 &  16 &  2.089 & 0.037 &  0.235 & 0.014  \\
IC0100        & 01:22:53.7 & -04:38:34               & -3 & 14.50 & 502 &  5257 &  20 &  2.421 & 0.026 &  0.320 & 0.017  \\
ESO244G022    & 01:22:52.4 & -42:33:54               & -2 & 14.40 & 656 &  6995 &  20 &  2.277 & 0.017 &  0.291 & 0.018  \\
NGC0504       & 01:23:28.0 & +33:12:16               & -2 & 14.00 & 505 &  4987 &  45 &  2.471 & 0.023 &  0.311 & 0.016  \\
NGC0507       & 01:23:40.1 & +33:15:22               & -5 & 13.00 & 505 &  4941 &  29 &  2.468 & 0.018 &  0.327 & 0.018  \\
NGC0508       & 01:23:40.6 & +33:16:52               & -5 & 14.50 & 505 &  5498 &  24 &  2.332 & 0.043 &  0.329 & 0.019  \\
NGC0516       & 01:24:08.2 & +09:33:05               & -2 & 14.30 & 660 &  2456 &  26 &  1.670 & 0.065 &  0.169 & 0.018  \\
NGC0517       & 01:24:43.9 & +33:25:45               & -2 & 13.60 & 508 &  4199 &  22 &  2.338 & 0.041 &  0.284 & 0.015  \\
              &            &                         &    &       & 508 &  4206 &  12 &  2.340 & 0.030 &  0.273 & 0.008  \\
NGC0525       & 01:24:52.5 & +09:42:08               & -2 & 14.50 & 656 &  2101 &  31 &  1.882 & 0.051 &  0.187 & 0.021  \\
              &            &                         &    &       & 660 &  2174 &  21 &  1.918 & 0.038 &  0.225 & 0.019  \\
MCG-01-04-040 & 01:25:04.0 & -04:42:31               & -2 & 14.50 & 656 &  5769 &  26 &  2.272 & 0.033 &  0.205 & 0.018  \\
NGC0528       & 01:25:33.7 & +33:40:16               & -2 & 13.70 & 508 &  4807 &  28 &  2.387 & 0.033 &  0.306 & 0.018  \\
IC1700        & 01:25:24.5 & +14:51:50               & -5 & 14.30 & 503 &  6356 &  19 &  2.345 & 0.018 &  0.245 & 0.016  \\
NGC0529       & 01:25:40.3 & +34:42:47               & -3 & 13.10 & 508 &  4815 &  22 &  2.408 & 0.040 &  0.306 & 0.018  \\
              &            &                         &    &       & 508 &  4825 &  13 &  2.388 & 0.028 &  0.305 & 0.005  \\
NGC0533       & 01:25:31.5 & +01:45:35               & -5 & 13.44 & 656 &  5548 &  18 &  2.461 & 0.032 &  0.344 & 0.013  \\
              &            &                         &    &       & 656 &  5497 &  17 &  2.472 & 0.025 &  0.329 & 0.012  \\
NGC0541       & 01:25:44.4 & -01:22:45               & -3 & 14.00 & 651 &  5421 &  20 &  2.363 & 0.027 &  0.339 & 0.017  \\
              &            &                         &    &       & 502 &  5403 &  17 &  2.382 & 0.020 &  0.310 & 0.018  \\
              &            &                         &    &       & 653 &  5379 &  10 &  2.346 & 0.016 &  0.355 & 0.014  \\
              &            &                         &    &       & 656 &  5416 &  19 &  2.355 & 0.015 &  0.345 & 0.018  \\
NGC0545       & 01:25:59.1 & -01:20:25               & -3 & 13.70 & 651 &  5498 &  17 &  2.415 & 0.024 &  0.325 & 0.017  \\
              &            &                         &    &       & 502 &  5319 &  14 &  2.441 & 0.015 &  0.326 & 0.008  \\
ZH-10         & 01:25:58.0 & -01:17:19               & -2 &  0.00 & 503 &  5300 &  20 &  2.418 & 0.043 &  0.323 & 0.020  \\
NGC0547       & 01:26:00.9 & -01:20:43               & -5 & 13.40 & 503 &  5521 &  16 &  2.449 & 0.037 &  0.337 & 0.018  \\
UGC01032      & 01:27:32.4 & +19:10:39               & -2 & 13.80 & 665 &  5078 &  35 &  1.826 & 0.054 &  0.000 & 0.000  \\
NGC0560       & 01:27:25.6 & -01:54:43               & -3 & 14.41 & 501 &  5456 &  74 &  2.405 & 0.041 &  0.337 & 0.017  \\
ESO296G034    & 01:30:28.4 & -41:17:45               & -2 & 14.40 & 656 &  6503 &  26 &  2.141 & 0.019 &  0.250 & 0.011  \\
NGC0586       & 01:31:36.8 & -06:53:38               & -2 & 14.50 & 502 &  1894 &  70 &  2.022 & 0.046 &  0.167 & 0.014  \\
NGC0599       & 01:32:53.5 & -12:11:16               & -3 & 14.00 & 655 &  5496 &  22 &  2.260 & 0.041 &  0.276 & 0.016  \\
NGC0632       & 01:37:17.4 & +05:52:36               & -2 & 13.50 & 502 &  3219 &  20 &  1.943 & 0.041 &  0.000 & 0.000  \\
              &            &                         &    &       & 665 &  3138 &  16 &  1.963 & 0.031 &  0.000 & 0.000  \\
UGC01169      & 01:38:47.4 & +01:04:18               & -2 & 14.20 & 656 &  4986 &  34 &  2.150 & 0.018 &  0.165 & 0.012  \\
NGC0641       & 01:38:39.1 & -42:31:40               & -5 & 13.00 & 651 &  6401 &  25 &  2.406 & 0.031 &  0.286 & 0.013  \\
              &            &                         &    &       & 651 &  6420 &  16 &  2.399 & 0.020 &  0.301 & 0.011  \\
              &            &                         &    &       & 656 &  6411 &  21 &  2.398 & 0.019 &  0.296 & 0.017  \\
              &            &                         &    &       & 656 &  6409 &  18 &  2.405 & 0.016 &  0.308 & 0.016  \\
              &            &                         &    &       & 657 &  6437 &  21 &  2.406 & 0.014 &  0.291 & 0.014  \\
              &            &                         &    &       & 657 &  6422 &  19 &  2.406 & 0.013 &  0.284 & 0.019  \\
              &            &                         &    &       & 657 &  6385 &  15 &  2.407 & 0.012 &  0.287 & 0.018  \\
ESO244G045    & 01:38:58.4 & -46:34:30               & -3 & 14.00 & 655 &  6606 &  25 &  2.308 & 0.027 &  0.276 & 0.015  \\
NGC0656       & 01:42:27.3 & +26:08:34               & -2 & 13.50 & 502 &  3855 &  29 &  2.147 & 0.019 &  0.250 & 0.014  \\
UGC01214      & 01:43:57.7 & +02:20:59               & -2 & 14.00 & 665 &  5177 &  23 &  2.115 & 0.033 &  0.396 & 0.012  \\
NGC0670       & 01:47:25.0 & +27:53:09               & -2 & 13.04 & 502 &  3683 &  18 &  2.236 & 0.036 &  0.228 & 0.017  \\
IC1729        & 01:47:55.3 & -26:53:31               & -3 & 13.00 & 660 &  1507 &  24 &  2.124 & 0.020 &  0.223 & 0.015  \\
              &            &                         &    &       & 664 &  1493 &  22 &  2.125 & 0.018 &  0.272 & 0.015  \\
IC0162        & 01:48:53.5 & +10:31:17               & -2 & 14.20 & 660 &  5333 &  33 &  2.276 & 0.046 &  0.000 & 0.000  \\
              &            &                         &    &       & 656 &  5160 &  27 &  2.177 & 0.024 &  0.294 & 0.015  \\
              &            &                         &    &       & 510 &  5332 &  25 &  2.109 & 0.021 &  0.257 & 0.018  \\
NGC0682       & 01:49:04.4 & -14:58:29               & -3 & 14.00 & 655 &  5615 &  21 &  2.299 & 0.034 &  0.282 & 0.015  \\
IC0164        & 01:49:08.3 & -03:54:15               & -3 & 14.00 & 655 &  5281 &  23 &  2.347 & 0.033 &  0.295 & 0.013  \\
              &            &                         &    &       & 657 &  5239 &  16 &  2.331 & 0.027 &  0.301 & 0.007  \\
ESO477G007    & 01:49:24.4 & -26:44:43               & -2 & 14.40 & 660 &  5878 &  50 &  2.345 & 0.030 &  0.360 & 0.013  \\
NGC0694       & 01:50:58.5 & +21:59:48               & -2 & 13.70 & 502 &  2941 &  20 &  1.913 & 0.041 &  0.000 & 0.000  \\
              &            &                         &    &       & 510 &  2951 &  18 &  1.819 & 0.034 &  0.196 & 0.020  \\
UGC01325      & 01:51:37.2 & +08:15:25               & -5 & 14.20 & 656 &  5520 &  16 &  2.388 & 0.034 &  0.290 & 0.018  \\
NGC0711       & 01:52:27.8 & +17:30:44               & -2 & 14.50 & 502 &  4881 &  47 &  2.363 & 0.018 &  0.311 & 0.017  \\
NGC0703       & 01:52:39.6 & +36:10:18               & -3 & 14.50 & 508 &  4876 &  59 &  2.291 & 0.028 &  0.334 & 0.015  \\
              &            &                         &    &       & 508 &  4911 &  53 &  2.298 & 0.023 &  0.321 & 0.014  \\
UGC01353      & 01:53:23.0 & +36:57:20               & -3 & 14.40 & 505 &  5296 &  45 &  2.308 & 0.043 &  0.285 & 0.018  \\
ESO197G010    & 01:53:12.7 & -49:33:33               & -2 & 13.90 & 656 &  6256 &  29 &  2.445 & 0.042 &  0.321 & 0.014  \\
MCG-02-05-072 & 01:54:03.2 & -14:15:11               & -2 & 14.50 & 656 &  1459 &  30 &  2.030 & 0.048 &  0.140 & 0.018  \\
NGC0731       & 01:54:56.2 & -09:00:39               & -3 & 14.00 & 802 &  3928 &  24 &  2.179 & 0.040 &  0.265 & 0.017  \\
              &            &                         &    &       & 657 &  3886 &  17 &  2.170 & 0.029 &  0.268 & 0.008  \\
              &            &                         &    &       & 655 &  3872 &  16 &  2.183 & 0.024 &  0.258 & 0.016  \\
NGC0770       & 01:59:13.5 & +18:57:16               & -5 & 14.20 & 651 &  2524 &  22 &  1.974 & 0.046 &  0.207 & 0.016  \\
              &            &                         &    &       & 651 &  2532 &  16 &  1.994 & 0.035 &  0.217 & 0.014  \\
              &            &                         &    &       & 651 &  2532 &  16 &  2.003 & 0.029 &  0.199 & 0.016  \\
ESO153G003    & 01:58:18.2 & -54:13:02               & -2 & 14.30 & 655 &  6523 &  26 &  2.397 & 0.034 &  0.261 & 0.014  \\
NGC0774       & 01:59:34.8 & +14:00:29               & -2 & 14.40 & 660 &  4633 &  23 &  2.321 & 0.046 &  0.294 & 0.018  \\
NGC0776       & 01:59:54.5 & +23:38:40               & -3 & 13.40 & 502 &  4877 &  10 &  2.194 & 0.026 &  0.243 & 0.015  \\
UGC01503      & 02:01:19.9 & +33:19:46               & -5 & 14.40 & 508 &  5095 &  27 &  2.030 & 0.059 &  0.179 & 0.012  \\
              &            &                         &    &       & 508 &  5100 &  25 &  2.048 & 0.034 &  0.201 & 0.015  \\
              &            &                         &    &       & 508 &  5100 &  23 &  2.062 & 0.025 &  0.212 & 0.019  \\
IC1768        & 02:00:49.9 & -25:01:36               & -2 & 14.50 & 656 &  4480 &  36 &  2.168 & 0.039 &  0.262 & 0.013  \\
NGC0785       & 02:01:40.0 & +31:49:36               & -3 & 13.90 & 505 &  4985 &  27 &  2.215 & 0.032 &  0.311 & 0.012  \\
NGC0790       & 02:01:21.7 & -05:22:14               & -2 & 14.00 & 656 &  5340 &  26 &  2.284 & 0.037 &  0.276 & 0.017  \\
IC0195        & 02:03:44.6 & +14:42:32               & -2 & 14.30 & 502 &  3599 &  28 &  2.211 & 0.055 &  0.256 & 0.017  \\
IC0196        & 02:03:49.6 & +14:44:20               & -3 & 14.20 & 651 &  3626 &  21 &  2.178 & 0.042 &  0.257 & 0.016  \\
              &            &                         &    &       & 651 &  3626 &  12 &  2.178 & 0.025 &  0.270 & 0.013  \\
              &            &                         &    &       & 651 &  3634 &  12 &  2.186 & 0.019 &  0.260 & 0.017  \\
NGC0809       & 02:04:18.8 & -08:44:08               & -2 & 14.50 & 655 &  5388 &  29 &  2.205 & 0.035 &  0.260 & 0.013  \\
NGC0807       & 02:04:55.9 & +28:59:16               & -5 & 13.80 & 502 &  4722 &  30 &  2.326 & 0.047 &  0.252 & 0.013  \\
ESO197G021    & 02:04:32.4 & -52:10:22               & -2 & 14.20 & 655 &  6000 &  27 &  2.420 & 0.030 &  0.306 & 0.018  \\
UGC01590      & 02:06:04.3 & +29:47:34               & -3 & 14.00 & 502 &  4965 &  28 &  2.426 & 0.026 &  0.290 & 0.014  \\
ESO354G034    & 02:05:45.5 & -32:40:36               & -2 & 13.30 & 665 &  5897 &  23 &  2.167 & 0.030 &  0.285 & 0.016  \\
NGC0822       & 02:06:39.3 & -41:09:27               & -5 & 14.10 & 660 &  5417 &  28 &  2.250 & 0.039 &  0.264 & 0.015  \\
NGC0823       & 02:07:20.1 & -25:26:34               & -2 & 14.00 & 656 &  4431 &  23 &  2.110 & 0.042 &  0.229 & 0.012  \\
NGC0830       & 02:08:58.9 & -07:46:00               & -3 & 14.50 & 665 &  3868 &  21 &  2.148 & 0.031 &  0.239 & 0.014  \\
              &            &                         &    &       & 802 &  3857 &  15 &  2.109 & 0.021 &  0.000 & 0.000  \\
NGC0833       & 02:09:20.8 & -10:08:00               & -2 & 14.50 & 502 &  3880 &  25 &  2.278 & 0.036 &  0.273 & 0.015  \\
NGC0838       & 02:09:38.5 & -10:08:47               & -2 & 14.00 & 667 &  3889 &  36 &  2.076 & 0.036 &  0.000 & 0.000  \\
NGC0842       & 02:09:49.3 & -07:46:56               & -2 & 14.50 & 655 &  3874 &  21 &  2.200 & 0.055 &  0.260 & 0.014  \\
ESO478G012    & 02:11:21.8 & -25:01:10               & -2 & 14.40 & 656 &  9772 &  55 &  2.415 & 0.028 &  0.332 & 0.017  \\
NGC0862       & 02:13:02.6 & -42:01:59               & -3 & 14.10 & 655 &  5387 &  30 &  2.211 & 0.048 &  0.250 & 0.019  \\
              &            &                         &    &       & 665 &  5380 &  25 &  2.235 & 0.022 &  0.280 & 0.015  \\
              &            &                         &    &       & 665 &  5391 &  29 &  2.238 & 0.017 &  0.000 & 0.000  \\
NGC0855       & 02:14:03.8 & +27:52:36               & -5 & 13.00 & 502 &   577 &  23 &  1.943 & 0.052 &  0.000 & 0.000  \\
              &            &                         &    &       & 510 &   605 &  18 &  1.659 & 0.043 &  0.086 & 0.019  \\
UGC01735      & 02:15:38.3 & +35:31:24               & -3 & 14.00 & 505 &  8120 &  29 &  2.329 & 0.039 &  0.276 & 0.016  \\
              &            &                         &    &       & 510 &  8128 &  21 &  2.298 & 0.025 &  0.371 & 0.018  \\
NGC0875       & 02:17:04.9 & +01:14:38               & -2 & 14.20 & 501 &  6382 &  26 &  2.301 & 0.026 &  0.000 & 0.000  \\
NGC0890       & 02:22:01.1 & +33:15:57               & -2 & 12.50 & 506 &  3889 &  21 &  2.284 & 0.029 &  0.295 & 0.012  \\
MCG-02-07-002 & 02:21:47.1 & -10:01:25               & -3 & 14.50 & 655 &  5244 &  25 &  2.359 & 0.042 &  0.275 & 0.014  \\
NGC0909       & 02:25:22.9 & +42:02:08               & -5 & 14.50 & 505 &  4965 &  39 &  2.262 & 0.042 &  0.286 & 0.016  \\
NGC0910       & 02:25:26.8 & +41:49:27               & -5 & 14.50 & 505 &  5207 &  22 &  2.387 & 0.020 &  0.341 & 0.019  \\
NGC0911       & 02:25:42.4 & +41:57:22               & -5 & 14.00 & 505 &  5764 &  44 &  2.366 & 0.031 &  0.337 & 0.013  \\
NGC0924       & 02:26:47.0 & +20:29:50               & -2 & 13.80 & 502 &  4458 &  56 &  2.396 & 0.030 &  0.299 & 0.015  \\
ESO545G017    & 02:27:02.2 & -19:15:15               & -2 & 14.40 & 656 &  9898 &  28 &  2.434 & 0.025 &  0.326 & 0.017  \\
NGC0936       & 02:27:37.4 & -01:09:20               & -2 & 11.28 & 651 &  1416 &  26 &  2.283 & 0.033 &  0.289 & 0.013  \\
              &            &                         &    &       & 651 &  1418 &  19 &  2.276 & 0.024 &  0.292 & 0.005  \\
              &            &                         &    &       & 660 &  1442 &  20 &  2.270 & 0.020 &  0.284 & 0.017  \\
NGC0938       & 02:28:33.6 & +20:17:01               & -5 & 13.80 & 502 &  4066 &  34 &  2.333 & 0.023 &  0.279 & 0.013  \\
NGC0940       & 02:29:27.5 & +31:38:24               & -2 & 13.40 & 656 &  5173 &  29 &  2.264 & 0.021 &  0.217 & 0.015  \\
NGC0942       & 02:29:10.3 & -10:50:11               & -2 & 14.50 & 508 &  4452 &  26 &  2.291 & 0.043 &  0.219 & 0.017  \\
              &            &                         &    &       & 508 &  4450 &  18 &  2.303 & 0.024 &  0.212 & 0.009  \\
NGC0943       & 02:29:09.6 & -10:49:42               & -2 & 14.50 & 656 &  4686 &  27 &  2.350 & 0.041 &  0.297 & 0.013  \\
NGC0946       & 02:30:38.5 & +42:13:58               & -2 & 14.50 & 508 &  5768 &  45 &  2.297 & 0.054 &  0.250 & 0.013  \\
              &            &                         &    &       & 508 &  5776 &  43 &  2.293 & 0.023 &  0.245 & 0.008  \\
NGC0953       & 02:31:09.9 & +29:35:18               & -5 & 14.50 & 503 &  4724 &  26 &  2.375 & 0.029 &  0.300 & 0.018  \\
IC0232        & 02:31:11.6 & +01:15:56               & -2 & 14.20 & 660 &  6366 &  30 &  2.331 & 0.043 &  0.246 & 0.016  \\
IC1813        & 02:30:49.1 & -34:13:14               & -2 & 14.40 & 655 &  4552 &  37 &  2.178 & 0.042 &  0.224 & 0.019  \\
NGC0962       & 02:32:39.8 & +28:04:12               & -5 & 14.20 & 503 &  4608 &  27 &  2.323 & 0.041 &  0.269 & 0.018  \\
NGC0967       & 02:32:12.8 & -17:12:59               & -3 & 14.00 & 665 &  8667 &  28 &  2.455 & 0.026 &  0.349 & 0.015  \\
UGC02018      & 02:32:40.2 & +00:15:35               & -2 & 14.30 & 501 &  6198 &  24 &  2.321 & 0.025 &  0.000 & 0.000  \\
NGC0968       & 02:34:06.2 & +34:28:47               & -5 & 13.80 & 505 &  3600 &  29 &  2.248 & 0.035 &  0.284 & 0.012  \\
              &            &                         &    &       & 656 &  3611 &  20 &  2.270 & 0.027 &  0.288 & 0.009  \\
NGC0969       & 02:34:08.0 & +32:56:47               & -2 & 13.50 & 656 &  4524 &  30 &  2.299 & 0.044 &  0.296 & 0.015  \\
UGC02051      & 02:34:05.1 & +01:21:04               & -2 & 14.40 & 502 &  6559 &  30 &  2.126 & 0.020 &  0.212 & 0.016  \\
NGC0978A      & 02:34:47.1 & +32:50:45               & -3 & 13.30 & 505 &  4760 &  29 &  2.378 & 0.038 &  0.308 & 0.015  \\
              &            &                         &    &       & 656 &  4748 &  19 &  2.382 & 0.027 &  0.320 & 0.011  \\
              &            &                         &    &       & 510 &  4791 &  27 &  2.366 & 0.015 &  0.303 & 0.016  \\
IC0241        & 02:37:54.2 & +02:19:38               & -3 & 14.50 & 651 &  6954 &  22 &  2.337 & 0.036 &  0.306 & 0.016  \\
NGC0996       & 02:38:39.6 & +41:38:52               & -5 & 14.50 & 505 &  4379 &  36 &  2.392 & 0.017 &  0.363 & 0.016  \\
NGC1016       & 02:38:19.7 & +02:07:05               & -5 & 13.30 & 501 &  6658 &  17 &  2.487 & 0.023 &  0.000 & 0.000  \\
ESO545G040    & 02:38:11.3 & -20:10:01               & -2 & 13.90 & 660 &  1474 &  25 &  1.855 & 0.057 &  0.172 & 0.019  \\
ESO545G042    & 02:39:29.1 & -19:50:30               & -2 & 14.20 & 660 &  4662 &  50 &  2.056 & 0.057 &  0.204 & 0.016  \\
NGC1041       & 02:40:25.3 & -05:26:26               & -3 & 14.00 & 653 &  7082 &  27 &  2.287 & 0.027 &  0.286 & 0.015  \\
NGC1045       & 02:40:29.2 & -11:16:41               & -3 & 13.50 & 501 &  4727 &  27 &  2.495 & 0.035 &  0.000 & 0.000  \\
NGC1052       & 02:41:04.9 & -08:15:22               & -3 & 12.50 & 660 &  1485 &  12 &  2.272 & 0.038 &  0.300 & 0.017  \\
IC1833        & 02:41:38.7 & -28:10:19               & -2 & 13.90 & 656 &  4967 &  41 &  2.197 & 0.040 &  0.257 & 0.015  \\
NGC1053       & 02:43:11.9 & +41:30:43               & -2 & 14.00 & 506 &  4722 &  64 &  2.468 & 0.020 &  0.355 & 0.017  \\
ESO154G009    & 02:42:55.5 & -54:34:36               & -2 & 14.06 & 656 &  9725 &  20 &  2.434 & 0.033 &  0.325 & 0.017  \\
              &            &                         &    &       & 656 &  9725 &  13 &  2.446 & 0.026 &  0.321 & 0.007  \\
ESO479G030    & 02:44:02.7 & -26:11:10               & -2 & 14.40 & 656 & 10587 &  35 &  2.301 & 0.026 &  0.268 & 0.015  \\
ESO479G033    & 02:45:39.2 & -24:48:55               & -2 & 14.00 & 653 &  6833 &  19 &  2.356 & 0.035 &  0.258 & 0.016  \\
ESO479G038    & 02:46:33.6 & -24:51:58               & -2 & 14.00 & 653 &  6799 &  18 &  2.389 & 0.047 &  0.302 & 0.018  \\
              &            &                         &    &       & 653 &  6826 &  17 &  2.360 & 0.028 &  0.295 & 0.010  \\
ESO479G043    & 02:47:35.9 & -25:08:55               & -2 & 14.30 & 660 &  6546 &  26 &  1.724 & 0.061 &  0.177 & 0.020  \\
ESO480G003    & 02:48:08.1 & -22:45:18               & -2 & 14.40 & 656 &  4650 &  34 &  2.105 & 0.030 &  0.162 & 0.016  \\
IC0257        & 02:49:45.9 & +46:58:37               & -3 & 14.50 & 505 &  7773 &  70 &  2.560 & 0.039 &  0.357 & 0.016  \\
IC1858        & 02:49:08.3 & -31:17:23               & -2 & 13.70 & 665 &  6073 &  22 &  2.334 & 0.040 &  0.236 & 0.015  \\
NGC1106       & 02:50:40.6 & +41:40:18               & -2 & 13.70 & 508 &  4264 &  38 &  2.165 & 0.024 &  0.188 & 0.016  \\
IC1860        & 02:49:34.3 & -31:11:20               & -5 & 12.90 & 655 &  6855 &  32 &  2.386 & 0.044 &  0.314 & 0.018  \\
UGC02328      & 02:51:18.0 & +37:27:58               & -5 & 13.80 & 505 &  4978 &  29 &  2.346 & 0.045 &  0.330 & 0.017  \\
ESO480G005    & 02:51:08.6 & -26:56:49               & -2 & 14.40 & 656 &  7028 &  18 &  2.385 & 0.044 &  0.000 & 0.000  \\
              &            &                         &    &       & 665 &  6983 &  12 &  2.195 & 0.035 &  0.000 & 0.000  \\
NGC1124       & 02:51:35.9 & -25:42:07               & -2 & 14.40 & 653 &  6752 &  46 &  2.260 & 0.029 &  0.256 & 0.013  \\
              &            &                         &    &       & 653 &  6743 &  36 &  2.212 & 0.023 &  0.274 & 0.015  \\
ESO247G008    & 02:51:42.8 & -42:45:01               & -2 & 14.40 & 656 &  5520 &  26 &  2.384 & 0.035 &  0.291 & 0.014  \\
NGC1132       & 02:52:51.9 & -01:16:28               & -5 & 13.90 & 660 &  6965 &  17 &  2.381 & 0.045 &  0.278 & 0.020  \\
IC1864        & 02:53:39.4 & -34:11:48               & -5 & 14.00 & 655 &  4546 &  22 &  2.333 & 0.036 &  0.273 & 0.013  \\
NGC1138       & 02:56:35.8 & +43:02:52               & -2 & 14.10 & 506 &  2386 &  37 &  2.149 & 0.034 &  0.300 & 0.018  \\
ESO417G006    & 02:56:21.6 & -32:11:09               & -2 & 14.40 & 660 &  4927 &  32 &  2.130 & 0.034 &  0.259 & 0.015  \\
NGC1153       & 02:58:10.8 & +03:21:41               & -5 & 13.50 & 651 &  3066 &  22 &  2.348 & 0.021 &  0.325 & 0.017  \\
UGC02446      & 02:58:41.5 & +03:26:05               & -5 & 14.40 & 651 &  3104 &  28 &  1.903 & 0.063 &  0.193 & 0.018  \\
NGC1162       & 02:58:55.9 & -12:23:53               & -5 & 14.00 & 655 &  3867 &  24 &  2.282 & 0.030 &  0.276 & 0.016  \\
              &            &                         &    &       & 660 &  3940 &  20 &  2.294 & 0.023 &  0.294 & 0.013  \\
NGC1161       & 03:01:14.1 & +44:53:49               & -2 & 12.60 & 508 &  2003 &  23 &  2.546 & 0.032 &  0.307 & 0.015  \\
              &            &                         &    &       & 508 &  1958 &  18 &  2.556 & 0.023 &  0.317 & 0.013  \\
NGC1167       & 03:01:42.6 & +35:12:19               & -2 & 14.00 & 656 &  4955 &  31 &  2.233 & 0.023 &  0.287 & 0.017  \\
ESO417G011    & 03:01:15.2 & -28:28:04               & -2 & 14.00 & 653 &  6375 &  18 &  2.252 & 0.026 &  0.290 & 0.015  \\
NGC1200       & 03:03:54.3 & -11:59:33               & -3 & 14.00 & 666 &  4038 &  23 &  2.316 & 0.040 &  0.316 & 0.013  \\
              &            &                         &    &       & 655 &  4052 &  13 &  2.304 & 0.032 &  0.299 & 0.015  \\
NGC1201       & 03:04:08.4 & -26:04:02               & -5 & 11.84 & 651 &  1680 &  21 &  2.212 & 0.029 &  0.305 & 0.016  \\
NGC1198       & 03:06:12.8 & +41:51:02               & -3 & 14.00 & 508 &  1613 &  32 &  1.936 & 0.040 &  0.131 & 0.020  \\
              &            &                         &    &       & 508 &  1606 &  31 &  1.936 & 0.028 &  0.132 & 0.015  \\
NGC1209       & 03:06:03.2 & -15:36:42               & -3 & 13.00 & 651 &  2629 &  19 &  2.357 & 0.028 &  0.297 & 0.014  \\
              &            &                         &    &       & 502 &  2648 &  13 &  2.366 & 0.022 &  0.291 & 0.011  \\
UGC02559      & 03:09:18.3 & +42:58:17               & -2 & 14.50 & 508 &  5649 &  37 &  2.321 & 0.037 &  0.278 & 0.019  \\
              &            &                         &    &       & 508 &  5669 &  30 &  2.337 & 0.025 &  0.276 & 0.005  \\
NGC1222       & 03:08:57.4 & -02:57:06               & -3 & 14.50 & 501 &  2398 &  45 &  2.076 & 0.048 &  0.000 & 0.000  \\
IC1895        & 03:09:36.3 & -25:15:13               & -2 & 14.00 & 653 &  3876 &  65 &  2.100 & 0.047 &  0.250 & 0.018  \\
NGC1226       & 03:11:05.5 & +35:23:14               & -5 & 14.50 & 505 &  6138 &  31 &  2.434 & 0.016 &  0.355 & 0.015  \\
              &            &                         &    &       & 656 &  6175 &  24 &  2.433 & 0.015 &  0.350 & 0.010  \\
NGC1238       & 03:10:52.6 & -10:44:51               & -3 & 14.50 & 651 &  4958 &  45 &  2.334 & 0.022 &  0.314 & 0.019  \\
              &            &                         &    &       & 651 &  4943 &  37 &  2.353 & 0.019 &  0.308 & 0.008  \\
NGC1239       & 03:10:53.7 & -02:33:10               & -2 & 14.61 & 802 &  8643 &  20 &  2.401 & 0.029 &  0.318 & 0.013  \\
ESO481G007    & 03:12:08.2 & -25:07:52               & -2 & 13.70 & 653 &  6485 &  39 &  2.257 & 0.033 &  0.281 & 0.015  \\
NGC1248       & 03:12:48.5 & -05:13:28               & -2 & 14.00 & 501 &  2220 &  21 &  2.020 & 0.043 &  0.000 & 0.000  \\
ESO417G021    & 03:13:15.9 & -31:39:07               & -3 & 14.10 & 666 &  4160 &  29 &  2.335 & 0.038 &  0.244 & 0.012  \\
NGC1250       & 03:15:21.2 & +41:21:18               & -2 & 14.20 & 508 &  6172 &  45 &  2.369 & 0.044 &  0.289 & 0.018  \\
              &            &                         &    &       & 508 &  6154 &  34 &  2.347 & 0.024 &  0.297 & 0.011  \\
NGC1266       & 03:16:00.8 & -02:25:37               & -2 & 14.50 & 665 &  2218 &  36 &  2.016 & 0.052 &  0.000 & 0.000  \\
              &            &                         &    &       & 667 &  2159 &  31 &  2.019 & 0.034 &  0.000 & 0.000  \\
              &            &                         &    &       & 666 &  2187 &  30 &  2.043 & 0.026 &  0.148 & 0.016  \\
IC0310        & 03:16:42.9 & +41:19:30               & -2 & 13.12 & 508 &  5671 &  52 &  2.329 & 0.039 &  0.314 & 0.016  \\
              &            &                         &    &       & 508 &  5686 &  50 &  2.358 & 0.027 &  0.299 & 0.014  \\
NGC1260       & 03:17:27.2 & +41:24:17               & -2 & 14.20 & 502 &  5756 &  45 &  2.304 & 0.027 &  0.262 & 0.014  \\
              &            &                         &    &       & 501 &  5767 &  40 &  2.288 & 0.015 &  0.262 & 0.014  \\
              &            &                         &    &       & 501 &  5738 &  28 &  2.284 & 0.013 &  0.000 & 0.000  \\
NGC1284       & 03:17:45.6 & -10:17:20               & -2 & 14.00 & 653 &  8776 &  39 &  2.456 & 0.022 &  0.325 & 0.016  \\
              &            &                         &    &       & 653 &  8748 &  36 &  2.439 & 0.018 &  0.319 & 0.008  \\
NGC1270       & 03:18:57.9 & +41:28:12               & -5 & 14.40 & 502 &  5009 &  65 &  2.654 & 0.027 &  0.373 & 0.018  \\
              &            &                         &    &       & 501 &  4996 &  56 &  2.622 & 0.017 &  0.373 & 0.015  \\
NGC1272       & 03:19:21.3 & +41:29:25               & -3 & 14.50 & 502 &  3747 &  96 &  2.480 & 0.018 &  0.326 & 0.018  \\
              &            &                         &    &       & 501 &  3734 &  92 &  2.471 & 0.016 &  0.326 & 0.016  \\
NGC1274       & 03:19:41.0 & +41:32:56               & -5 & 15.10 & 501 &  6395 &  96 &  2.317 & 0.042 &  0.326 & 0.016  \\
NGC1297       & 03:19:14.5 & -19:06:02               & -2 & 12.87 & 503 &  1589 &  28 &  2.031 & 0.051 &  0.240 & 0.016  \\
              &            &                         &    &       & 665 &  1542 &  18 &  2.022 & 0.036 &  0.290 & 0.014  \\
              &            &                         &    &       & 665 &  1587 &  22 &  2.029 & 0.026 &  0.294 & 0.016  \\
              &            &                         &    &       & 665 &  1613 &  18 &  2.037 & 0.022 &  0.289 & 0.016  \\
              &            &                         &    &       & 665 &  1565 &  24 &  2.040 & 0.019 &  0.332 & 0.015  \\
NGC1298       & 03:20:13.1 & -02:06:51               & -5 & 14.20 & 660 &  6548 &  22 &  2.267 & 0.037 &  0.262 & 0.018  \\
NGC1305       & 03:21:23.0 & -02:19:01               & -2 & 13.50 & 656 &  6225 &  75 &  2.422 & 0.046 &  0.293 & 0.013  \\
NGC1316       & 03:22:41.5 & -37:12:27               & -2 &  9.93 & 651 &  1744 &  22 &  2.363 & 0.034 &  0.249 & 0.015  \\
              &            &                         &    &       & 651 &  1758 &  13 &  2.355 & 0.022 &  0.246 & 0.005  \\
              &            &                         &    &       & 651 &  1715 &  18 &  2.331 & 0.019 &  0.260 & 0.014  \\
NGC1315       & 03:23:06.7 & -21:22:29               & -2 & 13.70 & 666 &  1611 &  26 &  1.750 & 0.061 &  0.202 & 0.021  \\
IC1919        & 03:26:02.0 & -32:53:45               & -2 & 14.00 & 651 &  1327 &  32 &  1.637 & 0.060 &  0.000 & 0.000  \\
NGC1331       & 03:26:28.3 & -21:21:21               & -3 & 14.46 & 651 &  1204 &  84 &  1.741 & 0.065 &  0.179 & 0.020  \\
NGC1336       & 03:26:31.1 & -35:42:52               & -2 & 13.80 & 651 &  1442 &  27 &  1.960 & 0.069 &  0.208 & 0.020  \\
              &            &                         &    &       & 665 &  1452 &  24 &  1.887 & 0.040 &  0.161 & 0.019  \\
MCG-06-08-017 & 03:26:42.7 & -35:02:25               & -2 & 15.32 & 653 & 15715 &  45 &  2.373 & 0.022 &  0.319 & 0.014  \\
              &            &                         &    &       & 653 & 15699 &  53 &  2.379 & 0.020 &  0.283 & 0.016  \\
ESO358G006    & 03:27:17.6 & -34:31:37               & -5 & 14.30 & 651 &  1248 &  32 &  1.638 & 0.061 &  0.165 & 0.018  \\
              &            &                         &    &       & 651 &  1259 &  27 &  1.678 & 0.039 &  0.139 & 0.017  \\
NGC1341       & 03:27:57.9 & -37:09:03               & -3 & 13.21 & 666 &  1857 &  20 &  1.905 & 0.034 &  0.119 & 0.018  \\
NGC1339       & 03:28:06.5 & -32:17:05               & -5 & 12.63 & 651 &  1331 &  24 &  2.154 & 0.033 &  0.303 & 0.014  \\
NGC1344       & 03:28:19.1 & -31:04:05               & -5 & 11.51 & 660 &  1205 &  19 &  2.210 & 0.036 &  0.260 & 0.014  \\
NGC1351A      & 03:28:48.6 & -35:10:42               & -2 & 14.02 & 665 &  1374 &  47 &  1.742 & 0.053 &  0.177 & 0.017  \\
NGC1351       & 03:30:34.8 & -34:51:12               & -2 & 12.91 & 651 &  1723 &  12 &  2.143 & 0.034 &  0.255 & 0.013  \\
ESO548G033    & 03:32:28.6 & -18:56:53               & -2 & 14.10 & 660 &  1652 &  29 &  1.858 & 0.056 &  0.164 & 0.019  \\
ESO155G046    & 03:31:54.9 & -54:53:19               & -7 & 14.50 & 660 & 13678 &  45 &  2.399 & 0.042 &  0.316 & 0.017  \\
UGC02783      & 03:34:18.5 & +39:21:24               & -5 & 14.20 & 505 &  6181 &  41 &  2.476 & 0.023 &  0.345 & 0.015  \\
UGC02784      & 03:34:19.1 & +39:32:44               & -2 & 14.30 & 508 &  6106 &  38 &  2.326 & 0.048 &  0.271 & 0.014  \\
              &            &                         &    &       & 508 &  6103 &  29 &  2.320 & 0.025 &  0.279 & 0.009  \\
NGC1362       & 03:33:52.9 & -20:16:57               & -2 & 14.00 & 503 &  1176 &  29 &  1.960 & 0.029 &  0.223 & 0.016  \\
NGC1366       & 03:33:53.2 & -31:11:35               & -2 & 13.13 & 653 &  1258 &  35 &  2.057 & 0.042 &  0.267 & 0.018  \\
MCG-06-08-027 & 03:34:29.6 & -35:32:48               & -5 & 14.81 & 656 &  1294 &  61 &  2.162 & 0.018 &  0.000 & 0.000  \\
NGC1370       & 03:35:14.6 & -20:22:22               & -2 & 13.70 & 503 &  1050 &  28 &  1.855 & 0.042 &  0.000 & 0.000  \\
              &            &                         &    &       & 667 &  1021 &  27 &  1.836 & 0.040 &  0.142 & 0.020  \\
NGC1373       & 03:34:59.1 & -35:10:15               & -5 & 14.27 & 665 &  1383 &  11 &  1.772 & 0.050 &  0.184 & 0.018  \\
NGC1374       & 03:35:16.4 & -35:13:34               & -2 & 12.56 & 651 &  1320 &  12 &  2.190 & 0.031 &  0.278 & 0.016  \\
ESO358G025    & 03:35:33.4 & -32:27:54               & -2 & 14.10 & 665 &  1437 &  30 &  1.739 & 0.053 &  0.113 & 0.016  \\
IC0335        & 03:35:30.8 & -34:26:47               & -5 & 13.16 & 802 &  1637 &  24 &  1.882 & 0.046 &  0.218 & 0.016  \\
              &            &                         &    &       & 655 &  1643 &  20 &  1.929 & 0.030 &  0.222 & 0.016  \\
NGC1379       & 03:36:03.2 & -35:26:25               & -5 & 12.33 & 651 &  1348 &  15 &  2.035 & 0.063 &  0.240 & 0.016  \\
              &            &                         &    &       & 651 &  1347 &   8 &  2.023 & 0.041 &  0.257 & 0.012  \\
NGC1377       & 03:36:39.2 & -20:54:05               & -2 & 13.70 & 503 &  1760 &  30 &  1.916 & 0.047 &  0.000 & 0.000  \\
NGC1381       & 03:36:31.3 & -35:17:39               & -2 & 12.60 & 651 &  1725 &  12 &  2.151 & 0.033 &  0.257 & 0.014  \\
NGC1369       & 03:36:45.0 & -36:15:22               & -2 & 13.69 & 660 &  1414 &  29 &  1.751 & 0.064 &  0.174 & 0.016  \\
MCG-06-09-008 & 03:36:54.0 & -35:22:27               & -2 & 14.77 & 665 &  1710 &  32 &  1.779 & 0.057 &  0.187 & 0.017  \\
NGC1387       & 03:36:57.1 & -35:30:23               & -2 & 12.09 & 655 &  1296 &  16 &  2.231 & 0.030 &  0.290 & 0.016  \\
NGC1382       & 03:37:08.5 & -35:11:41               & -2 & 13.56 & 651 &  1770 &  31 &  1.888 & 0.048 &  0.212 & 0.019  \\
              &            &                         &    &       & 651 &  1772 &  29 &  1.880 & 0.036 &  0.208 & 0.018  \\
              &            &                         &    &       & 660 &  1804 &  28 &  1.890 & 0.037 &  0.200 & 0.016  \\
NGC1389       & 03:37:11.6 & -35:44:41               & -2 & 12.65 & 651 &   948 &  15 &  2.104 & 0.038 &  0.239 & 0.014  \\
NGC1383       & 03:37:39.3 & -18:20:21               & -2 & 14.00 & 503 &  1939 &  19 &  2.237 & 0.032 &  0.226 & 0.017  \\
NGC1390       & 03:37:52.0 & -19:00:32               & -2 & 13.80 & 655 &  1211 &  33 &  1.628 & 0.070 &  0.102 & 0.019  \\
NGC1396       & 03:38:06.3 & -35:26:25               & -3 & 14.82 & 656 &   836 &  32 &  1.812 & 0.040 &  0.122 & 0.018  \\
NGC1395       & 03:38:29.7 & -23:01:39               & -5 & 11.44 & 660 &  1725 &  23 &  2.397 & 0.032 &  0.321 & 0.017  \\
NGC1393       & 03:38:38.4 & -18:25:41               & -2 & 13.80 & 503 &  2127 &  26 &  2.049 & 0.030 &  0.209 & 0.016  \\
NGC1399       & 03:38:29.0 & -35:26:58               & -5 & 11.11 & 651 &  1425 &  15 &  2.500 & 0.025 &  0.336 & 0.017  \\
NGC1394       & 03:39:06.8 & -18:17:35               & -2 & 14.30 & 653 &  4220 &  30 &  2.290 & 0.027 &  0.268 & 0.016  \\
NGC1404       & 03:38:51.7 & -35:35:35               & -5 & 11.46 & 651 &  1916 &  12 &  2.418 & 0.030 &  0.310 & 0.016  \\
NGC1403       & 03:39:10.8 & -22:23:18               & -5 & 12.90 & 651 &  4211 &  28 &  2.263 & 0.034 &  0.278 & 0.015  \\
              &            &                         &    &       & 651 &  4219 &  20 &  2.278 & 0.023 &  0.274 & 0.006  \\
              &            &                         &    &       & 503 &  4257 &  26 &  2.293 & 0.021 &  0.269 & 0.017  \\
NGC1401       & 03:39:21.9 & -22:43:24               & -2 & 13.40 & 503 &  1495 &  28 &  1.918 & 0.048 &  0.209 & 0.020  \\
NGC1400       & 03:39:30.5 & -18:41:17               & -3 & 12.34 & 651 &   543 &  26 &  2.383 & 0.026 &  0.307 & 0.016  \\
              &            &                         &    &       & 660 &   594 &  16 &  2.390 & 0.021 &  0.309 & 0.007  \\
              &            &                         &    &       & 503 &   564 &  19 &  2.404 & 0.018 &  0.269 & 0.014  \\
IC0343        & 03:40:06.9 & -18:26:36               & -2 & 14.10 & 503 &  1813 &  30 &  1.911 & 0.055 &  0.164 & 0.017  \\
NGC1407       & 03:40:12.3 & -18:34:51               & -3 & 11.06 & 660 &  1814 &  28 &  2.424 & 0.038 &  0.331 & 0.018  \\
ESO548G068    & 03:40:19.1 & -18:55:53               & -2 & 14.20 & 665 &  1696 &  27 &  2.120 & 0.027 &  0.211 & 0.017  \\
              &            &                         &    &       & 666 &  1691 &  25 &  2.045 & 0.025 &  0.182 & 0.017  \\
NGC1412       & 03:40:29.2 & -26:51:43               & -2 & 13.90 & 653 &  1770 &  12 &  1.886 & 0.036 &  0.226 & 0.016  \\
NGC1419       & 03:40:42.5 & -37:30:42               & -5 & 14.30 & 660 &  1574 &  25 &  2.068 & 0.048 &  0.227 & 0.015  \\
NGC1416       & 03:41:02.8 & -22:43:07               & -2 & 14.26 & 503 &  2060 &  24 &  2.243 & 0.052 &  0.000 & 0.000  \\
ESO548G076    & 03:41:31.9 & -19:54:21               & -2 & 14.00 & 666 &  1473 &  46 &  2.172 & 0.039 &  0.000 & 0.000  \\
              &            &                         &    &       & 666 &  1498 &  36 &  2.117 & 0.029 &  0.000 & 0.000  \\
IC0347        & 03:42:32.5 & -04:17:57               & -2 & 14.00 & 656 &  4428 &  20 &  2.158 & 0.018 &  0.201 & 0.012  \\
NGC1427       & 03:42:19.4 & -35:23:36               & -2 & 12.20 & 651 &  1410 &  12 &  2.214 & 0.038 &  0.237 & 0.014  \\
NGC1428       & 03:42:23.0 & -35:09:12               & -2 & 14.30 & 666 &  1637 &  47 &  1.912 & 0.056 &  0.215 & 0.017  \\
UGC02836      & 03:43:57.0 & +39:17:42               & -3 & 13.80 & 505 &  5064 &  45 &  2.204 & 0.033 &  0.174 & 0.016  \\
              &            &                         &    &       & 656 &  5040 &  45 &  2.215 & 0.028 &  0.182 & 0.008  \\
NGC1426       & 03:42:48.9 & -22:06:29               & -5 & 12.57 & 651 &  1422 &  28 &  2.169 & 0.032 &  0.266 & 0.013  \\
              &            &                         &    &       & 660 &  1455 &  25 &  2.170 & 0.016 &  0.261 & 0.006  \\
              &            &                         &    &       & 503 &  1436 &  25 &  2.166 & 0.014 &  0.236 & 0.016  \\
MCG-06-09-023 & 03:42:45.5 & -33:55:13               & -5 & 14.44 & 655 &  1268 &  37 &  1.686 & 0.067 &  0.106 & 0.016  \\
ESO549G007    & 03:44:11.4 & -19:19:09               & -2 & 14.40 & 665 &  1527 &  11 &  1.713 & 0.051 &  0.236 & 0.017  \\
NGC1439       & 03:44:50.2 & -21:55:20               & -5 & 12.84 & 660 &  1673 &  23 &  2.141 & 0.019 &  0.277 & 0.016  \\
NGC1440       & 03:45:03.4 & -18:16:03               & -2 & 12.95 & 503 &  1598 &  27 &  2.322 & 0.019 &  0.258 & 0.013  \\
ESO358G059    & 03:45:03.5 & -35:58:22               & -5 & 14.10 & 660 &  1048 &  21 &  1.714 & 0.047 &  0.145 & 0.017  \\
              &            &                         &    &       & 665 &  1039 &  15 &  1.676 & 0.037 &  0.145 & 0.018  \\
NGC1453       & 03:46:27.1 & -03:58:09               & -3 & 13.50 & 502 &  3920 &  22 &  2.521 & 0.023 &  0.329 & 0.017  \\
NGC1460       & 03:46:14.2 & -36:41:44               & -2 & 13.90 & 653 &  1341 &  20 &  1.781 & 0.052 &  0.154 & 0.021  \\
NGC1461       & 03:48:27.3 & -16:23:37               & -2 & 13.50 & 503 &  1460 &  36 &  2.312 & 0.021 &  0.262 & 0.013  \\
IC2006        & 03:54:28.4 & -35:58:02               & -3 & 12.53 & 651 &  1355 &  12 &  2.086 & 0.042 &  0.280 & 0.019  \\
NGC1490       & 03:53:34.5 & -66:01:02               & -5 & 14.30 & 802 &  5533 &  40 &  2.439 & 0.033 &  0.309 & 0.016  \\
NGC1469       & 04:00:27.8 & +68:34:40               & -2 & 14.50 & 508 &  1103 &  47 &  2.315 & 0.050 &  0.398 & 0.012  \\
              &            &                         &    &       & 508 &  1102 &  39 &  2.317 & 0.024 &  0.393 & 0.009  \\
NGC1497       & 04:02:07.1 & +23:07:59               & -2 & 14.50 & 656 &  6299 &  49 &  2.396 & 0.035 &  0.307 & 0.019  \\
ESO250G005    & 04:04:35.1 & -46:02:35               & -2 & 14.00 & 660 &  1246 &  34 &  1.677 & 0.051 &  0.000 & 0.000  \\
              &            &                         &    &       & 665 &  1226 &  33 &  1.727 & 0.039 &  0.121 & 0.019  \\
              &            &                         &    &       & 666 &  1221 &  32 &  1.794 & 0.042 &  0.000 & 0.000  \\
ESO550G008    & 04:07:36.4 & -21:25:45               & -5 & 14.50 & 665 &  1721 &  12 &  1.936 & 0.033 &  0.000 & 0.000  \\
              &            &                         &    &       & 666 &  1859 &   2 &  1.948 & 0.028 &  0.000 & 0.000  \\
NGC1521       & 04:08:18.9 & -21:03:06               & -5 & 12.66 & 660 &  4224 &  50 &  2.383 & 0.029 &  0.292 & 0.011  \\
ESO004G010    & 03:59:48.2 & -84:05:39               & -2 & 14.20 & 656 &  4948 &  28 &  2.260 & 0.040 &  0.253 & 0.012  \\
IC2035        & 04:09:01.5 & -45:31:04               & -5 & 12.44 & 655 &  1463 &  25 &  2.002 & 0.051 &  0.142 & 0.018  \\
              &            &                         &    &       & 665 &  1506 &  16 &  2.023 & 0.031 &  0.157 & 0.014  \\
              &            &                         &    &       & 665 &  1509 &  19 &  2.024 & 0.027 &  0.197 & 0.018  \\
NGC1537       & 04:13:41.0 & -31:38:46               & -5 & 11.88 & 651 &  1416 &  25 &  2.196 & 0.030 &  0.264 & 0.017  \\
IC0362        & 04:16:42.6 & -12:11:58               & -3 & 14.36 & 802 &  8963 &  71 &  2.387 & 0.041 &  0.316 & 0.019  \\
              &            &                         &    &       & 665 &  8973 &  65 &  2.362 & 0.031 &  0.326 & 0.012  \\
              &            &                         &    &       & 505 &  8964 &  22 &  2.401 & 0.029 &  0.346 & 0.015  \\
              &            &                         &    &       & 656 &  8978 &  20 &  2.436 & 0.024 &  0.246 & 0.016  \\
NGC1550       & 04:19:37.9 & +02:24:35               & -5 & 14.00 & 651 &  3782 &  34 &  2.477 & 0.026 &  0.328 & 0.017  \\
              &            &                         &    &       & 502 &  3796 &  24 &  2.491 & 0.022 &  0.328 & 0.012  \\
              &            &                         &    &       & 660 &  3820 &  32 &  2.483 & 0.019 &  0.327 & 0.017  \\
              &            &                         &    &       & 501 &  3770 &  32 &  2.474 & 0.016 &  0.320 & 0.016  \\
              &            &                         &    &       & 651 &  3749 &  31 &  2.454 & 0.015 &  0.000 & 0.000  \\
NGC1552       & 04:20:17.6 & -00:41:35               & -2 & 14.40 & 501 &  4967 &  44 &  2.442 & 0.019 &  0.000 & 0.000  \\
IC2059        & 04:20:26.3 & -31:43:30               & -2 & 14.20 & 660 &  2831 &  27 &  2.124 & 0.020 &  0.279 & 0.017  \\
NGC1567       & 04:21:08.6 & -48:15:17               & -2 & 14.00 & 666 &  4619 &  23 &  2.194 & 0.058 &  0.224 & 0.018  \\
NGC1571       & 04:22:08.8 & -43:37:44               & -2 & 12.80 & 666 &  4509 &  23 &  2.317 & 0.040 &  0.284 & 0.015  \\
ESO157G030    & 04:27:32.5 & -54:11:48               & -2 & 14.10 & 655 &  1471 &  28 &  1.826 & 0.054 &  0.000 & 0.000  \\
NGC1595       & 04:28:21.8 & -47:48:57               & -5 & 13.66 & 660 &  4792 &  26 &  2.259 & 0.052 &  0.274 & 0.014  \\
NGC1587       & 04:30:39.6 & +00:39:43               & -5 & 13.45 & 502 &  3614 &  23 &  2.428 & 0.035 &  0.309 & 0.015  \\
NGC1600       & 04:31:39.9 & -05:05:16               & -3 & 13.50 & 660 &  4713 &  25 &  2.506 & 0.024 &  0.328 & 0.014  \\
MCG+00-12-054 & 04:36:30.2 & -02:51:58               & -2 & 14.50 & 502 &  4522 &  49 &  2.281 & 0.021 &  0.270 & 0.015  \\
ESO484G037    & 04:36:34.9 & -22:26:47               & -2 & 14.30 & 651 & 20714 &  20 &  2.498 & 0.044 &  0.324 & 0.017  \\
              &            &                         &    &       & 651 & 20720 &  19 &  2.376 & 0.019 &  0.314 & 0.009  \\
ESO084G026    & 04:36:20.8 & -65:08:32               & -2 & 14.00 & 656 &  5497 &  26 &  2.320 & 0.044 &  0.307 & 0.016  \\
ESO084G028    & 04:37:17.4 & -62:35:00               & -3 & 14.00 & 655 &  6350 &  21 &  2.292 & 0.034 &  0.240 & 0.013  \\
NGC1638       & 04:41:36.2 & -01:48:31               & -3 & 13.60 & 651 &  3282 &  20 &  2.150 & 0.048 &  0.223 & 0.019  \\
              &            &                         &    &       & 502 &  3280 &  15 &  2.157 & 0.034 &  0.218 & 0.006  \\
              &            &                         &    &       & 651 &  3288 &  13 &  2.152 & 0.024 &  0.186 & 0.014  \\
              &            &                         &    &       & 651 &  3260 &  17 &  2.148 & 0.019 &  0.217 & 0.015  \\
              &            &                         &    &       & 503 &  3294 &  26 &  2.187 & 0.018 &  0.218 & 0.017  \\
NGC1653       & 04:45:47.1 & -02:23:34               & -5 & 12.90 & 651 &  4345 &  24 &  2.383 & 0.033 &  0.290 & 0.014  \\
              &            &                         &    &       & 502 &  4345 &  21 &  2.370 & 0.026 &  0.289 & 0.008  \\
              &            &                         &    &       & 651 &  4368 &  23 &  2.376 & 0.020 &  0.274 & 0.014  \\
              &            &                         &    &       & 660 &  4335 &  22 &  2.373 & 0.017 &  0.294 & 0.017  \\
NGC1656       & 04:45:53.2 & -05:08:11               & -2 & 14.50 & 501 &  3769 &  22 &  2.128 & 0.046 &  0.294 & 0.015  \\
MCG-02-13-009 & 04:48:12.6 & -13:40:01               & -5 & 14.50 & 660 &  5644 &  22 &  2.286 & 0.031 &  0.251 & 0.013  \\
NGC1666       & 04:48:32.7 & -06:34:13               & -2 & 14.00 & 501 &  2753 &  22 &  2.184 & 0.034 &  0.000 & 0.000  \\
IC0395        & 04:49:34.3 & +00:15:11               & -2 & 13.90 & 651 &  6324 &  27 &  2.312 & 0.031 &  0.286 & 0.020  \\
              &            &                         &    &       & 502 &  6373 &  18 &  2.349 & 0.025 &  0.303 & 0.014  \\
NGC1705       & 04:54:13.6 & -53:21:43               & -2 & 13.06 & 665 &   651 &  28 &  1.852 & 0.064 &  0.165 & 0.017  \\
NGC1710       & 04:57:16.9 & -15:17:20               & -3 & 14.50 & 503 &  5059 &  26 &  2.421 & 0.053 &  0.297 & 0.014  \\
NGC1713       & 04:58:54.4 & -00:29:20               & -5 & 13.90 & 651 &  4443 &  22 &  2.251 & 0.018 &  0.327 & 0.014  \\
              &            &                         &    &       & 502 &  4436 &  20 &  2.288 & 0.014 &  0.329 & 0.004  \\
              &            &                         &    &       & 651 &  4422 &  17 &  2.291 & 0.013 &  0.323 & 0.014  \\
NGC1700       & 04:56:56.0 & -04:51:56               & -5 & 12.39 & 503 &  3915 &  31 &  2.442 & 0.022 &  0.278 & 0.012  \\
ESO552G051    & 05:02:04.9 & -17:28:27               & -2 & 14.40 & 503 &  6745 &  20 &  2.158 & 0.019 &  0.247 & 0.011  \\
ESO486G019    & 05:03:16.5 & -22:49:55               & -2 & 14.30 & 656 &  4568 &  37 &  2.246 & 0.022 &  0.242 & 0.014  \\
              &            &                         &    &       & 661 &  4635 &  36 &  2.299 & 0.016 &  0.224 & 0.014  \\
ESO553G012    & 05:09:01.7 & -20:15:20               & -2 & 14.10 & 656 &  4575 &  26 &  2.357 & 0.034 &  0.288 & 0.015  \\
              &            &                         &    &       & 661 &  4577 &  19 &  2.297 & 0.019 &  0.279 & 0.012  \\
ESO553G014    & 05:09:17.0 & -18:42:55               & -2 & 14.30 & 656 &  7428 &  20 &  2.071 & 0.041 &  0.276 & 0.012  \\
              &            &                         &    &       & 661 &  7429 &  12 &  2.082 & 0.026 &  0.273 & 0.008  \\
NGC1819       & 05:11:46.3 & +05:12:01               & -2 & 13.70 & 656 &  4500 &  22 &  2.218 & 0.032 &  0.000 & 0.000  \\
              &            &                         &    &       & 505 &  4563 &  20 &  2.175 & 0.024 &  0.000 & 0.000  \\
ESO015G018    & 05:05:24.0 & -81:18:41               & -2 & 14.30 & 656 &  4890 &  26 &  2.221 & 0.032 &  0.268 & 0.017  \\
ESO159G003    & 05:16:09.1 & -54:06:17               & -2 & 13.20 & 666 &  3994 &  22 &  2.035 & 0.036 &  0.251 & 0.011  \\
IC2122        & 05:19:01.1 & -37:05:16               & -2 & 14.20 & 666 &  4717 &  26 &  2.352 & 0.037 &  0.291 & 0.013  \\
ESO486G057    & 05:20:35.0 & -26:47:05               & -2 & 14.40 & 656 & 13729 &  20 &  2.428 & 0.015 &  0.316 & 0.018  \\
              &            &                         &    &       & 661 & 13712 &  11 &  2.432 & 0.014 &  0.327 & 0.009  \\
NGC1930       & 05:25:56.6 & -46:43:47               & -5 & 13.10 & 651 &  4316 &  25 &  2.306 & 0.031 &  0.277 & 0.016  \\
              &            &                         &    &       & 651 &  4323 &  21 &  2.267 & 0.015 &  0.271 & 0.011  \\
NGC1947       & 05:26:47.5 & -63:45:41               & -2 & 12.09 & 666 &  1175 &  24 &  2.237 & 0.029 &  0.217 & 0.016  \\
NGC1979       & 05:34:01.1 & -23:18:36               & -3 & 12.85 & 655 &  1702 &  45 &  2.076 & 0.038 &  0.232 & 0.014  \\
NGC1989       & 05:34:23.5 & -30:48:03               & -3 & 14.13 & 656 & 10725 &  16 &  2.540 & 0.038 &  0.370 & 0.019  \\
              &            &                         &    &       & 661 & 10771 &  13 &  2.479 & 0.022 &  0.329 & 0.017  \\
ESO423G024    & 05:34:41.1 & -29:13:54               & -3 & 13.13 & 655 &  3940 &  10 &  2.249 & 0.043 &  0.251 & 0.016  \\
NGC1993       & 05:35:25.4 & -17:48:54               & -5 & 13.41 & 655 &  3112 &  20 &  2.213 & 0.037 &  0.278 & 0.014  \\
              &            &                         &    &       & 655 &  3137 &  13 &  2.209 & 0.028 &  0.258 & 0.017  \\
              &            &                         &    &       & 660 &  3149 &  16 &  2.158 & 0.016 &  0.270 & 0.015  \\
ESO488G007    & 05:45:27.7 & -25:55:49               & -3 & 13.89 & 656 & 13051 &  50 &  2.340 & 0.024 &  0.351 & 0.013  \\
              &            &                         &    &       & 661 & 13127 &  46 &  2.353 & 0.021 &  0.367 & 0.016  \\
ESO488G009    & 05:45:29.8 & -25:55:56               & -3 & 14.11 & 656 & 12830 &  24 &  2.189 & 0.025 &  0.298 & 0.017  \\
NGC2073       & 05:45:53.9 & -21:59:57               & -3 & 13.44 & 505 &  2990 &  20 &  2.182 & 0.032 &  0.262 & 0.019  \\
              &            &                         &    &       & 656 &  2980 &  16 &  2.204 & 0.025 &  0.266 & 0.007  \\
              &            &                         &    &       & 661 &  2984 &  11 &  2.186 & 0.019 &  0.299 & 0.016  \\
ESO554G035    & 05:47:47.5 & -19:51:60               & -2 & 14.10 & 656 &  8493 &  20 &  2.300 & 0.056 &  0.296 & 0.017  \\
              &            &                         &    &       & 661 &  8569 &  19 &  2.403 & 0.019 &  0.274 & 0.018  \\
NGC2089       & 05:47:51.6 & -17:36:08               & -3 & 12.93 & 505 &  2937 &  20 &  2.326 & 0.039 &  0.291 & 0.019  \\
              &            &                         &    &       & 656 &  3005 &  10 &  2.328 & 0.026 &  0.292 & 0.006  \\
              &            &                         &    &       & 660 &  2983 &  11 &  2.315 & 0.021 &  0.268 & 0.018  \\
              &            &                         &    &       & 661 &  3000 &  11 &  2.302 & 0.015 &  0.296 & 0.015  \\
              &            &                         &    &       & 665 &  2974 &  10 &  2.301 & 0.015 &  0.252 & 0.014  \\
ESO554G038    & 05:48:36.2 & -18:40:17               & -2 & 13.63 & 656 &  2093 &  33 &  1.970 & 0.040 &  0.167 & 0.018  \\
              &            &                         &    &       & 660 &  2099 &  23 &  1.983 & 0.033 &  0.201 & 0.017  \\
              &            &                         &    &       & 661 &  2057 &  25 &  2.009 & 0.026 &  0.258 & 0.017  \\
ESO488G027    & 05:48:38.0 & -25:28:42               & -3 & 14.02 & 505 & 11999 &  57 &  2.402 & 0.015 &  0.327 & 0.014  \\
              &            &                         &    &       & 656 & 11871 &  56 &  2.394 & 0.013 &  0.250 & 0.018  \\
ESO363G027    & 05:48:27.7 & -32:58:37               & -3 & 14.20 & 656 & 11126 &  36 &  2.542 & 0.031 &  0.340 & 0.017  \\
              &            &                         &    &       & 661 & 11191 &  31 &  2.534 & 0.017 &  0.322 & 0.013  \\
NGC2106       & 05:50:46.6 & -21:34:01               & -2 & 13.12 & 656 &  1909 &  66 &  2.145 & 0.041 &  0.221 & 0.017  \\
              &            &                         &    &       & 661 &  1921 &  63 &  2.088 & 0.023 &  0.231 & 0.011  \\
NGC2128       & 06:04:34.3 & +57:37:40               & -3 & 13.70 & 506 &  2964 &  45 &  2.416 & 0.027 &  0.326 & 0.020  \\
NGC2178       & 06:02:47.7 & -63:45:50               & -3 & 13.64 & 656 &  8059 &  50 &  2.493 & 0.036 &  0.354 & 0.019  \\
NGC2187A      & 06:03:48.3 & -69:34:59               & -5 & 13.28 & 656 &  3992 &  35 &  2.395 & 0.044 &  0.306 & 0.015  \\
D49-025       & 06:06:47.0 & -33:48:54               & -3 & 14.73 & 666 & 11488 &  91 &  2.407 & 0.043 &  0.317 & 0.015  \\
NGC2191       & 06:08:23.9 & -52:30:44               & -2 & 13.26 & 656 &  4464 &  70 &  2.278 & 0.021 &  0.228 & 0.016  \\
              &            &                         &    &       & 661 &  4536 &  65 &  2.284 & 0.015 &  0.233 & 0.010  \\
D49-021       & 06:09:33.0 & -33:50:31               & -2 & 16.24 & 666 & 11279 &  90 &  2.159 & 0.049 &  0.345 & 0.015  \\
ESO205G027    & 06:09:39.5 & -47:37:21               & -3 & 14.08 & 656 &  8901 &  20 &  2.528 & 0.034 &  0.342 & 0.017  \\
              &            &                         &    &       & 661 &  8965 &  14 &  2.494 & 0.024 &  0.324 & 0.015  \\
ESO086G062    & 06:08:52.0 & -65:43:49               & -3 & 13.57 & 656 & 10970 &  45 &  2.548 & 0.018 &  0.312 & 0.014  \\
D49-033       & 06:10:55.4 & -33:44:14               & -2 & 15.79 & 666 & 11680 &  93 &  2.276 & 0.031 &  0.287 & 0.019  \\
NGC2205       & 06:10:32.8 & -62:32:18               & -3 & 13.71 & 656 &  8319 &  33 &  2.414 & 0.048 &  0.301 & 0.015  \\
ESO425G014    & 06:13:02.6 & -27:43:46               & -3 & 13.62 & 505 &  2882 &  20 &  2.270 & 0.049 &  0.274 & 0.018  \\
              &            &                         &    &       & 656 &  2948 &  16 &  2.287 & 0.034 &  0.279 & 0.005  \\
              &            &                         &    &       & 661 &  2948 &  18 &  2.303 & 0.018 &  0.304 & 0.016  \\
NGC2211       & 06:18:30.5 & -18:32:16               & -2 & 13.70 & 656 &  1986 &  20 &  2.148 & 0.052 &  0.234 & 0.015  \\
ESO489G035    & 06:18:59.4 & -24:37:49               & -3 & 13.55 & 656 &  2725 &  20 &  2.406 & 0.044 &  0.298 & 0.016  \\
ESO489G037    & 06:19:17.0 & -24:27:57               & -2 & 13.56 & 656 &  2733 &  20 &  2.105 & 0.047 &  0.207 & 0.015  \\
NGC2208       & 06:22:34.7 & +51:54:34               & -2 & 14.00 & 508 &  5811 &  52 &  2.343 & 0.036 &  0.290 & 0.018  \\
              &            &                         &    &       & 508 &  5821 &  46 &  2.356 & 0.025 &  0.278 & 0.013  \\
ESO425G019    & 06:21:26.2 & -28:06:53               & -3 & 13.38 & 656 &  6649 &  20 &  2.401 & 0.027 &  0.307 & 0.015  \\
              &            &                         &    &       & 661 &  6732 &  13 &  2.423 & 0.016 &  0.281 & 0.019  \\
NGC2230       & 06:21:27.7 & -64:59:34               & -3 & 14.08 & 656 &  8001 &  25 &  2.464 & 0.041 &  0.353 & 0.016  \\
NGC2235       & 06:22:22.0 & -64:56:04               & -5 & 14.00 & 656 &  8290 &  47 &  2.427 & 0.030 &  0.362 & 0.017  \\
ESO489G057    & 06:26:52.3 & -24:37:05               & -2 & 14.18 & 656 &  6925 &  20 &  2.496 & 0.045 &  0.342 & 0.012  \\
              &            &                         &    &       & 661 &  6990 &  11 &  2.482 & 0.025 &  0.354 & 0.013  \\
ESO490G006    & 06:29:13.9 & -26:29:46               & -2 & 13.88 & 656 &  6773 &  20 &  2.294 & 0.032 &  0.287 & 0.014  \\
IC0445        & 06:37:21.3 & +67:51:34               & -2 & 14.30 & 508 &  5272 &  45 &  2.108 & 0.053 &  0.249 & 0.013  \\
              &            &                         &    &       & 508 &  5277 &  38 &  2.124 & 0.035 &  0.263 & 0.013  \\
UGC03506      & 06:40:32.1 & +50:06:20               & -3 & 14.40 & 506 &  5477 &  55 &  2.343 & 0.035 &  0.285 & 0.015  \\
ESO490G026    & 06:40:12.0 & -25:53:38               & -2 & 14.08 & 665 &  7589 &  56 &  2.258 & 0.030 &  0.000 & 0.000  \\
NGC2267       & 06:40:51.6 & -32:28:55               & -2 & 13.24 & 656 &  1477 &  20 &  2.156 & 0.050 &  0.228 & 0.018  \\
              &            &                         &    &       & 661 &  1511 &  19 &  2.147 & 0.036 &  0.257 & 0.014  \\
IC0449        & 06:45:41.0 & +71:20:37               & -5 & 13.70 & 506 &  3533 &  50 &  2.367 & 0.024 &  0.341 & 0.015  \\
NGC2272       & 06:42:41.4 & -27:27:35               & -3 & 12.74 & 656 &  2082 &  20 &  2.252 & 0.024 &  0.267 & 0.013  \\
NGC2256       & 06:47:14.2 & +74:14:11               & -5 & 14.00 & 506 &  5066 &  84 &  2.345 & 0.022 &  0.359 & 0.014  \\
NGC2258       & 06:47:45.8 & +74:28:54               & -2 & 13.20 & 508 &  4055 &  38 &  2.457 & 0.033 &  0.346 & 0.017  \\
              &            &                         &    &       & 508 &  4064 &  35 &  2.459 & 0.021 &  0.358 & 0.010  \\
UGC03536      & 06:46:03.7 & +29:20:53               & -2 & 14.40 & 508 &  4944 &  67 &  2.324 & 0.032 &  0.298 & 0.016  \\
              &            &                         &    &       & 508 &  4946 &  60 &  2.331 & 0.026 &  0.298 & 0.012  \\
ESO427G006    & 06:45:47.1 & -31:13:44               & -3 & 14.16 & 665 &  2823 &  36 &  1.920 & 0.047 &  0.000 & 0.000  \\
NGC2274       & 06:47:17.5 & +33:34:00               & -5 & 13.60 & 506 &  4863 &  24 &  2.470 & 0.021 &  0.362 & 0.016  \\
UGC03549      & 06:54:59.0 & +80:57:55               & -5 & 14.40 & 506 &  7692 &  28 &  2.501 & 0.043 &  0.292 & 0.017  \\
MCG+08-13-018 & 06:51:47.5 & +48:29:47               & -2 & 14.20 & 506 &  5612 &  45 &  2.282 & 0.039 &  0.316 & 0.019  \\
ESO491G006    & 06:53:02.0 & -26:31:30               & -3 & 13.58 & 505 &  2458 &  20 &  2.294 & 0.034 &  0.264 & 0.015  \\
              &            &                         &    &       & 656 &  2487 &  17 &  2.302 & 0.026 &  0.315 & 0.016  \\
UGC03596      & 06:55:35.7 & +39:45:50               & -2 & 13.50 & 506 &  5049 &  26 &  2.197 & 0.041 &  0.239 & 0.016  \\
NGC2310       & 06:53:53.5 & -40:51:43               & -2 & 12.68 & 655 &  1140 &  50 &  1.849 & 0.056 &  0.197 & 0.020  \\
              &            &                         &    &       & 660 &  1175 &  44 &  1.929 & 0.030 &  0.195 & 0.016  \\
              &            &                         &    &       & 661 &  1159 &  42 &  1.950 & 0.023 &  0.171 & 0.020  \\
              &            &                         &    &       & 665 &  1173 &  43 &  1.952 & 0.021 &  0.282 & 0.018  \\
NGC2303       & 06:56:17.5 & +45:29:34               & -5 & 13.90 & 506 &  5906 &  45 &  2.411 & 0.048 &  0.360 & 0.011  \\
ESO058G019    & 06:52:57.0 & -71:45:43               & -3 & 13.59 & 656 &  4238 &  34 &  2.251 & 0.038 &  0.293 & 0.018  \\
ESO256G011    & 06:57:34.9 & -45:48:42               & -3 & 13.56 & 656 & 11649 &  20 &  2.563 & 0.042 &  0.346 & 0.016  \\
IC0456        & 07:00:18.3 & -30:09:46               & -2 & 12.96 & 656 &  1698 &  20 &  2.167 & 0.046 &  0.239 & 0.015  \\
              &            &                         &    &       & 661 &  1729 &  12 &  2.109 & 0.026 &  0.246 & 0.009  \\
UGC03642      & 07:04:20.2 & +64:01:13               & -2 & 13.50 & 506 &  4435 &  20 &  2.360 & 0.028 &  0.372 & 0.013  \\
ESO427G029    & 07:02:45.6 & -29:25:44               & -2 & 13.40 & 656 &  1852 &  20 &  2.066 & 0.038 &  0.230 & 0.011  \\
              &            &                         &    &       & 666 &  1820 &  18 &  2.083 & 0.031 &  0.230 & 0.014  \\
NGC2328       & 07:02:35.8 & -42:04:07               & -3 & 13.04 & 665 &  1187 &  20 &  1.666 & 0.044 &  0.073 & 0.021  \\
UGC03683      & 07:08:13.9 & +46:06:57               & -2 & 14.10 & 508 &  5924 &  91 &  2.463 & 0.025 &  0.335 & 0.016  \\
              &            &                         &    &       & 508 &  5919 &  87 &  2.460 & 0.020 &  0.329 & 0.009  \\
NGC2332       & 07:09:34.2 & +50:10:55               & -2 & 14.00 & 509 &  4842 &  28 &  2.207 & 0.018 &  0.213 & 0.013  \\
IC0458        & 07:10:34.3 & +50:07:06               & -3 & 14.40 & 506 &  6556 &  25 &  2.323 & 0.043 &  0.343 & 0.021  \\
UGC03723      & 07:10:42.2 & +34:25:16               & -2 & 14.40 & 509 &  4759 &  45 &  1.954 & 0.046 &  0.165 & 0.017  \\
UGC03725      & 07:11:41.7 & +49:51:45               & -3 & 14.20 & 506 &  6169 &  35 &  2.513 & 0.034 &  0.337 & 0.015  \\
UGC03765      & 07:16:02.2 & +56:49:06               & -2 & 14.30 & 509 &  3282 &  51 &  2.234 & 0.023 &  0.209 & 0.014  \\
ESO428G011    & 07:15:30.2 & -29:21:20               & -5 & 13.31 & 656 &  2099 &  20 &  2.288 & 0.054 &  0.233 & 0.017  \\
              &            &                         &    &       & 661 &  2119 &  10 &  2.267 & 0.022 &  0.249 & 0.014  \\
ESO428G014    & 07:16:31.0 & -29:19:31               & -2 & 13.28 & 665 &  1698 &  20 &  2.061 & 0.046 &  0.000 & 0.000  \\
ESO367G008    & 07:16:39.0 & -35:22:22               & -2 & 13.66 & 656 &  2813 &  32 &  2.318 & 0.021 &  0.267 & 0.014  \\
UGC03792      & 07:19:18.4 & +51:17:30               & -2 & 14.00 & 508 &  6297 &  56 &  2.268 & 0.035 &  0.269 & 0.014  \\
              &            &                         &    &       & 508 &  6272 &  52 &  2.255 & 0.029 &  0.255 & 0.010  \\
UGC03812      & 07:22:18.8 & +49:17:30               & -5 & 14.40 & 506 &  5966 &  45 &  2.247 & 0.039 &  0.282 & 0.015  \\
UGC03816      & 07:23:12.4 & +58:03:55               & -2 & 13.40 & 508 &  3378 &  26 &  2.415 & 0.037 &  0.354 & 0.017  \\
              &            &                         &    &       & 508 &  3366 &  20 &  2.440 & 0.022 &  0.369 & 0.014  \\
IC0455        & 07:34:56.6 & +85:32:14               & -2 & 14.30 & 508 &  2050 &  55 &  2.022 & 0.041 &  0.262 & 0.017  \\
              &            &                         &    &       & 508 &  2051 &  48 &  2.018 & 0.033 &  0.291 & 0.015  \\
UGC03824      & 07:22:51.2 & +22:35:21               & -2 & 14.40 & 508 &  5444 &  46 &  2.336 & 0.041 &  0.290 & 0.018  \\
              &            &                         &    &       & 508 &  5424 &  44 &  2.323 & 0.020 &  0.287 & 0.008  \\
UGC03840      & 07:25:21.0 & +19:10:39               & -5 & 14.40 & 506 &  8607 &  26 &  2.503 & 0.039 &  0.248 & 0.017  \\
UGC03844      & 07:26:35.5 & +43:17:45               & -5 & 14.30 & 506 &  3137 &  27 &  2.177 & 0.040 &  0.328 & 0.016  \\
IC2200A       & 07:28:06.2 & -62:21:45               & -2 & 13.74 & 659 &  3242 &  14 &  2.146 & 0.019 &  0.184 & 0.013  \\
UGC03894      & 07:33:04.6 & +65:04:46               & -5 & 14.50 & 506 &  6877 &  12 &  2.483 & 0.040 &  0.366 & 0.016  \\
UGC03897      & 07:33:20.7 & +59:37:30               & -2 & 14.20 & 508 &  3526 &  45 &  2.125 & 0.046 &  0.298 & 0.018  \\
              &            &                         &    &       & 508 &  3533 &  45 &  2.102 & 0.029 &  0.292 & 0.010  \\
IC2196        & 07:34:09.8 & +31:24:20               & -5 & 14.00 & 506 &  4827 &  91 &  2.338 & 0.024 &  0.367 & 0.015  \\
NGC2418       & 07:36:37.4 & +17:53:01               & -5 & 13.70 & 506 &  4858 &  27 &  2.353 & 0.025 &  0.342 & 0.015  \\
UGC03957      & 07:40:58.4 & +55:25:37               & -5 & 14.20 & 506 & 10188 &  27 &  2.604 & 0.028 &  0.294 & 0.012  \\
NGC2426       & 07:43:18.4 & +52:19:05               & -5 & 14.40 & 506 &  5676 &  35 &  2.265 & 0.024 &  0.351 & 0.013  \\
UGC03981      & 07:43:53.4 & +56:59:14               & -2 & 14.30 & 503 &  3236 &  26 &  2.196 & 0.035 &  0.266 & 0.017  \\
IC0471        & 07:43:36.4 & +49:40:03               & -5 & 14.20 & 506 &  5421 &  14 &  2.301 & 0.035 &  0.328 & 0.016  \\
UGC04014      & 07:49:25.3 & +74:20:02               & -3 & 14.40 & 506 &  3952 &  21 &  2.013 & 0.049 &  0.182 & 0.014  \\
UGC04035      & 07:50:08.5 & +55:23:01               & -5 & 14.10 & 508 &  5774 &  28 &  2.304 & 0.045 &  0.308 & 0.015  \\
              &            &                         &    &       & 508 &  5757 &  18 &  2.315 & 0.026 &  0.309 & 0.005  \\
UGC04041      & 07:52:37.9 & +73:30:10               & -5 & 13.60 & 508 &  3482 &  36 &  1.869 & 0.054 &  0.000 & 0.000  \\
              &            &                         &    &       & 508 &  3465 &  27 &  1.900 & 0.035 &  0.000 & 0.000  \\
              &            &                         &    &       & 508 &  3462 &  33 &  1.844 & 0.032 &  0.000 & 0.000  \\
NGC2456       & 07:54:10.7 & +55:29:41               & -5 & 14.30 & 506 &  7363 &  27 &  2.331 & 0.028 &  0.349 & 0.016  \\
UGC04082      & 07:54:50.7 & +50:02:17               & -5 & 14.50 & 506 &  6389 &  28 &  2.178 & 0.043 &  0.243 & 0.020  \\
NGC2476       & 07:56:45.2 & +39:55:40               & -5 & 13.40 & 506 &  3615 &  21 &  2.258 & 0.029 &  0.304 & 0.013  \\
NGC2474       & 07:57:59.0 & +52:51:24               & -5 &  0.00 & 505 &  5576 &  42 &  2.380 & 0.045 &  0.298 & 0.017  \\
NGC2502       & 07:55:51.6 & -52:18:26               & -2 & 13.09 & 658 &  1092 &  32 &  2.159 & 0.021 &  0.285 & 0.019  \\
              &            &                         &    &       & 658 &  1077 &  29 &  2.156 & 0.015 &  0.267 & 0.012  \\
NGC2501       & 07:58:29.9 & -14:21:16               & -2 & 14.50 & 503 &  2134 &  20 &  2.032 & 0.046 &  0.210 & 0.012  \\
NGC2492       & 07:59:29.7 & +27:01:36               & -3 & 14.40 & 506 &  6784 &  30 &  2.385 & 0.043 &  0.373 & 0.017  \\
NGC2488       & 08:01:45.8 & +56:33:10               & -3 & 14.20 & 506 &  8726 &  45 &  2.498 & 0.019 &  0.283 & 0.018  \\
UGC04170      & 08:01:23.1 & +15:22:10               & -5 & 14.50 & 506 &  4787 &  35 &  2.345 & 0.024 &  0.347 & 0.016  \\
NGC2508       & 08:01:57.3 & +08:33:07               & -5 & 14.20 & 506 &  4213 &  25 &  2.371 & 0.024 &  0.306 & 0.016  \\
NGC2518       & 08:07:20.2 & +51:07:52               & -3 & 14.20 & 506 &  5125 &  30 &  2.311 & 0.028 &  0.338 & 0.014  \\
IC0494        & 08:06:24.1 & +01:02:08               & -2 & 14.30 & 659 &  4556 &  20 &  2.123 & 0.020 &  0.270 & 0.014  \\
UGC04228      & 08:06:47.8 & +05:18:32               & -2 & 13.90 & 659 &  4414 &  27 &  2.277 & 0.028 &  0.224 & 0.015  \\
              &            &                         &    &       & 803 &  4437 &  20 &  2.255 & 0.022 &  0.260 & 0.019  \\
NGC2521       & 08:08:49.5 & +57:46:09               & -5 & 14.20 & 506 &  5599 &  25 &  2.355 & 0.021 &  0.358 & 0.014  \\
ESO124G014    & 08:09:12.2 & -61:39:35               & -3 & 14.09 & 658 &  3006 &  20 &  2.312 & 0.019 &  0.307 & 0.014  \\
ESO494G031    & 08:10:34.6 & -22:42:32               & -2 & 14.15 & 659 &  5390 &  20 &  2.441 & 0.019 &  0.371 & 0.014  \\
ESO494G035    & 08:12:50.7 & -27:33:16               & -2 & 13.32 & 659 &  1047 &  20 &  2.121 & 0.041 &  0.222 & 0.010  \\
NGC2523C      & 08:17:44.1 & +73:19:03               & -5 & 14.10 & 506 &  3609 &  28 &  2.116 & 0.043 &  0.250 & 0.018  \\
NGC2549       & 08:18:58.4 & +57:48:11               & -2 & 12.10 & 508 &  1071 &  19 &  2.171 & 0.025 &  0.267 & 0.014  \\
ESO494G042    & 08:17:26.8 & -24:40:51               & -2 & 14.19 & 659 &  1712 &  20 &  1.917 & 0.060 &  0.193 & 0.020  \\
              &            &                         &    &       & 665 &  1746 &  17 &  1.804 & 0.038 &  0.188 & 0.015  \\
UGC04323      & 08:20:19.6 & +66:58:55               & -5 & 14.40 & 506 &  3809 &  22 &  2.143 & 0.042 &  0.234 & 0.016  \\
NGC2577       & 08:22:43.3 & +22:33:10               & -3 & 13.80 & 506 &  2316 &  70 &  2.272 & 0.041 &  0.325 & 0.018  \\
IC0504        & 08:22:41.1 & +04:15:44               & -2 & 14.30 & 659 &  4138 &  25 &  2.255 & 0.038 &  0.289 & 0.015  \\
MCG-02-22-008 & 08:23:36.2 & -15:02:10               & -2 & 14.50 & 503 &  4585 &  20 &  2.412 & 0.027 &  0.264 & 0.018  \\
              &            &                         &    &       & 659 &  4583 &  14 &  2.376 & 0.021 &  0.321 & 0.018  \\
              &            &                         &    &       & 803 &  4581 &  11 &  2.373 & 0.017 &  0.276 & 0.015  \\
NGC2592       & 08:27:07.9 & +25:58:12               & -5 & 13.60 & 506 &  2047 &  21 &  2.280 & 0.032 &  0.308 & 0.013  \\
UGC04448      & 08:33:41.3 & +74:24:14               & -5 & 14.30 & 503 &  3547 &  21 &  2.128 & 0.030 &  0.229 & 0.017  \\
IC0513        & 08:33:05.0 & -12:21:18               & -2 & 14.50 & 503 &  5974 &  20 &  2.318 & 0.036 &  0.277 & 0.013  \\
              &            &                         &    &       & 661 &  5959 &  17 &  2.296 & 0.019 &  0.299 & 0.017  \\
              &            &                         &    &       & 661 &  5926 &  13 &  2.315 & 0.016 &  0.287 & 0.017  \\
              &            &                         &    &       & 503 &  5931 &  17 &  2.313 & 0.015 &  0.279 & 0.016  \\
              &            &                         &    &       & 666 &  5940 &  18 &  2.323 & 0.014 &  0.268 & 0.018  \\
ESO496G003    & 08:39:44.6 & -23:27:33               & -5 & 14.08 & 801 &  2420 &  20 &  2.255 & 0.041 &  0.292 & 0.015  \\
UGC04587      & 08:47:22.9 & +49:33:29               & -2 & 13.80 & 509 &  3033 &  45 &  2.071 & 0.047 &  0.200 & 0.016  \\
ESO563G024    & 08:49:18.8 & -19:00:15               & -2 & 14.40 & 659 &  2695 &  20 &  2.145 & 0.019 &  0.293 & 0.013  \\
NGC2675       & 08:52:05.1 & +53:37:00               & -5 & 14.40 & 506 &  9411 &  29 &  2.468 & 0.024 &  0.000 & 0.000  \\
              &            &                         &    &       & 509 &  9349 &  22 &  2.390 & 0.015 &  0.340 & 0.016  \\
NGC2679       & 08:51:32.7 & +30:51:53               & -2 & 14.30 & 659 &  2022 &  22 &  1.940 & 0.039 &  0.224 & 0.016  \\
UGC04639      & 08:51:56.8 & +16:56:42               & -2 & 14.50 & 803 &  8575 &  29 &  2.390 & 0.027 &  0.279 & 0.015  \\
              &            &                         &    &       & 659 &  8541 &  27 &  2.382 & 0.017 &  0.267 & 0.012  \\
ESO563G031    & 08:52:18.4 & -17:44:42               & -2 & 14.00 & 659 &  1695 &  20 &  2.062 & 0.034 &  0.266 & 0.018  \\
IC0522        & 08:54:35.2 & +57:09:59               & -2 & 13.90 & 509 &  5095 &  56 &  2.182 & 0.035 &  0.240 & 0.018  \\
ESO371G026    & 08:54:32.7 & -32:56:14               & -2 & 13.68 & 659 &  2198 &  20 &  2.191 & 0.044 &  0.267 & 0.013  \\
UGC04670      & 08:55:55.5 & +13:13:46               & -2 & 14.20 & 659 &  4086 &  29 &  2.228 & 0.040 &  0.283 & 0.011  \\
NGC2717       & 08:57:01.7 & -24:40:23               & -3 & 13.21 & 801 &  2631 &  20 &  2.366 & 0.039 &  0.278 & 0.019  \\
NGC2716       & 08:57:36.0 & +03:05:23               & -2 & 13.70 & 659 &  3613 &  20 &  2.228 & 0.028 &  0.228 & 0.017  \\
NGC2720       & 08:59:08.1 & +11:08:56               & -3 & 14.20 & 658 &  8895 &  32 &  2.504 & 0.019 &  0.280 & 0.015  \\
NGC2723       & 09:00:14.3 & +03:10:41               & -2 & 14.50 & 659 &  3800 &  65 &  2.243 & 0.042 &  0.309 & 0.012  \\
NGC2729       & 09:01:28.5 & +03:43:14               & -2 & 14.00 & 659 &  3813 &  33 &  2.259 & 0.030 &  0.277 & 0.016  \\
NGC2749       & 09:05:21.4 & +18:18:47               & -5 & 13.30 & 661 &  4190 &  21 &  2.388 & 0.018 &  0.318 & 0.016  \\
ESO564G015    & 09:05:08.1 & -18:31:09               & -2 & 14.15 & 652 &  2813 &  20 &  2.417 & 0.026 &  0.309 & 0.014  \\
IC2437        & 09:05:32.9 & -19:12:24               & -2 & 13.94 & 652 &  5272 &  20 &  2.366 & 0.022 &  0.291 & 0.015  \\
UGC04775      & 09:07:38.9 & +66:34:28               & -3 & 14.30 & 503 &  6916 &  49 &  2.387 & 0.030 &  0.246 & 0.017  \\
NGC2765       & 09:07:36.8 & +03:23:34               & -2 & 13.30 & 659 &  3762 &  20 &  2.281 & 0.028 &  0.000 & 0.000  \\
NGC2767       & 09:10:12.0 & +50:24:04               & -5 & 14.40 & 503 &  4920 &  30 &  2.418 & 0.052 &  0.334 & 0.015  \\
UGC04829      & 09:11:39.8 & +46:38:23               & -7 & 14.30 & 508 &  4314 &  31 &  1.754 & 0.053 &  0.107 & 0.018  \\
              &            &                         &    &       & 508 &  4301 &  29 &  1.811 & 0.036 &  0.000 & 0.000  \\
NGC2822       & 09:13:49.8 & -69:38:41               & -2 & 11.64 & 659 &  1617 &  20 &  2.194 & 0.034 &  0.292 & 0.020  \\
NGC2795       & 09:16:03.7 & +17:37:40               & -5 & 14.10 & 503 &  8620 &  53 &  2.350 & 0.039 &  0.369 & 0.016  \\
              &            &                         &    &       & 659 &  8606 &  47 &  2.360 & 0.031 &  0.353 & 0.014  \\
UGC04912      & 09:17:29.7 & +25:57:57               & -3 & 14.40 & 503 &  6494 &  30 &  2.091 & 0.036 &  0.220 & 0.016  \\
NGC2819       & 09:18:09.3 & +16:11:52               & -5 & 14.30 & 503 &  9039 &  32 &  2.536 & 0.054 &  0.357 & 0.013  \\
NGC2865       & 09:23:30.4 & -23:09:41               & -5 & 12.65 & 801 &  2584 &  75 &  2.334 & 0.040 &  0.000 & 0.000  \\
ESO498G004    & 09:23:47.3 & -25:38:13               & -2 & 13.57 & 652 &  2558 &  20 &  2.131 & 0.018 &  0.275 & 0.020  \\
              &            &                         &    &       & 652 &  2549 &  13 &  2.149 & 0.015 &  0.262 & 0.013  \\
ESO498G006    & 09:24:52.5 & -25:47:16               & -2 & 14.25 & 652 &  2824 &  20 &  2.434 & 0.029 &  0.308 & 0.012  \\
NGC2888       & 09:26:19.6 & -28:02:09               & -3 & 13.54 & 661 &  2439 &  45 &  2.070 & 0.048 &  0.218 & 0.013  \\
NGC2891       & 09:26:56.7 & -24:46:57               & -2 & 13.56 & 659 &  2330 &  20 &  1.975 & 0.054 &  0.252 & 0.016  \\
              &            &                         &    &       & 661 &  2356 &  18 &  1.959 & 0.031 &  0.197 & 0.021  \\
ESO565G007    & 09:27:37.4 & -19:41:43               & -2 & 13.83 & 652 &  4789 &  20 &  2.336 & 0.033 &  0.292 & 0.018  \\
ESO126G014    & 09:28:26.3 & -60:48:07               & -2 & 13.41 & 659 &  2240 &  20 &  2.347 & 0.049 &  0.321 & 0.015  \\
NGC2892       & 09:32:53.1 & +67:37:02               & -5 & 14.40 & 503 &  6842 &  21 &  2.483 & 0.026 &  0.327 & 0.017  \\
ESO126G017    & 09:29:57.8 & -62:10:55               & -2 & 13.45 & 659 &  2915 &  20 &  2.322 & 0.027 &  0.249 & 0.018  \\
ESO434G009    & 09:31:07.3 & -30:21:28               & -3 & 14.16 & 801 &  2579 &  20 &  2.189 & 0.039 &  0.306 & 0.016  \\
NGC2911       & 09:33:46.0 & +10:09:11               & -2 & 13.82 & 659 &  3227 &  25 &  2.283 & 0.048 &  0.307 & 0.012  \\
ESO565G019    & 09:34:43.6 & -21:55:42               & -5 & 13.91 & 652 &  4680 &  36 &  2.303 & 0.035 &  0.205 & 0.017  \\
NGC2918       & 09:35:44.1 & +31:42:19               & -5 & 13.60 & 659 &  6761 &  54 &  2.412 & 0.021 &  0.250 & 0.018  \\
NGC2945       & 09:37:41.1 & -22:02:05               & -2 & 13.49 & 659 &  4602 &  28 &  2.304 & 0.054 &  0.259 & 0.017  \\
ESO565G030    & 09:38:01.3 & -20:20:38               & -3 & 13.75 & 659 & 10078 &  45 &  2.411 & 0.021 &  0.276 & 0.017  \\
MCG-01-25-008 & 09:38:53.3 & -04:51:34               & -3 & 15.50 & 657 &  6636 &  49 &  2.416 & 0.044 &  0.300 & 0.016  \\
              &            &                         &    &       & 663 &  6665 &  48 &  2.423 & 0.023 &  0.309 & 0.009  \\
IC0552        & 09:41:16.7 & +10:38:48               & -2 & 14.50 & 659 &  5809 &  22 &  2.351 & 0.024 &  0.330 & 0.016  \\
IC0555        & 09:41:57.1 & +12:17:45               & -2 & 14.40 & 659 &  6765 &  25 &  2.258 & 0.032 &  0.270 & 0.015  \\
UGC05182      & 09:42:24.8 & +04:16:59               & -2 & 14.10 & 659 &  8692 &  32 &  2.423 & 0.020 &  0.285 & 0.017  \\
NGC2974       & 09:42:33.1 & -03:41:59               & -2 & 12.80 & 661 &  1887 &  24 &  2.421 & 0.035 &  0.302 & 0.014  \\
              &            &                         &    &       & 652 &  1891 &  19 &  2.414 & 0.028 &  0.283 & 0.014  \\
              &            &                         &    &       & 658 &  1897 &  22 &  2.395 & 0.016 &  0.300 & 0.016  \\
              &            &                         &    &       & 658 &  1897 &  22 &  2.393 & 0.012 &  0.290 & 0.018  \\
              &            &                         &    &       & 658 &  1900 &  21 &  2.379 & 0.010 &  0.262 & 0.016  \\
              &            &                         &    &       & 659 &  1871 &  23 &  2.381 & 0.010 &  0.286 & 0.015  \\
              &            &                         &    &       & 803 &  1902 &  14 &  2.381 & 0.009 &  0.305 & 0.018  \\
              &            &                         &    &       & 661 &  1893 &  19 &  2.384 & 0.009 &  0.281 & 0.015  \\
UGC05188      & 09:44:09.9 & +65:58:38               & -7 & 14.10 & 509 &  3320 &  31 &  1.734 & 0.059 &  0.089 & 0.019  \\
NGC2970       & 09:43:30.3 & +31:58:34               & -3 & 14.78 & 505 &  1631 &  29 &  1.635 & 0.069 &  0.112 & 0.020  \\
NGC2984       & 09:43:40.4 & +11:03:37               & -2 & 14.30 & 659 &  6167 &  24 &  2.314 & 0.046 &  0.285 & 0.014  \\
NGC2983       & 09:43:40.4 & -20:28:48               & -2 & 13.07 & 652 &  2033 &  45 &  2.275 & 0.044 &  0.292 & 0.010  \\
ESO434G028    & 09:44:14.2 & -28:50:54               & -5 & 13.91 & 801 &  2528 &  20 &  2.280 & 0.039 &  0.289 & 0.019  \\
UGC05226      & 09:46:03.7 & +04:24:11               & -2 & 14.00 & 659 &  4983 &  24 &  2.233 & 0.031 &  0.281 & 0.016  \\
NGC2996       & 09:46:30.3 & -21:34:18               & -2 & 13.56 & 659 &  8752 &  39 &  2.308 & 0.040 &  0.288 & 0.013  \\
ESO434G040    & 09:47:39.8 & -30:56:57               & -2 & 14.36 & 666 &  2544 &  12 &  2.174 & 0.045 &  0.248 & 0.012  \\
NGC3025       & 09:49:28.2 & -21:44:31               & -2 & 14.14 & 658 &  8505 &  31 &  2.373 & 0.018 &  0.295 & 0.013  \\
NGC3022       & 09:49:39.3 & -05:09:59               & -2 & 14.50 & 661 &  6202 &  50 &  2.395 & 0.017 &  0.262 & 0.016  \\
              &            &                         &    &       & 658 &  6209 &  42 &  2.380 & 0.013 &  0.296 & 0.017  \\
              &            &                         &    &       & 666 &  6197 &  43 &  2.386 & 0.012 &  0.289 & 0.015  \\
NGC3042       & 09:53:19.6 & +00:41:53               & -2 & 13.80 & 803 &  3772 &  26 &  2.239 & 0.049 &  0.283 & 0.014  \\
              &            &                         &    &       & 659 &  3777 &  17 &  2.249 & 0.026 &  0.286 & 0.005  \\
ESO499G013    & 09:53:16.7 & -25:55:44               & -2 & 14.20 & 652 &  3496 &  20 &  2.307 & 0.028 &  0.286 & 0.016  \\
UGC05313      & 09:53:56.4 & +23:22:58               & -5 & 14.50 & 505 &  3951 &  30 &  1.872 & 0.048 &  0.163 & 0.017  \\
NGC3051       & 09:53:58.5 & -27:17:13               & -2 & 13.05 & 652 &  2493 &  33 &  2.346 & 0.044 &  0.307 & 0.012  \\
NGC3056       & 09:54:33.1 & -28:17:49               & -2 & 12.87 & 659 &   958 &  45 &  1.878 & 0.053 &  0.152 & 0.019  \\
              &            &                         &    &       & 666 &   971 &  45 &  1.869 & 0.038 &  0.157 & 0.017  \\
ESO499G023    & 09:56:25.9 & -26:05:42               & -5 & 13.01 & 658 &  2505 &  20 &  2.345 & 0.020 &  0.317 & 0.018  \\
IC2526        & 09:57:03.2 & -32:15:19               & -2 & 13.65 & 659 &  2707 &  20 &  2.241 & 0.028 &  0.311 & 0.015  \\
NGC3072       & 09:57:23.7 & -19:21:19               & -2 & 13.99 & 652 &  3427 &  28 &  2.240 & 0.033 &  0.221 & 0.017  \\
              &            &                         &    &       & 652 &  3434 &  20 &  2.230 & 0.028 &  0.239 & 0.017  \\
NGC3082       & 09:58:53.0 & -30:21:24               & -2 & 13.75 & 659 &  2805 &  20 &  2.333 & 0.043 &  0.295 & 0.015  \\
NGC3085       & 09:59:29.0 & -19:29:35               & -2 & 14.25 & 659 &  3952 &  18 &  2.275 & 0.031 &  0.299 & 0.016  \\
NGC3096       & 10:00:33.1 & -19:39:42               & -2 & 14.34 & 661 &  4249 &  28 &  2.115 & 0.033 &  0.277 & 0.021  \\
IC2533        & 10:00:31.6 & -31:14:41               & -3 & 13.15 & 801 &  2439 &  20 &  2.253 & 0.039 &  0.242 & 0.019  \\
NGC3100       & 10:00:41.0 & -31:39:45               & -2 & 12.41 & 659 &  2580 &  29 &  2.273 & 0.029 &  0.320 & 0.015  \\
NGC3115       & 10:05:14.1 & -07:43:07               & -3 & 11.50 & 663 &   699 &  11 &  2.453 & 0.025 &  0.312 & 0.019  \\
              &            &                         &    &       & 662 &   682 &   8 &  2.456 & 0.021 &  0.303 & 0.013  \\
              &            &                         &    &       & 662 &   668 &   4 &  2.446 & 0.016 &  0.300 & 0.018  \\
              &            &                         &    &       & 661 &   698 &  10 &  2.452 & 0.012 &  0.282 & 0.016  \\
              &            &                         &    &       & 652 &   694 &   9 &  2.450 & 0.012 &  0.278 & 0.018  \\
              &            &                         &    &       & 661 &   702 &   9 &  2.454 & 0.010 &  0.282 & 0.017  \\
              &            &                         &    &       & 661 &   682 &  10 &  2.457 & 0.009 &  0.304 & 0.015  \\
              &            &                         &    &       & 801 &   686 &   4 &  2.455 & 0.009 &  0.297 & 0.014  \\
              &            &                         &    &       & 661 &   647 &   6 &  2.452 & 0.008 &  0.294 & 0.016  \\
              &            &                         &    &       & 659 &   648 &   2 &  2.447 & 0.008 &  0.271 & 0.018  \\
              &            &                         &    &       & 659 &   698 &   3 &  2.446 & 0.007 &  0.271 & 0.017  \\
UGC05467      & 10:08:12.8 & +18:42:25               & -2 & 14.30 & 661 &  2883 &  26 &  1.849 & 0.060 &  0.154 & 0.020  \\
ESO316G033    & 10:09:08.1 & -38:23:39               & -5 & 13.52 & 658 &  4481 &  36 &  2.300 & 0.020 &  0.277 & 0.019  \\
ESO316G034    & 10:09:38.1 & -39:56:19               & -3 & 13.86 & 658 &  5358 &  20 &  2.378 & 0.018 &  0.321 & 0.013  \\
NGC3142       & 10:10:06.5 & -08:28:47               & -2 & 14.50 & 661 &  5413 &  35 &  2.200 & 0.041 &  0.282 & 0.016  \\
              &            &                         &    &       & 658 &  5399 &  31 &  2.237 & 0.018 &  0.317 & 0.016  \\
              &            &                         &    &       & 666 &  5405 &  26 &  2.209 & 0.016 &  0.257 & 0.017  \\
ESO316G038    & 10:10:08.7 & -38:07:59               & -2 & 14.11 & 659 &  4860 &  29 &  2.485 & 0.018 &  0.271 & 0.015  \\
ESO435G049    & 10:10:47.6 & -28:54:06               & -5 & 14.52 & 801 &  4275 &  33 &  2.188 & 0.039 &  0.227 & 0.016  \\
IC2552        & 10:10:46.1 & -34:50:40               & -2 & 13.68 & 659 &  3051 &  32 &  2.188 & 0.035 &  0.300 & 0.016  \\
MCG-03-26-030 & 10:11:18.6 & -17:12:15               & -2 & 14.00 & 657 &  9054 &  40 &  2.450 & 0.052 &  0.289 & 0.014  \\
              &            &                         &    &       & 658 &  9167 &  30 &  2.440 & 0.018 &  0.279 & 0.010  \\
ESO092G014    & 10:10:52.9 & -66:38:49               & -2 & 13.38 & 661 &  1918 &  35 &  2.227 & 0.026 &  0.266 & 0.014  \\
ESO316G046    & 10:11:40.9 & -37:55:32               & -2 & 14.11 & 659 &  4605 &  53 &  2.273 & 0.034 &  0.288 & 0.019  \\
ESO317G003    & 10:13:27.4 & -38:11:47               & -5 & 13.65 & 801 &  4767 &  71 &  2.436 & 0.032 &  0.335 & 0.015  \\
ESO500G018    & 10:14:53.8 & -23:03:02               & -2 & 14.22 & 659 &  3731 &  27 &  2.379 & 0.022 &  0.237 & 0.014  \\
NGC3171       & 10:15:36.7 & -20:38:50               & -2 & 14.11 & 652 &  3589 &  45 &  2.219 & 0.023 &  0.277 & 0.017  \\
ESO567G052    & 10:20:07.4 & -21:41:41               & -2 & 14.24 & 659 &  3523 &  27 &  2.209 & 0.056 &  0.264 & 0.017  \\
NGC3209       & 10:20:38.3 & +25:30:18               & -5 & 13.90 & 659 &  6222 &  26 &  2.482 & 0.045 &  0.320 & 0.013  \\
NGC3224       & 10:21:41.3 & -34:41:45               & -5 & 13.41 & 659 &  3013 &  32 &  2.171 & 0.018 &  0.269 & 0.017  \\
ESO317G021    & 10:23:07.7 & -39:37:23               & -3 & 13.85 & 658 &  2478 &  45 &  2.094 & 0.038 &  0.268 & 0.017  \\
ESO263G033    & 10:24:47.5 & -43:57:51               & -3 & 14.03 & 658 &  2864 &  20 &  2.131 & 0.019 &  0.311 & 0.015  \\
ESO436G027    & 10:28:53.7 & -31:36:33               & -2 & 12.99 & 659 &  4231 &  28 &  2.382 & 0.022 &  0.255 & 0.014  \\
IC2584        & 10:29:51.8 & -34:54:42               & -2 & 13.88 & 661 &  2455 &  57 &  2.151 & 0.031 &  0.209 & 0.018  \\
NGC3271       & 10:30:26.6 & -35:21:30               & -2 & 12.98 & 661 &  3804 &  16 &  2.435 & 0.020 &  0.000 & 0.000  \\
NGC3273       & 10:30:29.1 & -35:36:38               & -2 & 13.76 & 659 &  2465 &  52 &  2.437 & 0.020 &  0.329 & 0.016  \\
IC2586        & 10:31:02.6 & -28:43:07               & -5 & 13.94 & 652 &  3678 &  22 &  2.526 & 0.041 &  0.322 & 0.016  \\
IC2587        & 10:31:00.1 & -34:33:49               & -2 & 13.64 & 659 &  2049 &  32 &  2.185 & 0.017 &  0.254 & 0.013  \\
ESO263G048    & 10:31:11.2 & -46:15:02               & -2 & 12.70 & 659 &  2835 &  32 &  2.330 & 0.037 &  0.394 & 0.018  \\
ESO317G042    & 10:31:32.8 & -39:33:32               & -3 & 14.30 & 801 &  4814 &  20 &  2.277 & 0.039 &  0.255 & 0.020  \\
ESO501G003    & 10:31:48.3 & -26:33:55               & -3 & 14.03 & 652 &  4173 &  29 &  2.365 & 0.028 &  0.291 & 0.013  \\
              &            &                         &    &       & 652 &  4172 &  27 &  2.353 & 0.018 &  0.285 & 0.010  \\
NGC3266       & 10:33:17.7 & +64:44:58               & -2 & 13.50 & 508 &  1735 &  86 &  2.067 & 0.053 &  0.257 & 0.015  \\
              &            &                         &    &       & 508 &  1741 &  82 &  2.059 & 0.036 &  0.247 & 0.008  \\
NGC3282       & 10:32:22.5 & -22:18:03               & -2 & 14.25 & 659 &  3641 &  20 &  2.226 & 0.039 &  0.300 & 0.013  \\
MCG-01-27-015 & 10:32:53.8 & -06:30:26               & -2 & 14.00 & 659 &  5010 &  20 &  2.366 & 0.023 &  0.293 & 0.012  \\
MCG-01-27-018 & 10:33:13.6 & -07:27:53               & -2 & 14.50 & 661 &  5071 &  52 &  2.384 & 0.018 &  0.311 & 0.017  \\
ESO501G013    & 10:33:30.2 & -26:53:50               & -2 & 14.20 & 652 &  3589 &  57 &  2.337 & 0.035 &  0.286 & 0.018  \\
NGC3289       & 10:34:06.9 & -35:19:23               & -2 & 13.68 & 662 &  2799 &  37 &  1.985 & 0.057 &  0.203 & 0.020  \\
UGC05744      & 10:35:04.9 & +46:33:40               & -7 & 14.10 & 509 &  3362 &  31 &  1.656 & 0.066 &  0.125 & 0.018  \\
ESO436G042    & 10:34:38.6 & -28:34:59               & -2 & 15.36 & 658 &  3522 &  27 &  2.230 & 0.020 &  0.285 & 0.017  \\
MCG-02-27-009 & 10:35:27.2 & -14:07:47               & -2 & 14.50 & 652 &  4538 &  31 &  2.153 & 0.018 &  0.256 & 0.018  \\
ESO501G025    & 10:35:25.0 & -26:39:24               & -2 & 14.41 & 652 &  3821 &  29 &  2.125 & 0.019 &  0.269 & 0.013  \\
NGC3302       & 10:35:47.4 & -32:21:31               & -2 & 13.77 & 661 &  3814 &  45 &  2.422 & 0.050 &  0.336 & 0.017  \\
ESO501G027    & 10:35:58.3 & -27:19:08               & -5 & 15.25 & 662 &  3206 &  25 &  1.907 & 0.047 &  0.221 & 0.019  \\
IC2594        & 10:36:04.3 & -24:19:22               & -3 & 13.65 & 652 &  3547 &  45 &  2.353 & 0.022 &  0.335 & 0.014  \\
NGC3305       & 10:36:12.2 & -27:09:46               & -5 & 14.14 & 652 &  3975 &  38 &  2.382 & 0.021 &  0.314 & 0.015  \\
NGC3300       & 10:36:38.5 & +14:10:14               & -2 & 13.21 & 659 &  3027 &  31 &  2.179 & 0.018 &  0.276 & 0.018  \\
NGC3308       & 10:36:21.9 & -27:26:14               & -2 & 13.55 & 652 &  3555 &  13 &  2.290 & 0.019 &  0.309 & 0.017  \\
RH-237        & 10:36:23.2 & -27:21:15               & -2 & 15.19 & 662 &  3033 &  24 &  2.035 & 0.032 &  0.273 & 0.017  \\
              &            &                         &    &       & 666 &  3020 &  19 &  2.047 & 0.027 &  0.200 & 0.017  \\
ESO501G035    & 10:36:24.8 & -26:59:58               & -2 & 14.21 & 666 &  4202 &  45 &  2.146 & 0.039 &  0.250 & 0.012  \\
RH-243        & 10:36:27.2 & -27:19:07               & -2 & 14.93 & 661 &  3393 &  27 &  2.348 & 0.030 &  0.291 & 0.015  \\
              &            &                         &    &       & 666 &  3343 &  26 &  2.338 & 0.023 &  0.291 & 0.014  \\
ESO437G009    & 10:36:34.9 & -28:12:58               & -3 & 14.74 & 801 &  3654 &  20 &  2.088 & 0.048 &  0.254 & 0.014  \\
NGC3309       & 10:36:36.3 & -27:31:04               & -5 & 12.24 & 652 &  4082 &  21 &  2.437 & 0.023 &  0.321 & 0.019  \\
NGC3311       & 10:36:42.8 & -27:31:37               & -2 & 12.19 & 652 &  3833 &  15 &  2.203 & 0.023 &  0.299 & 0.016  \\
RH-278        & 10:36:49.2 & -27:23:19               & -5 & 16.03 & 661 &  4475 &  35 &  2.052 & 0.056 &  0.248 & 0.017  \\
ESO437G015    & 10:36:57.9 & -28:10:41               & -2 & 13.81 & 652 &  2765 &  16 &  2.226 & 0.038 &  0.180 & 0.019  \\
NGC3316       & 10:37:37.1 & -27:35:39               & -2 & 13.92 & 652 &  3941 &  10 &  2.338 & 0.031 &  0.278 & 0.017  \\
              &            &                         &    &       & 662 &  3941 &   6 &  2.290 & 0.025 &  0.278 & 0.016  \\
RH-338        & 10:37:40.6 & -27:03:28               & -2 & 15.46 & 658 &  4381 &  34 &  2.188 & 0.022 &  0.190 & 0.012  \\
ESO501G056    & 10:37:45.1 & -26:37:50               & -2 & 14.05 & 652 &  3580 &  45 &  2.349 & 0.057 &  0.258 & 0.013  \\
ESO437G021    & 10:38:10.6 & -28:46:59               & -2 & 14.26 & 652 &  3920 &  45 &  2.253 & 0.021 &  0.291 & 0.013  \\
              &            &                         &    &       & 652 &  3887 &  32 &  2.241 & 0.015 &  0.285 & 0.007  \\
ESO437G027    & 10:38:42.7 & -28:46:09               & -2 & 15.42 & 652 &  3687 &  41 &  1.570 & 0.063 &  0.194 & 0.020  \\
              &            &                         &    &       & 666 &  3682 &  30 &  1.692 & 0.036 &  0.142 & 0.017  \\
NGC3325       & 10:39:20.5 & -00:12:00               & -5 & 14.00 & 659 &  5624 &  85 &  2.235 & 0.031 &  0.255 & 0.019  \\
NGC3335       & 10:39:34.2 & -23:55:20               & -2 & 14.02 & 661 &  3862 &  60 &  2.106 & 0.041 &  0.291 & 0.011  \\
NGC3332       & 10:40:28.5 & +09:10:58               & -2 & 13.70 & 661 &  5879 &  25 &  2.345 & 0.020 &  0.283 & 0.019  \\
RH-461        & 10:40:24.6 & -27:52:52               & -2 &  0.00 & 658 &  4515 &  36 &  1.856 & 0.053 &  0.114 & 0.021  \\
RH-466        & 10:40:32.5 & -27:51:40               & -2 & 14.62 & 658 &  3964 &  31 &  1.988 & 0.041 &  0.183 & 0.018  \\
ESO437G038    & 10:40:50.1 & -27:57:56               & -2 & 14.47 & 658 &  4477 &  36 &  2.295 & 0.018 &  0.236 & 0.016  \\
ESO437G045    & 10:41:59.2 & -28:46:36               & -2 & 14.26 & 652 &  3698 &  26 &  2.226 & 0.023 &  0.269 & 0.014  \\
              &            &                         &    &       & 652 &  3713 &  24 &  2.223 & 0.019 &  0.273 & 0.008  \\
              &            &                         &    &       & 662 &  3743 &  25 &  2.210 & 0.019 &  0.273 & 0.016  \\
ESO376G009    & 10:42:02.5 & -33:14:44               & -2 & 13.93 & 659 &  3009 &  32 &  2.191 & 0.044 &  0.271 & 0.014  \\
ESO501G084    & 10:43:28.1 & -25:51:57               & -2 & 14.38 & 666 &  4471 &  45 &  2.266 & 0.046 &  0.288 & 0.016  \\
NGC3379       & 10:47:49.5 & +12:34:54               & -5 & 10.83 & 652 &   939 &  18 &  2.343 & 0.028 &  0.324 & 0.015  \\
              &            &                         &    &       & 652 &   908 &   9 &  2.352 & 0.017 &  0.304 & 0.017  \\
              &            &                         &    &       & 509 &   924 &  12 &  2.348 & 0.016 &  0.304 & 0.019  \\
              &            &                         &    &       & 509 &   927 &  16 &  2.340 & 0.015 &  0.266 & 0.017  \\
IC0642        & 10:48:08.2 & +18:11:19               & -2 & 14.00 & 661 &  6006 &  35 &  2.280 & 0.023 &  0.272 & 0.015  \\
ESO569G012    & 10:49:16.6 & -19:38:13               & -2 & 13.79 & 652 &  4202 &  47 &  2.290 & 0.051 &  0.000 & 0.000  \\
NGC3411       & 10:50:26.2 & -12:50:44               & -3 & 13.50 & 652 &  4595 &  64 &  2.506 & 0.035 &  0.341 & 0.016  \\
NGC3412       & 10:50:53.1 & +13:24:43               & -2 & 12.00 & 659 &   840 &  19 &  1.980 & 0.056 &  0.217 & 0.018  \\
UGC05955      & 10:52:04.0 & +71:46:23               & -5 & 14.40 & 506 &  1249 &  34 &  1.921 & 0.057 &  0.179 & 0.018  \\
UGC06003      & 10:53:03.8 & +04:37:53               & -7 & 14.10 & 506 &  5583 &  35 &  1.906 & 0.039 &  0.000 & 0.000  \\
ESO376G026    & 10:54:07.2 & -33:07:05               & -2 & 13.64 & 662 &  3366 &  45 &  2.359 & 0.022 &  0.259 & 0.012  \\
NGC3457       & 10:54:48.5 & +17:37:13               & -5 & 13.00 & 659 &  1151 &  20 &  1.840 & 0.068 &  0.203 & 0.016  \\
              &            &                         &    &       & 662 &  1167 &  14 &  1.852 & 0.043 &  0.267 & 0.017  \\
NGC3462       & 10:55:20.9 & +07:41:49               & -2 & 13.40 & 803 &  6454 &  42 &  2.330 & 0.032 &  0.287 & 0.016  \\
              &            &                         &    &       & 803 &  6432 &  41 &  2.341 & 0.021 &  0.277 & 0.012  \\
UGC06062      & 10:58:37.5 & +09:03:00               & -2 & 13.70 & 666 &  2662 &  45 &  2.251 & 0.040 &  0.254 & 0.012  \\
NGC3483       & 10:59:00.2 & -28:28:35               & -2 & 13.33 & 659 &  3545 &  20 &  2.207 & 0.046 &  0.289 & 0.013  \\
              &            &                         &    &       & 661 &  3546 &  13 &  2.200 & 0.028 &  0.275 & 0.013  \\
              &            &                         &    &       & 661 &  3549 &  13 &  2.217 & 0.019 &  0.283 & 0.015  \\
              &            &                         &    &       & 661 &  3547 &  12 &  2.205 & 0.014 &  0.238 & 0.017  \\
              &            &                         &    &       & 661 &  3543 &  14 &  2.223 & 0.012 &  0.297 & 0.016  \\
              &            &                         &    &       & 661 &  3546 &  18 &  2.221 & 0.011 &  0.286 & 0.016  \\
              &            &                         &    &       & 661 &  3551 &  10 &  2.221 & 0.011 &  0.306 & 0.018  \\
              &            &                         &    &       & 662 &  3565 &  19 &  2.217 & 0.010 &  0.289 & 0.019  \\
              &            &                         &    &       & 662 &  3575 &  19 &  2.219 & 0.010 &  0.278 & 0.016  \\
              &            &                         &    &       & 662 &  3573 &  15 &  2.213 & 0.009 &  0.322 & 0.016  \\
NGC3522       & 11:06:40.3 & +20:05:07               & -5 & 14.20 & 659 &  1202 &  26 &  1.941 & 0.058 &  0.218 & 0.019  \\
NGC3497       & 11:07:18.1 & -19:28:17               & -2 & 13.00 & 658 &  3705 &  25 &  2.340 & 0.020 &  0.322 & 0.018  \\
NGC3546       & 11:09:46.8 & -13:22:50               & -2 & 14.50 & 652 &  4462 &  38 &  2.426 & 0.047 &  0.306 & 0.015  \\
NGC3557       & 11:09:57.5 & -37:32:17               & -5 & 11.76 & 661 &  3056 &  22 &  2.464 & 0.039 &  0.328 & 0.013  \\
NGC3564       & 11:10:36.4 & -37:32:52               & -2 & 13.57 & 659 &  2819 &  33 &  2.265 & 0.029 &  0.316 & 0.017  \\
NGC3567       & 11:11:18.6 & +05:50:11               & -2 & 14.40 & 666 &  6330 &  25 &  2.206 & 0.043 &  0.245 & 0.013  \\
NGC3573       & 11:11:19.0 & -36:52:25               & -2 & 13.44 & 662 &  2368 &  32 &  2.114 & 0.039 &  0.184 & 0.016  \\
ESO215G032    & 11:11:22.9 & -48:01:07               & -2 & 14.20 & 666 &  4324 &  70 &  2.190 & 0.035 &  0.234 & 0.018  \\
IC0676        & 11:12:39.8 & +09:03:25               & -2 & 13.40 & 666 &  1409 &  31 &  2.128 & 0.042 &  0.000 & 0.000  \\
UGC06255      & 11:13:41.1 & +47:34:42               & -5 & 13.60 & 507 &  5491 &  57 &  2.186 & 0.027 &  0.000 & 0.000  \\
NGC3591       & 11:14:03.1 & -14:05:12               & -2 & 14.50 & 652 &  5490 &  37 &  2.289 & 0.040 &  0.236 & 0.016  \\
NGC3597       & 11:14:41.9 & -23:43:45               & -2 & 13.88 & 661 &  3542 &  54 &  2.153 & 0.031 &  0.000 & 0.000  \\
ESO377G029    & 11:14:38.7 & -33:54:20               & -2 & 13.73 & 659 &  2876 &  20 &  2.316 & 0.036 &  0.305 & 0.018  \\
NGC3598       & 11:15:11.5 & +17:15:45               & -3 & 13.50 & 659 &  6140 &  29 &  2.298 & 0.039 &  0.000 & 0.000  \\
              &            &                         &    &       & 663 &  6150 &  26 &  2.348 & 0.029 &  0.325 & 0.017  \\
              &            &                         &    &       & 663 &  6148 &  19 &  2.378 & 0.020 &  0.282 & 0.018  \\
NGC3599       & 11:15:26.9 & +18:06:37               & -2 & 13.00 & 661 &   846 &  45 &  1.804 & 0.044 &  0.177 & 0.018  \\
NGC3605       & 11:16:46.5 & +18:01:00               & -3 & 13.71 & 662 &   688 &  20 &  1.934 & 0.048 &  0.159 & 0.020  \\
NGC3617       & 11:17:50.6 & -26:08:06               & -2 & 13.71 & 659 &  2148 &  11 &  2.126 & 0.040 &  0.253 & 0.014  \\
NGC3615       & 11:18:06.8 & +23:23:50               & -5 & 14.00 & 506 &  6624 &  30 &  2.394 & 0.023 &  0.316 & 0.017  \\
              &            &                         &    &       & 659 &  6493 &  21 &  2.420 & 0.015 &  0.329 & 0.015  \\
              &            &                         &    &       & 803 &  6638 &  24 &  2.422 & 0.014 &  0.306 & 0.015  \\
NGC3619       & 11:19:21.7 & +57:45:28               & -2 & 12.86 & 505 &  1556 &  75 &  2.183 & 0.039 &  0.263 & 0.016  \\
NGC3626       & 11:20:03.8 & +18:21:25               & -2 & 12.11 & 505 &  1475 &  20 &  2.142 & 0.048 &  0.169 & 0.017  \\
              &            &                         &    &       & 661 &  1493 &  10 &  2.135 & 0.027 &  0.167 & 0.009  \\
              &            &                         &    &       & 663 &  1469 &  15 &  2.120 & 0.023 &  0.000 & 0.000  \\
              &            &                         &    &       & 666 &  1487 &  14 &  2.144 & 0.019 &  0.183 & 0.019  \\
NGC3630       & 11:20:16.5 & +02:57:57               & -2 & 13.01 & 803 &  1478 &  22 &  2.262 & 0.040 &  0.275 & 0.017  \\
              &            &                         &    &       & 803 &  1479 &  20 &  2.250 & 0.029 &  0.278 & 0.007  \\
NGC3636       & 11:20:25.4 & -10:16:58               & -3 & 13.50 & 658 &  1791 &  13 &  2.208 & 0.034 &  0.000 & 0.000  \\
ESO319G014    & 11:20:25.4 & -41:31:14               & -2 & 14.20 & 662 &  9434 &  40 &  2.293 & 0.035 &  0.269 & 0.018  \\
NGC3637       & 11:20:39.4 & -10:15:26               & -2 & 13.50 & 658 &  1784 &  10 &  2.091 & 0.048 &  0.243 & 0.016  \\
NGC3661       & 11:23:38.4 & -13:49:49               & -2 & 14.50 & 661 &  6802 &  31 &  1.886 & 0.046 &  0.237 & 0.019  \\
IC2764        & 11:27:05.0 & -28:58:45               & -2 & 13.41 & 659 &  1664 &  28 &  1.896 & 0.051 &  0.212 & 0.017  \\
              &            &                         &    &       & 666 &  1665 &  20 &  1.952 & 0.033 &  0.176 & 0.018  \\
NGC3694       & 11:28:54.1 & +35:24:48               & -5 & 13.50 & 506 &  2150 &  45 &  1.610 & 0.088 &  0.151 & 0.017  \\
              &            &                         &    &       & 509 &  2241 &  38 &  1.725 & 0.054 &  0.141 & 0.016  \\
IC0698        & 11:29:03.8 & +09:06:41               & -2 & 14.40 & 666 &  6219 &  28 &  2.189 & 0.041 &  0.000 & 0.000  \\
NGC3714       & 11:31:53.7 & +28:21:29               & -5 & 14.30 & 506 &  7159 &  29 &  2.120 & 0.036 &  0.166 & 0.017  \\
NGC3768       & 11:37:14.5 & +17:50:22               & -2 & 13.70 & 666 &  3468 &  22 &  2.286 & 0.043 &  0.260 & 0.015  \\
NGC3778       & 11:38:21.8 & -50:43:01               & -3 & 14.15 & 661 &  4356 &  60 &  2.358 & 0.019 &  0.318 & 0.014  \\
UGC06631      & 11:40:11.6 & +17:18:43               & -2 & 14.30 & 666 &  3569 &  31 &  2.137 & 0.049 &  0.000 & 0.000  \\
NGC3801       & 11:40:17.0 & +17:43:39               & -2 & 13.30 & 666 &  3494 &  70 &  2.363 & 0.036 &  0.000 & 0.000  \\
IC0719        & 11:40:18.8 & +09:00:35               & -2 & 13.60 & 803 &  1848 &  20 &  2.016 & 0.050 &  0.189 & 0.013  \\
              &            &                         &    &       & 803 &  1835 &  12 &  2.092 & 0.022 &  0.185 & 0.008  \\
NGC3805       & 11:40:41.8 & +20:20:36               & -3 & 13.80 & 659 &  6592 &  35 &  2.464 & 0.018 &  0.326 & 0.014  \\
NGC3818       & 11:41:57.4 & -06:09:21               & -3 & 13.50 & 652 &  1697 &  22 &  2.315 & 0.018 &  0.318 & 0.018  \\
NGC3837       & 11:43:56.7 & +19:53:42               & -5 & 14.20 & 661 &  6323 &  29 &  2.336 & 0.020 &  0.326 & 0.017  \\
NGC3886       & 11:47:05.6 & +19:50:14               & -3 & 14.30 & 659 &  5842 &  32 &  2.416 & 0.038 &  0.321 & 0.018  \\
ESO378G020    & 11:47:16.8 & -37:33:04               & -2 & 13.84 & 659 &  3079 &  32 &  2.122 & 0.020 &  0.191 & 0.014  \\
NGC3892       & 11:48:01.0 & -10:57:45               & -2 & 13.50 & 658 &  1790 &  32 &  2.066 & 0.018 &  0.248 & 0.017  \\
NGC3920       & 11:50:06.0 & +24:55:13               & -7 & 14.10 & 659 &  3579 &  45 &  1.743 & 0.048 &  0.000 & 0.000  \\
NGC3919       & 11:50:41.6 & +20:00:53               & -5 & 14.50 & 659 &  6140 &  39 &  2.462 & 0.019 &  0.400 & 0.017  \\
NGC3928       & 11:51:47.5 & +48:40:59               & -5 & 13.10 & 506 &   912 &  43 &  2.170 & 0.035 &  0.000 & 0.000  \\
              &            &                         &    &       & 509 &   991 &  38 &  1.961 & 0.031 &  0.000 & 0.000  \\
ESO440G025    & 11:53:08.5 & -32:33:57               & -5 & 14.09 & 801 &  8132 &  28 &  2.436 & 0.038 &  0.350 & 0.016  \\
NGC3954       & 11:53:41.6 & +20:52:57               & -5 & 14.40 & 659 &  6960 &  28 &  2.318 & 0.043 &  0.291 & 0.012  \\
ESO440G032    & 11:56:41.6 & -32:23:09               & -3 & 14.09 & 658 &  8040 &  34 &  2.379 & 0.018 &  0.305 & 0.014  \\
ESO572G023    & 11:56:58.3 & -19:51:12               & -2 & 13.78 & 658 &  1805 &  19 &  2.192 & 0.020 &  0.250 & 0.015  \\
NGC3998       & 11:57:56.5 & +55:27:11               & -2 & 11.79 & 505 &  1051 &  20 &  2.389 & 0.023 &  0.277 & 0.013  \\
ESO171G004    & 11:59:09.6 & -53:24:34               & -2 & 13.58 & 662 &  4307 &  45 &  2.407 & 0.030 &  0.285 & 0.017  \\
ESO440G037    & 11:59:17.1 & -28:54:17               & -3 & 14.40 & 659 &  2008 &  32 &  1.964 & 0.049 &  0.169 & 0.019  \\
NGC4033       & 12:00:34.1 & -17:50:34               & -2 & 13.05 & 659 &  1617 &  20 &  2.131 & 0.040 &  0.243 & 0.015  \\
ESO440G038    & 12:01:42.5 & -31:42:12               & -3 & 13.68 & 658 &  2334 &  24 &  1.808 & 0.066 &  0.228 & 0.020  \\
              &            &                         &    &       & 661 &  2310 &  22 &  1.770 & 0.034 &  0.217 & 0.016  \\
NGC4078       & 12:04:47.6 & +10:35:44               & -2 & 13.90 & 661 &  2559 &  28 &  2.315 & 0.021 &  0.273 & 0.013  \\
IC0760        & 12:05:53.5 & -29:17:31               & -2 & 13.70 & 652 &  2226 &  25 &  2.042 & 0.048 &  0.217 & 0.013  \\
ESO505G014    & 12:07:05.1 & -27:41:45               & -3 & 13.88 & 801 &  7577 &  45 &  2.475 & 0.026 &  0.296 & 0.018  \\
ESO505G015    & 12:07:07.6 & -25:41:29               & -3 & 14.04 & 801 &  7515 &  45 &  2.513 & 0.020 &  0.339 & 0.017  \\
NGC4124       & 12:08:09.5 & +10:22:46               & -2 & 12.68 & 666 &  1645 &  33 &  1.943 & 0.041 &  0.118 & 0.017  \\
UGC07132      & 12:09:10.0 & +31:34:10               & -5 & 14.40 & 509 &  6796 &  31 &  2.396 & 0.019 &  0.272 & 0.018  \\
NGC4166       & 12:12:09.0 & +17:45:24               & -2 & 14.30 & 803 &  6997 &  32 &  2.217 & 0.034 &  0.232 & 0.015  \\
              &            &                         &    &       & 803 &  6997 &  27 &  2.185 & 0.020 &  0.256 & 0.015  \\
NGC4191       & 12:13:50.5 & +07:12:03               & -2 & 13.90 & 666 &  2653 &  33 &  2.132 & 0.030 &  0.276 & 0.020  \\
NGC4201       & 12:14:41.9 & -11:34:59               & -2 & 14.50 & 666 &  5366 &  36 &  2.247 & 0.052 &  0.000 & 0.000  \\
NGC4215       & 12:15:54.7 & +06:24:03               & -2 & 13.04 & 662 &  2032 &  24 &  2.122 & 0.043 &  0.241 & 0.015  \\
NGC4233       & 12:17:07.7 & +07:37:26               & -2 & 13.41 & 661 &  2331 &  75 &  2.329 & 0.037 &  0.310 & 0.014  \\
NGC4239       & 12:17:15.0 & +16:31:52               & -5 & 13.50 & 661 &   926 &  17 &  1.713 & 0.069 &  0.155 & 0.020  \\
NGC4240       & 12:17:24.3 & -09:57:07               & -3 & 14.50 & 657 &  1961 &  31 &  2.007 & 0.035 &  0.205 & 0.015  \\
              &            &                         &    &       & 658 &  1978 &  21 &  1.998 & 0.028 &  0.207 & 0.011  \\
              &            &                         &    &       & 666 &  1981 &  27 &  2.003 & 0.025 &  0.253 & 0.017  \\
NGC4255       & 12:18:56.1 & +04:47:09               & -2 & 13.50 & 803 &  1991 &  20 &  2.186 & 0.041 &  0.267 & 0.018  \\
              &            &                         &    &       & 803 &  1972 &  10 &  2.175 & 0.032 &  0.277 & 0.010  \\
NGC4264       & 12:19:35.6 & +05:50:51               & -2 & 13.90 & 803 &  2516 &  75 &  2.113 & 0.044 &  0.238 & 0.017  \\
              &            &                         &    &       & 803 &  2510 &  68 &  2.115 & 0.034 &  0.232 & 0.011  \\
NGC4270       & 12:19:49.4 & +05:27:48               & -2 & 13.26 & 666 &  2364 &  50 &  2.140 & 0.040 &  0.207 & 0.015  \\
NGC4309       & 12:22:12.3 & +07:08:38               & -2 & 14.30 & 803 &  1028 &  27 &  2.101 & 0.044 &  0.178 & 0.015  \\
NGC4318       & 12:22:43.3 & +08:11:52               & -5 & 14.40 & 662 &  1244 &  17 &  1.958 & 0.057 &  0.213 & 0.018  \\
NGC4324       & 12:23:06.0 & +05:14:59               & -2 & 12.60 & 803 &  1662 &  14 &  1.999 & 0.044 &  0.243 & 0.020  \\
              &            &                         &    &       & 803 &  1639 &   7 &  2.028 & 0.032 &  0.235 & 0.008  \\
NGC4335       & 12:23:01.6 & +58:26:39               & -5 & 13.70 & 509 &  4622 &  22 &  2.464 & 0.019 &  0.239 & 0.016  \\
NGC4339       & 12:23:35.1 & +06:04:54               & -5 & 12.83 & 662 &  1305 &  17 &  2.029 & 0.040 &  0.252 & 0.015  \\
NGC4352       & 12:24:05.0 & +11:13:04               & -2 & 14.00 & 666 &  2099 &  22 &  1.930 & 0.033 &  0.185 & 0.019  \\
ESO573G018    & 12:24:29.5 & -21:37:54               & -2 & 14.00 & 652 &  6703 &  60 &  2.205 & 0.023 &  0.000 & 0.000  \\
IC3289        & 12:24:57.6 & -26:01:50               & -2 & 14.33 & 659 &  3295 &  45 &  2.261 & 0.054 &  0.338 & 0.015  \\
NGC4374       & 12:25:04.0 & +12:53:12               & -5 & 10.82 & 666 &  1031 &  10 &  2.496 & 0.025 &  0.304 & 0.014  \\
              &            &                         &    &       & 661 &  1014 &   4 &  2.467 & 0.018 &  0.304 & 0.015  \\
NGC4379       & 12:25:14.8 & +15:36:26               & -3 & 12.77 & 662 &  1079 &  10 &  2.072 & 0.058 &  0.239 & 0.016  \\
              &            &                         &    &       & 803 &  1049 &   5 &  2.124 & 0.035 &  0.229 & 0.010  \\
NGC4373A      & 12:25:37.5 & -39:19:08               & -2 & 13.37 & 659 &  2933 &  32 &  2.312 & 0.026 &  0.259 & 0.018  \\
NGC4387       & 12:25:41.8 & +12:48:36               & -5 & 13.42 & 662 &   567 &  26 &  2.012 & 0.035 &  0.262 & 0.018  \\
NGC4404       & 12:26:16.0 & -07:40:49               & -2 & 14.50 & 658 &  5573 &  34 &  2.352 & 0.019 &  0.305 & 0.019  \\
NGC4415       & 12:26:40.5 & +08:26:09               & -5 & 14.20 & 658 &   931 &  38 &  1.688 & 0.062 &  0.145 & 0.021  \\
              &            &                         &    &       & 662 &   939 &  31 &  1.686 & 0.039 &  0.135 & 0.017  \\
              &            &                         &    &       & 662 &   930 &  31 &  1.676 & 0.049 &  0.113 & 0.017  \\
NGC4417       & 12:26:50.6 & +09:35:00               & -2 & 12.43 & 659 &   826 &  15 &  2.132 & 0.020 &  0.252 & 0.018  \\
              &            &                         &    &       & 662 &   835 &  10 &  2.138 & 0.016 &  0.262 & 0.011  \\
NGC4425       & 12:27:13.6 & +12:44:04               & -2 & 13.21 & 661 &  1898 &  50 &  1.790 & 0.057 &  0.237 & 0.018  \\
NGC4467       & 12:29:30.4 & +07:59:38               & -5 & 15.07 & 662 &  1423 &  11 &  1.765 & 0.081 &  0.259 & 0.020  \\
NGC4472       & 12:29:46.6 & +07:59:59               & -5 &  9.84 & 652 &   980 &  10 &  2.513 & 0.023 &  0.320 & 0.018  \\
              &            &                         &    &       & 652 &   974 &   2 &  2.507 & 0.018 &  0.323 & 0.005  \\
NGC4474       & 12:29:53.5 & +14:04:07               & -2 & 12.95 & 662 &  1639 &  20 &  1.968 & 0.064 &  0.245 & 0.018  \\
NGC4479       & 12:30:18.3 & +13:34:40               & -2 & 13.93 & 666 &   869 &  45 &  1.915 & 0.041 &  0.155 & 0.021  \\
NGC4486       & 12:30:49.3 & +12:23:29               & -3 & 10.30 & 652 &  1747 &  10 &  2.597 & 0.025 &  0.300 & 0.011  \\
NGC4489       & 12:30:52.1 & +16:45:30               & -5 & 13.20 & 662 &   982 &  17 &  1.735 & 0.071 &  0.175 & 0.020  \\
NGC4486A      & 12:30:57.9 & +12:16:13               & -5 & 11.20 & 658 &   150 &  58 &  1.614 & 0.068 &  0.000 & 0.000  \\
NGC4515       & 12:33:05.0 & +16:15:55               & -3 & 13.30 & 659 &   951 &  52 &  1.902 & 0.042 &  0.204 & 0.018  \\
NGC4546       & 12:35:29.4 & -03:47:36               & -3 & 11.50 & 658 &  1084 &  24 &  2.280 & 0.021 &  0.315 & 0.015  \\
NGC4550       & 12:35:30.8 & +12:13:13               & -2 & 12.73 & 661 &   437 &  15 &  2.011 & 0.055 &  0.172 & 0.017  \\
NGC4551       & 12:35:38.0 & +12:15:49               & -5 & 13.27 & 661 &  1192 &  15 &  1.972 & 0.043 &  0.266 & 0.018  \\
              &            &                         &    &       & 509 &  1205 &   9 &  2.013 & 0.030 &  0.266 & 0.015  \\
NGC4555       & 12:35:41.2 & +26:31:26               & -5 & 13.50 & 509 &  6713 &  27 &  2.544 & 0.036 &  0.260 & 0.019  \\
NGC4553       & 12:36:07.5 & -39:26:18               & -2 & 13.57 & 659 &  3102 &  23 &  2.191 & 0.053 &  0.308 & 0.014  \\
NGC4587       & 12:38:35.5 & +02:39:25               & -2 & 14.40 & 666 &   913 &  29 &  1.756 & 0.052 &  0.126 & 0.017  \\
UGC07813      & 12:39:01.0 & +00:21:55               & -7 & 14.40 & 658 &  6953 &  26 &  2.434 & 0.019 &  0.279 & 0.017  \\
ESO506G033    & 12:40:13.7 & -25:19:35               & -2 & 13.28 & 652 &  1216 &  27 &  1.744 & 0.079 &  0.130 & 0.021  \\
              &            &                         &    &       & 652 &  1178 &  25 &  1.827 & 0.047 &  0.141 & 0.016  \\
NGC4600       & 12:40:23.1 & +03:07:04               & -2 & 13.70 & 666 &   852 &  34 &  1.867 & 0.034 &  0.139 & 0.021  \\
NGC4603C      & 12:40:42.9 & -40:45:48               & -2 & 14.42 & 803 &  3119 &  60 &  1.930 & 0.038 &  0.247 & 0.020  \\
              &            &                         &    &       & 661 &  3150 &  54 &  1.966 & 0.029 &  0.265 & 0.018  \\
ESO322G051    & 12:40:53.7 & -41:36:21               & -2 & 14.22 & 666 &  3239 &  40 &  2.376 & 0.031 &  0.345 & 0.018  \\
NGC4612       & 12:41:32.6 & +07:18:52               & -2 & 12.59 & 662 &  1781 &  24 &  1.784 & 0.049 &  0.214 & 0.017  \\
ESO442G015    & 12:42:50.8 & -30:24:32               & -3 & 14.02 & 659 &  4299 &  45 &  2.070 & 0.053 &  0.000 & 0.000  \\
NGC4645A      & 12:43:05.5 & -41:21:31               & -2 & 13.71 & 666 &  3264 &  40 &  2.278 & 0.041 &  0.288 & 0.014  \\
NGC4646       & 12:42:52.2 & +54:51:25               & -5 & 13.80 & 509 &  4647 &  45 &  2.501 & 0.020 &  0.000 & 0.000  \\
NGC4645B      & 12:43:31.4 & -41:21:43               & -2 & 13.68 & 666 &  2718 &  40 &  2.311 & 0.036 &  0.262 & 0.014  \\
ESO381G012    & 12:44:05.2 & -34:12:12               & -2 & 13.65 & 666 &  6033 &  32 &  2.112 & 0.034 &  0.000 & 0.000  \\
NGC4677       & 12:46:57.0 & -41:34:59               & -2 & 13.77 & 803 &  3107 &  38 &  2.009 & 0.050 &  0.250 & 0.014  \\
NGC4685       & 12:47:11.3 & +19:27:51               & -3 & 13.80 & 659 &  6751 &  24 &  2.284 & 0.043 &  0.224 & 0.013  \\
IC3773        & 12:47:15.3 & +10:12:12               & -5 & 14.30 & 662 &  1124 &  22 &  1.900 & 0.059 &  0.142 & 0.016  \\
NGC4683       & 12:47:41.6 & -41:31:40               & -2 & 14.28 & 661 &  3570 &  18 &  2.122 & 0.033 &  0.282 & 0.019  \\
ESO507G014    & 12:48:20.5 & -26:27:51               & -2 & 13.92 & 659 &  3294 &  25 &  2.164 & 0.037 &  0.266 & 0.017  \\
NGC4694       & 12:48:15.1 & +10:58:58               & -2 & 12.64 & 662 &  1189 &  10 &  1.784 & 0.038 &  0.117 & 0.017  \\
NGC4697       & 12:48:36.0 & -05:48:01               & -3 & 11.50 & 663 &  1273 &  13 &  2.195 & 0.023 &  0.298 & 0.014  \\
              &            &                         &    &       & 652 &  1250 &   7 &  2.205 & 0.020 &  0.274 & 0.020  \\
              &            &                         &    &       & 652 &  1238 &  10 &  2.216 & 0.018 &  0.247 & 0.014  \\
              &            &                         &    &       & 659 &  1268 &  12 &  2.221 & 0.016 &  0.333 & 0.015  \\
              &            &                         &    &       & 803 &  1254 &   7 &  2.230 & 0.015 &  0.269 & 0.015  \\
              &            &                         &    &       & 803 &  1263 &  11 &  2.235 & 0.014 &  0.269 & 0.017  \\
              &            &                         &    &       & 662 &  1242 &   5 &  2.239 & 0.013 &  0.260 & 0.019  \\
              &            &                         &    &       & 666 &  1240 &   5 &  2.244 & 0.012 &  0.270 & 0.018  \\
ESO322G102    & 12:49:38.8 & -41:23:20               & -2 & 14.58 & 659 &  3684 &  29 &  1.973 & 0.055 &  0.236 & 0.016  \\
D56-050       & 12:49:52.0 & -41:13:35               & -5 & 15.18 & 662 &  2192 &  17 &  2.106 & 0.037 &  0.273 & 0.017  \\
NGC4710       & 12:49:39.0 & +15:09:54               & -2 & 12.28 & 662 &  1120 &  24 &  2.138 & 0.040 &  0.183 & 0.015  \\
IC3813        & 12:50:02.3 & -25:55:13               & -2 & 13.72 & 652 &  3264 &  45 &  2.250 & 0.021 &  0.314 & 0.017  \\
MCG-02-33-017 & 12:50:04.5 & -14:44:06               & -2 & 14.00 & 803 &  3891 &  41 &  2.181 & 0.039 &  0.222 & 0.019  \\
D56-049       & 12:50:11.0 & -41:13:16               & -5 & 15.72 & 662 &  2999 &  23 &  2.051 & 0.054 &  0.273 & 0.016  \\
NGC4714       & 12:50:19.3 & -13:19:26               & -3 & 14.50 & 652 &  4295 &  32 &  2.417 & 0.019 &  0.321 & 0.013  \\
ESO507G021    & 12:50:29.0 & -26:50:31               & -2 & 13.51 & 659 &  3185 &  22 &  2.309 & 0.027 &  0.326 & 0.014  \\
NGC4733       & 12:51:06.9 & +10:54:45               & -3 & 13.20 & 661 &   925 &  24 &  1.771 & 0.046 &  0.193 & 0.017  \\
              &            &                         &    &       & 509 &   931 &  14 &  1.758 & 0.034 &  0.193 & 0.020  \\
IC3831        & 12:51:18.5 & -14:34:26               & -2 & 14.50 & 661 &  3907 &  39 &  2.259 & 0.024 &  0.260 & 0.015  \\
ESO507G024    & 12:51:27.0 & -26:48:24               & -2 & 13.96 & 652 &  3404 &  16 &  2.061 & 0.032 &  0.233 & 0.017  \\
              &            &                         &    &       & 652 &  3421 &  10 &  2.068 & 0.020 &  0.217 & 0.014  \\
ESO507G027    & 12:51:37.8 & -26:07:03               & -2 & 13.77 & 652 &  3199 &  18 &  2.285 & 0.042 &  0.277 & 0.016  \\
NGC4739       & 12:51:37.0 & -08:24:37               & -2 & 14.50 & 658 &  3773 &  75 &  2.180 & 0.020 &  0.260 & 0.014  \\
NGC4730       & 12:52:00.4 & -41:08:49               & -2 & 14.16 & 659 &  2076 &  25 &  2.380 & 0.022 &  0.331 & 0.014  \\
              &            &                         &    &       & 661 &  2103 &  18 &  2.299 & 0.014 &  0.292 & 0.015  \\
              &            &                         &    &       & 661 &  2118 &  17 &  2.305 & 0.012 &  0.293 & 0.016  \\
              &            &                         &    &       & 661 &  2119 &  24 &  2.301 & 0.011 &  0.299 & 0.016  \\
              &            &                         &    &       & 661 &  2125 &  18 &  2.308 & 0.010 &  0.295 & 0.017  \\
              &            &                         &    &       & 661 &  2110 &  18 &  2.312 & 0.009 &  0.273 & 0.018  \\
              &            &                         &    &       & 661 &  2111 &  15 &  2.312 & 0.009 &  0.316 & 0.017  \\
              &            &                         &    &       & 662 &  2089 &  18 &  2.308 & 0.008 &  0.291 & 0.016  \\
NGC4742       & 12:51:48.1 & -10:27:18               & -2 & 13.00 & 662 &  1325 &  15 &  1.982 & 0.047 &  0.187 & 0.021  \\
ESO442G026    & 12:52:13.2 & -29:50:30               & -2 & 12.81 & 803 &  2876 &  60 &  2.345 & 0.038 &  0.283 & 0.015  \\
ESO507G032    & 12:52:14.8 & -26:18:13               & -2 & 13.81 & 803 &  3465 &  20 &  2.343 & 0.040 &  0.273 & 0.015  \\
NGC4751       & 12:52:51.5 & -42:39:35               & -2 & 13.25 & 803 &  2091 &  45 &  2.543 & 0.036 &  0.339 & 0.016  \\
NGC4756       & 12:52:52.6 & -15:24:43               & -3 & 13.50 & 658 &  4085 &  36 &  2.309 & 0.019 &  0.289 & 0.016  \\
ESO381G029    & 12:56:28.5 & -36:22:13               & -5 & 13.89 & 659 &  2638 &  32 &  2.031 & 0.041 &  0.183 & 0.011  \\
              &            &                         &    &       & 666 &  2644 &  25 &  2.068 & 0.022 &  0.206 & 0.015  \\
IC3896        & 12:56:43.8 & -50:20:43               & -5 & 12.53 & 801 &  2046 &  20 &  2.313 & 0.040 &  0.383 & 0.019  \\
NGC4812       & 12:56:53.1 & -41:48:43               & -2 & 14.42 & 803 &  3667 &  45 &  2.409 & 0.047 &  0.294 & 0.013  \\
ESO575G032    & 12:56:56.7 & -20:28:18               & -2 & 14.22 & 652 &  6844 &  25 &  2.490 & 0.024 &  0.303 & 0.015  \\
ESO575G033    & 12:57:00.3 & -20:28:49               & -2 & 14.07 & 652 &  6876 &  20 &  2.415 & 0.019 &  0.247 & 0.014  \\
NGC4825       & 12:57:12.2 & -13:39:55               & -5 & 13.00 & 801 &  4407 &  18 &  2.488 & 0.027 &  0.318 & 0.013  \\
NGC4832       & 12:57:47.3 & -39:45:36               & -2 & 13.43 & 666 &  3762 &  45 &  2.130 & 0.047 &  0.220 & 0.013  \\
IC3927        & 12:58:10.5 & -22:52:35               & -5 & 13.89 & 801 &  4827 &  45 &  2.438 & 0.033 &  0.338 & 0.016  \\
NGC4856       & 12:59:21.4 & -15:02:32               & -3 & 11.50 & 657 &  1346 &  15 &  2.201 & 0.043 &  0.248 & 0.017  \\
              &            &                         &    &       & 658 &  1381 &   7 &  2.204 & 0.019 &  0.235 & 0.014  \\
NGC4855       & 12:59:18.5 & -13:13:52               & -3 & 14.50 & 658 &  4806 &  25 &  2.328 & 0.018 &  0.259 & 0.014  \\
IC3960        & 12:59:07.8 & +27:51:19               & -2 & 16.62 & 506 &  6651 &  72 &  2.198 & 0.027 &  0.328 & 0.011  \\
NGC4866       & 12:59:27.4 & +14:10:15               & -2 & 12.36 & 803 &  1959 &  11 &  2.271 & 0.035 &  0.304 & 0.016  \\
IC3976        & 12:59:29.3 & +27:51:00               & -2 & 16.53 & 506 &  6764 &  70 &  2.412 & 0.018 &  0.325 & 0.017  \\
D27-126       & 12:59:44.1 & +27:57:32               & -2 & 17.32 & 506 &  7099 &  50 &  2.141 & 0.026 &  0.163 & 0.014  \\
D27-123       & 12:59:56.7 & +27:55:50               & -2 & 17.33 & 506 &  7812 &  70 &  2.003 & 0.045 &  0.260 & 0.018  \\
D27-036       & 13:01:48.3 & +27:36:16               & -2 & 17.36 & 506 &  8241 &  13 &  1.912 & 0.059 &  0.242 & 0.020  \\
NGC4925       & 13:02:07.4 & -07:42:37               & -2 & 14.50 & 659 &  3429 &  30 &  2.098 & 0.031 &  0.245 & 0.014  \\
D27-048       & 13:02:00.9 & +27:39:12               & -2 & 17.33 & 659 &  7095 &  20 &  2.019 & 0.041 &  0.219 & 0.014  \\
ESO443G039    & 13:03:03.2 & -30:47:30               & -2 & 14.00 & 659 &  3000 &  29 &  2.122 & 0.040 &  0.259 & 0.012  \\
NGC4933A      & 13:03:57.4 & -11:29:49               & -3 & 13.50 & 658 &  3110 &  16 &  2.058 & 0.039 &  0.245 & 0.014  \\
              &            &                         &    &       & 658 &  3169 &   8 &  2.111 & 0.017 &  0.234 & 0.013  \\
ESO443G053    & 13:04:31.0 & -30:10:04               & -5 & 14.12 & 659 &  3794 &  34 &  2.314 & 0.043 &  0.394 & 0.015  \\
ESO443G054    & 13:04:50.1 & -30:14:38               & -2 & 14.01 & 661 &  3133 &  25 &  2.057 & 0.048 &  0.177 & 0.015  \\
NGC4940       & 13:05:00.5 & -47:14:09               & -2 & 14.07 & 803 &  5086 &  32 &  2.130 & 0.036 &  0.177 & 0.018  \\
NGC4958       & 13:05:48.8 & -08:01:12               & -2 & 12.50 & 659 &  1452 &  10 &  2.195 & 0.040 &  0.270 & 0.011  \\
              &            &                         &    &       & 662 &  1457 &   7 &  2.176 & 0.021 &  0.261 & 0.013  \\
ESO323G079    & 13:06:40.6 & -38:16:32               & -3 & 14.08 & 658 &  3370 &  45 &  2.120 & 0.020 &  0.266 & 0.019  \\
              &            &                         &    &       & 658 &  3393 &  45 &  2.115 & 0.018 &  0.245 & 0.018  \\
IC4180        & 13:06:56.1 & -23:55:01               & -2 & 13.86 & 659 &  2918 &  22 &  2.021 & 0.046 &  0.193 & 0.013  \\
NGC4968       & 13:07:05.8 & -23:40:35               & -2 & 14.04 & 666 &  2934 &  27 &  1.913 & 0.061 &  0.155 & 0.018  \\
ESO508G008    & 13:07:29.2 & -27:23:17               & -2 & 14.27 & 666 &  5894 &  25 &  2.293 & 0.040 &  0.425 & 0.014  \\
              &            &                         &    &       & 659 &  5915 &  15 &  2.338 & 0.022 &  0.286 & 0.014  \\
NGC4989       & 13:09:16.1 & -05:23:48               & -2 & 14.50 & 658 &  3102 &  38 &  2.273 & 0.021 &  0.294 & 0.015  \\
NGC4993       & 13:09:47.1 & -23:23:03               & -3 & 13.60 & 659 &  2952 &  26 &  2.261 & 0.039 &  0.263 & 0.012  \\
MCG-03-34-004 & 13:09:43.9 & -16:36:07               & -2 & 14.50 & 666 &  2592 &  36 &  2.187 & 0.041 &  0.000 & 0.000  \\
NGC4997       & 13:09:51.4 & -16:30:59               & -3 & 14.00 & 658 &  2376 &  26 &  2.088 & 0.036 &  0.251 & 0.018  \\
ESO323G092    & 13:12:15.4 & -39:56:13               & -5 & 14.40 & 658 &  3202 &  32 &  2.139 & 0.019 &  0.273 & 0.015  \\
NGC5010       & 13:12:25.9 & -15:47:45               & -2 & 14.50 & 658 &  2955 &  27 &  2.190 & 0.020 &  0.000 & 0.000  \\
              &            &                         &    &       & 659 &  2992 &  23 &  2.204 & 0.018 &  0.000 & 0.000  \\
              &            &                         &    &       & 666 &  2974 &  25 &  2.209 & 0.016 &  0.000 & 0.000  \\
NGC5018       & 13:13:01.2 & -19:31:09               & -2 & 11.97 & 659 &  2802 &  75 &  2.340 & 0.046 &  0.222 & 0.015  \\
              &            &                         &    &       & 662 &  2807 &  67 &  2.320 & 0.028 &  0.222 & 0.013  \\
              &            &                         &    &       & 666 &  2820 &  70 &  2.324 & 0.022 &  0.222 & 0.012  \\
ESO382G016    & 13:13:12.1 & -36:43:23               & -2 & 13.96 & 659 &  3301 &  27 &  2.340 & 0.049 &  0.323 & 0.014  \\
NGC5028       & 13:13:46.1 & -13:02:36               & -3 & 14.50 & 658 &  6591 &  51 &  2.516 & 0.019 &  0.293 & 0.016  \\
NGC5031       & 13:14:03.3 & -16:07:26               & -2 & 14.50 & 659 &  2839 &  45 &  2.221 & 0.035 &  0.290 & 0.020  \\
NGC5048       & 13:16:08.3 & -28:24:37               & -3 & 14.00 & 662 &  4430 &  20 &  2.315 & 0.034 &  0.275 & 0.017  \\
              &            &                         &    &       & 666 &  4384 &  14 &  2.257 & 0.024 &  0.265 & 0.009  \\
NGC5049       & 13:15:59.4 & -16:23:43               & -3 & 14.50 & 658 &  3020 &  65 &  2.221 & 0.021 &  0.268 & 0.017  \\
IC4214        & 13:17:43.5 & -32:06:05               & -2 & 12.41 & 659 &  2305 &  20 &  2.243 & 0.046 &  0.235 & 0.013  \\
ESO382G034    & 13:18:02.5 & -36:57:06               & -2 & 13.81 & 659 &  3393 &  40 &  2.054 & 0.045 &  0.242 & 0.013  \\
              &            &                         &    &       & 663 &  3419 &  38 &  2.012 & 0.035 &  0.242 & 0.014  \\
NGC5062       & 13:18:23.4 & -35:27:27               & -2 & 13.45 & 659 &  3284 &  27 &  2.590 & 0.021 &  0.350 & 0.016  \\
ESO576G030    & 13:18:59.0 & -18:35:16               & -2 & 14.26 & 659 &  2546 &  37 &  2.079 & 0.048 &  0.269 & 0.013  \\
NGC5078       & 13:19:50.8 & -27:24:33               & -2 & 11.77 & 659 &  2157 &  16 &  2.339 & 0.033 &  0.260 & 0.019  \\
NGC5094       & 13:20:46.6 & -14:04:50               & -7 & 14.50 & 801 &  6489 &  45 &  2.544 & 0.024 &  0.289 & 0.018  \\
NGC5111       & 13:22:56.6 & -12:57:52               & -3 & 13.50 & 658 &  5515 &  20 &  2.432 & 0.019 &  0.313 & 0.015  \\
NGC5119       & 13:24:00.2 & -12:16:34               & -2 & 14.50 & 659 &  2865 &  40 &  2.121 & 0.041 &  0.264 & 0.014  \\
NGC5126       & 13:24:53.6 & -30:20:00               & -2 & 14.35 & 659 &  4756 &  26 &  2.264 & 0.032 &  0.276 & 0.019  \\
NGC5146       & 13:26:37.3 & -12:19:28               & -2 & 14.50 & 652 &  6662 &  30 &  2.497 & 0.027 &  0.307 & 0.015  \\
ESO509G008    & 13:26:44.1 & -27:26:23               & -3 & 13.98 & 652 & 10894 &  32 &  2.573 & 0.020 &  0.311 & 0.018  \\
IC4252        & 13:27:28.0 & -27:19:29               & -3 & 14.15 & 659 & 13560 &  28 &  2.487 & 0.017 &  0.318 & 0.013  \\
NGC5153       & 13:27:54.7 & -29:37:07               & -5 & 13.55 & 663 &  4321 &  29 &  2.278 & 0.037 &  0.297 & 0.015  \\
ESO444G046    & 13:27:56.8 & -31:29:45               & -3 & 13.88 & 659 & 14126 &  31 &  2.383 & 0.022 &  0.000 & 0.000  \\
IC4255        & 13:28:00.1 & -27:21:14               & -3 & 14.18 & 659 & 10195 &  29 &  2.492 & 0.036 &  0.249 & 0.019  \\
NGC5173       & 13:28:25.3 & +46:35:31               & -5 & 14.12 & 506 &  2521 &  50 &  2.009 & 0.055 &  0.199 & 0.011  \\
ESO576G066    & 13:29:55.6 & -20:41:04               & -2 & 14.14 & 652 &  5305 &  32 &  2.373 & 0.040 &  0.308 & 0.018  \\
ESO576G076    & 13:30:42.8 & -22:25:15               & -2 & 14.12 & 667 &  1665 &  27 &  1.960 & 0.056 &  0.242 & 0.018  \\
              &            &                         &    &       & 666 &  1676 &  25 &  2.005 & 0.034 &  0.244 & 0.005  \\
NGC5193A      & 13:31:48.7 & -33:14:25               & -2 & 14.26 & 659 &  3506 &  37 &  1.827 & 0.052 &  0.139 & 0.021  \\
NGC5193       & 13:31:53.7 & -33:14:03               & -5 & 12.95 & 661 &  3699 &  21 &  2.305 & 0.021 &  0.294 & 0.016  \\
NGC5203       & 13:32:13.5 & -08:47:10               & -3 & 14.50 & 657 &  6724 &  29 &  2.344 & 0.024 &  0.301 & 0.014  \\
              &            &                         &    &       & 658 &  6761 &  25 &  2.366 & 0.014 &  0.267 & 0.018  \\
NGC5206       & 13:33:43.9 & -48:09:08               & -2 & 11.62 & 659 &   555 &  41 &  1.618 & 0.071 &  0.097 & 0.018  \\
NGC5225       & 13:33:20.1 & +51:29:27               & -3 & 14.40 & 509 &  4619 &  31 &  2.166 & 0.019 &  0.238 & 0.019  \\
NGC5220       & 13:35:56.3 & -33:27:12               & -2 & 13.38 & 659 &  4184 &  40 &  2.196 & 0.026 &  0.293 & 0.014  \\
IC4296        & 13:36:38.8 & -33:57:59               & -5 & 11.78 & 666 &  3753 &  19 &  2.510 & 0.024 &  0.350 & 0.017  \\
              &            &                         &    &       & 659 &  3783 &  11 &  2.512 & 0.013 &  0.350 & 0.016  \\
MCG-01-35-007 & 13:37:00.4 & -08:12:38               & -2 & 14.50 & 658 &  2864 &  60 &  2.195 & 0.019 &  0.255 & 0.016  \\
ESO383G045    & 13:37:39.0 & -33:48:45               & -2 & 14.06 & 659 &  3862 &  20 &  2.443 & 0.019 &  0.347 & 0.019  \\
IC4310        & 13:38:57.1 & -25:50:42               & -2 & 13.51 & 659 &  2472 &  28 &  2.206 & 0.047 &  0.291 & 0.014  \\
ESO445G001    & 13:39:21.9 & -32:13:36               & -5 & 14.11 & 658 &  7346 &  26 &  2.376 & 0.018 &  0.266 & 0.017  \\
ESO445G002    & 13:39:23.2 & -30:46:36               & -2 & 13.05 & 659 &  4339 &  21 &  2.413 & 0.021 &  0.319 & 0.018  \\
NGC5266       & 13:43:01.7 & -48:10:12               & -2 & 11.89 & 803 &  3064 &  43 &  2.318 & 0.039 &  0.259 & 0.019  \\
              &            &                         &    &       & 666 &  3086 &  35 &  2.283 & 0.014 &  0.250 & 0.009  \\
              &            &                         &    &       & 666 &  3063 &  38 &  2.288 & 0.013 &  0.264 & 0.016  \\
              &            &                         &    &       & 666 &  3065 &  41 &  2.298 & 0.012 &  0.261 & 0.015  \\
              &            &                         &    &       & 666 &  3077 &  35 &  2.303 & 0.012 &  0.242 & 0.015  \\
              &            &                         &    &       & 666 &  3056 &  37 &  2.311 & 0.011 &  0.238 & 0.016  \\
              &            &                         &    &       & 666 &  3074 &  39 &  2.309 & 0.010 &  0.249 & 0.017  \\
              &            &                         &    &       & 666 &  3073 &  34 &  2.317 & 0.010 &  0.237 & 0.018  \\
              &            &                         &    &       & 666 &  3081 &  36 &  2.317 & 0.009 &  0.264 & 0.016  \\
              &            &                         &    &       & 666 &  3091 &  35 &  2.321 & 0.009 &  0.243 & 0.016  \\
ESO325G004    & 13:43:33.3 & -38:10:34               & -3 & 13.89 & 801 & 10120 &  86 &  2.598 & 0.019 &  0.410 & 0.019  \\
MCG-05-32-074 & 13:45:21.9 & -30:01:02               & -2 & 14.39 & 653 &  4397 &  35 &  2.261 & 0.029 &  0.286 & 0.011  \\
              &            &                         &    &       & 652 &  4399 &  33 &  2.273 & 0.024 &  0.288 & 0.004  \\
              &            &                         &    &       & 653 &  4397 &  33 &  2.251 & 0.019 &  0.292 & 0.014  \\
              &            &                         &    &       & 666 &  4420 &  26 &  2.246 & 0.017 &  0.267 & 0.015  \\
WA-020        & 13:46:48.6 & -29:45:30               & -5 & 16.04 & 667 & 14253 &  25 &  2.107 & 0.042 &  0.291 & 0.015  \\
ESO509G108    & 13:47:12.1 & -24:22:21               & -2 & 14.49 & 659 &  5930 &  29 &  2.389 & 0.023 &  0.314 & 0.015  \\
ESO445G028    & 13:47:18.5 & -29:48:39               & -5 & 14.30 & 652 &  4543 &  36 &  2.432 & 0.019 &  0.300 & 0.017  \\
              &            &                         &    &       & 666 &  4485 &  35 &  2.419 & 0.016 &  0.300 & 0.018  \\
NGC5291       & 13:47:24.3 & -30:24:23               & -2 & 13.30 & 661 &  4322 &  34 &  2.281 & 0.023 &  0.281 & 0.015  \\
              &            &                         &    &       & 652 &  4303 &  32 &  2.281 & 0.015 &  0.266 & 0.015  \\
              &            &                         &    &       & 666 &  4308 &  24 &  2.278 & 0.014 &  0.277 & 0.019  \\
              &            &                         &    &       & 666 &  4324 &  31 &  2.282 & 0.013 &  0.272 & 0.015  \\
              &            &                         &    &       & 666 &  4323 &  27 &  2.290 & 0.012 &  0.259 & 0.016  \\
              &            &                         &    &       & 666 &  4298 &  33 &  2.284 & 0.012 &  0.277 & 0.015  \\
              &            &                         &    &       & 666 &  4315 &  28 &  2.286 & 0.012 &  0.257 & 0.016  \\
              &            &                         &    &       & 666 &  4293 &  33 &  2.287 & 0.011 &  0.228 & 0.014  \\
              &            &                         &    &       & 666 &  4333 &  29 &  2.270 & 0.010 &  0.000 & 0.000  \\
              &            &                         &    &       & 666 &  4301 &  30 &  2.271 & 0.010 &  0.000 & 0.000  \\
              &            &                         &    &       & 666 &  4302 &  27 &  2.268 & 0.009 &  0.260 & 0.015  \\
              &            &                         &    &       & 666 &  4057 &  27 &  2.267 & 0.009 &  0.272 & 0.019  \\
ESO383G076    & 13:47:28.3 & -32:51:53               & -3 & 13.02 & 658 & 11603 &  38 &  2.497 & 0.018 &  0.336 & 0.015  \\
MCG-05-33-011 & 13:48:15.4 & -30:34:37               & -2 & 14.37 & 652 &  4277 &  20 &  2.007 & 0.050 &  0.215 & 0.013  \\
              &            &                         &    &       & 667 &  4251 &  14 &  2.034 & 0.026 &  0.247 & 0.016  \\
NGC5308       & 13:47:00.5 & +60:58:23               & -3 & 12.70 & 507 &  1941 &  35 &  2.409 & 0.063 &  0.275 & 0.018  \\
ESO445G040    & 13:48:39.2 & -30:48:38               & -2 & 14.45 & 652 &  5080 &  24 &  2.095 & 0.045 &  0.255 & 0.014  \\
ESO445G042    & 13:48:48.9 & -31:09:18               & -2 & 14.35 & 652 &  5154 &  41 &  2.048 & 0.045 &  0.237 & 0.012  \\
              &            &                         &    &       & 652 &  5134 &  39 &  2.109 & 0.017 &  0.219 & 0.016  \\
NGC5302       & 13:48:50.0 & -30:30:42               & -2 & 13.28 & 652 &  3572 &  28 &  2.351 & 0.035 &  0.287 & 0.019  \\
IC4329        & 13:49:05.5 & -30:17:47               & -3 & 12.22 & 652 &  4558 &  29 &  2.521 & 0.019 &  0.333 & 0.014  \\
              &            &                         &    &       & 652 &  4557 &  27 &  2.521 & 0.013 &  0.333 & 0.010  \\
              &            &                         &    &       & 652 &  4526 &  20 &  2.510 & 0.012 &  0.313 & 0.016  \\
              &            &                         &    &       & 652 &  4584 &  24 &  2.489 & 0.010 &  0.309 & 0.017  \\
              &            &                         &    &       & 666 &  4534 &  19 &  2.479 & 0.010 &  0.309 & 0.018  \\
RK-480        & 13:49:06.7 & -30:49:09               & -5 & 14.71 & 801 &  4888 &  38 &  2.009 & 0.053 &  0.135 & 0.014  \\
              &            &                         &    &       & 662 &  4845 &  37 &  1.831 & 0.043 &  0.203 & 0.021  \\
ESO445G049    & 13:49:09.4 & -31:09:54               & -2 & 13.80 & 652 &  5017 &  27 &  2.355 & 0.048 &  0.259 & 0.014  \\
              &            &                         &    &       & 661 &  4987 &  24 &  2.271 & 0.022 &  0.253 & 0.008  \\
WA-058        & 13:49:47.9 & -29:36:41               & -2 & 15.61 & 661 &  4344 &  30 &  1.927 & 0.043 &  0.209 & 0.021  \\
              &            &                         &    &       & 667 &  4346 &  29 &  1.942 & 0.033 &  0.000 & 0.000  \\
NGC5304       & 13:50:01.6 & -30:34:42               & -2 & 13.85 & 666 &  3749 &  25 &  2.301 & 0.041 &  0.292 & 0.012  \\
              &            &                         &    &       & 666 &  3779 &  24 &  2.326 & 0.027 &  0.223 & 0.015  \\
RK-508        & 13:51:04.6 & -30:19:48               & -2 & 15.86 & 661 &  6986 &  30 &  2.103 & 0.039 &  0.000 & 0.000  \\
WA-079        & 13:51:10.8 & -30:30:37               & -5 & 15.89 & 663 &  4753 &  37 &  2.002 & 0.053 &  0.192 & 0.016  \\
ESO445G059    & 13:51:39.6 & -30:29:21               & -2 & 13.65 & 652 &  4535 &  36 &  2.307 & 0.019 &  0.301 & 0.018  \\
ESO445G062    & 13:52:08.0 & -30:27:05               & -2 & 15.43 & 661 &  4705 &  20 &  1.972 & 0.035 &  0.215 & 0.018  \\
ESO445G065    & 13:52:46.5 & -29:55:46               & -2 & 14.11 & 652 &  4774 &  38 &  2.238 & 0.022 &  0.272 & 0.015  \\
NGC5330       & 13:52:59.5 & -28:28:09               & -2 & 14.00 & 658 &  4768 &  38 &  2.243 & 0.020 &  0.319 & 0.015  \\
              &            &                         &    &       & 666 &  4767 &  33 &  2.225 & 0.018 &  0.297 & 0.015  \\
NGC5343       & 13:54:11.5 & -07:35:19               & -3 & 14.50 & 657 &  2625 &  26 &  2.157 & 0.039 &  0.238 & 0.019  \\
              &            &                         &    &       & 658 &  2642 &  17 &  2.179 & 0.018 &  0.238 & 0.013  \\
ESO510G010    & 13:54:18.7 & -26:53:36               & -2 & 13.69 & 652 &  5642 &  25 &  2.170 & 0.037 &  0.241 & 0.018  \\
ESO510G009    & 13:54:18.7 & -26:52:19               & -2 & 14.16 & 659 &  5998 &  20 &  2.513 & 0.046 &  0.320 & 0.015  \\
ESO445G075    & 13:54:54.7 & -28:22:05               & -2 & 14.16 & 661 &  2492 &  26 &  1.934 & 0.045 &  0.219 & 0.018  \\
ESO510G013    & 13:55:04.8 & -26:46:47               & -2 & 13.63 & 659 &  3441 &  20 &  2.108 & 0.054 &  0.204 & 0.018  \\
ESO384G013    & 13:55:42.0 & -33:43:34               & -2 & 14.23 & 661 &  3768 &  27 &  1.991 & 0.045 &  0.197 & 0.019  \\
IC4350        & 13:57:14.0 & -25:14:44               & -2 & 13.96 & 659 &  6150 &  27 &  2.460 & 0.019 &  0.347 & 0.017  \\
ESO384G019    & 13:57:39.2 & -34:13:08               & -2 & 13.92 & 652 &  4267 &  24 &  2.180 & 0.028 &  0.261 & 0.014  \\
UGC08872      & 13:57:18.7 & +15:27:30               & -2 & 14.50 & 659 &  5487 &  24 &  2.352 & 0.024 &  0.243 & 0.012  \\
              &            &                         &    &       & 662 &  5514 &  14 &  2.319 & 0.021 &  0.228 & 0.012  \\
ESO384G021    & 13:57:57.5 & -34:00:31               & -2 & 14.40 & 659 &  4340 &  34 &  2.039 & 0.041 &  0.268 & 0.012  \\
ESO221G020    & 13:58:23.5 & -48:28:28               & -5 & 13.25 & 658 &  2799 &  20 &  2.137 & 0.019 &  0.266 & 0.017  \\
ESO384G023    & 13:58:30.0 & -34:14:28               & -2 & 14.48 & 659 &  3927 &  31 &  2.079 & 0.060 &  0.216 & 0.015  \\
WS-017        & 13:59:51.1 & -34:19:02               & -5 & 15.17 & 662 &  4189 &  33 &  1.993 & 0.037 &  0.227 & 0.018  \\
ESO384G026    & 14:00:14.7 & -34:02:15               & -2 & 14.49 & 652 &  4426 &  28 &  2.306 & 0.019 &  0.307 & 0.019  \\
ESO384G029    & 14:00:47.1 & -34:13:28               & -2 & 14.16 & 652 &  3439 &  31 &  2.194 & 0.042 &  0.197 & 0.018  \\
              &            &                         &    &       & 652 &  3453 &  22 &  2.180 & 0.033 &  0.219 & 0.017  \\
NGC5397       & 14:01:10.5 & -33:56:45               & -2 & 14.05 & 652 &  4138 &  32 &  2.459 & 0.035 &  0.315 & 0.017  \\
ESO384G033    & 14:01:29.9 & -34:14:32               & -2 & 14.75 & 661 &  3735 &  30 &  1.899 & 0.034 &  0.226 & 0.019  \\
WS-045        & 14:02:44.2 & -34:57:45               & -2 & 15.83 & 666 &  4100 &  32 &  1.875 & 0.036 &  0.176 & 0.020  \\
WS-050        & 14:03:07.3 & -33:48:17               & -2 & 15.66 & 663 &  3933 &  30 &  2.248 & 0.022 &  0.244 & 0.013  \\
NGC5423       & 14:02:49.1 & +09:20:31               & -3 & 13.90 & 803 &  5928 &  28 &  2.371 & 0.025 &  0.333 & 0.013  \\
              &            &                         &    &       & 659 &  5942 &  22 &  2.378 & 0.022 &  0.301 & 0.014  \\
NGC5424       & 14:02:55.6 & +09:25:13               & -2 & 14.30 & 662 &  6005 &  25 &  2.320 & 0.041 &  0.296 & 0.013  \\
ESO384G037    & 14:03:34.7 & -34:04:23               & -2 & 14.78 & 661 &  5730 &  45 &  1.878 & 0.046 &  0.273 & 0.021  \\
              &            &                         &    &       & 661 &  5717 &  38 &  1.951 & 0.030 &  0.254 & 0.020  \\
              &            &                         &    &       & 664 &  5722 &  35 &  1.976 & 0.025 &  0.000 & 0.000  \\
NGC5419       & 14:03:38.5 & -33:58:45               & -2 & 12.03 & 652 &  4103 &  20 &  2.580 & 0.020 &  0.334 & 0.016  \\
              &            &                         &    &       & 659 &  4151 &  10 &  2.563 & 0.017 &  0.352 & 0.016  \\
              &            &                         &    &       & 662 &  4180 &  13 &  2.558 & 0.015 &  0.352 & 0.017  \\
              &            &                         &    &       & 664 &  4166 &  13 &  2.554 & 0.014 &  0.352 & 0.017  \\
              &            &                         &    &       & 666 &  4168 &  13 &  2.547 & 0.012 &  0.352 & 0.017  \\
              &            &                         &    &       & 666 &  4132 &  13 &  2.550 & 0.010 &  0.342 & 0.016  \\
WS-065        & 14:03:39.7 & -34:10:58               & -2 & 16.01 & 659 &  4505 &  20 &  1.958 & 0.051 &  0.261 & 0.019  \\
WS-068        & 14:04:08.5 & -33:54:46               & -5 & 16.56 & 663 &  4261 &  57 &  2.135 & 0.026 &  0.227 & 0.015  \\
ESO510G054    & 14:04:03.3 & -26:12:52               & -3 & 14.40 & 659 &  6050 &  25 &  2.289 & 0.041 &  0.251 & 0.012  \\
WS-081        & 14:05:34.2 & -33:52:04               & -2 & 15.30 & 664 &  4049 &  32 &  1.666 & 0.062 &  0.161 & 0.018  \\
NGC5473       & 14:04:43.6 & +54:53:32               & -3 & 12.66 & 509 &  2024 &  38 &  2.328 & 0.027 &  0.214 & 0.018  \\
WS-082        & 14:06:04.4 & -34:18:36               & -2 & 14.76 & 663 &  4537 &  36 &  1.964 & 0.036 &  0.272 & 0.016  \\
WS-083        & 14:06:06.3 & -33:12:15               & -2 & 15.30 & 659 &  4105 &  33 &  1.993 & 0.043 &  0.245 & 0.020  \\
              &            &                         &    &       & 664 &  4117 &  32 &  2.004 & 0.034 &  0.249 & 0.008  \\
ESO384G051    & 14:06:12.2 & -33:04:27               & -2 & 14.31 & 652 & 11827 &  92 &  2.562 & 0.018 &  0.322 & 0.016  \\
ESO510G066    & 14:07:16.6 & -27:09:27               & -2 & 14.44 & 659 &  7302 &  39 &  2.229 & 0.053 &  0.306 & 0.013  \\
IC4374        & 14:07:29.6 & -27:01:05               & -2 & 13.87 & 659 &  6510 &  25 &  2.418 & 0.041 &  0.385 & 0.012  \\
ESO384G055    & 14:07:40.4 & -37:17:09               & -3 & 14.11 & 659 & 11418 &  48 &  2.476 & 0.018 &  0.352 & 0.017  \\
ESO510G071    & 14:07:40.8 & -25:07:01               & -2 & 14.37 & 659 &  6476 &  43 &  2.408 & 0.034 &  0.352 & 0.015  \\
WS-103        & 14:07:54.5 & -34:18:09               & -2 & 15.73 & 659 &  4439 &  20 &  1.994 & 0.060 &  0.184 & 0.016  \\
NGC5500       & 14:10:15.2 & +48:32:47               & -5 & 14.50 & 506 &  1935 &  28 &  1.797 & 0.048 &  0.203 & 0.020  \\
NGC5493       & 14:11:29.3 & -05:02:37               & -2 & 14.00 & 658 &  2672 &  75 &  2.308 & 0.019 &  0.241 & 0.017  \\
              &            &                         &    &       & 659 &  2664 &  66 &  2.319 & 0.015 &  0.233 & 0.009  \\
UGC09081      & 14:11:38.7 & +39:38:31               & -3 & 13.90 & 507 &  5464 &  30 &  2.273 & 0.043 &  0.252 & 0.012  \\
NGC5507       & 14:13:19.5 & -03:08:56               & -3 & 14.20 & 658 &  1853 &  35 &  2.260 & 0.019 &  0.342 & 0.017  \\
ESO221G037    & 14:18:11.1 & -48:00:37               & -2 & 13.15 & 659 &  4433 &  20 &  2.312 & 0.041 &  0.218 & 0.015  \\
ESO579G017    & 14:19:10.9 & -20:46:42               & -2 & 14.10 & 659 &  6372 &  60 &  2.042 & 0.036 &  0.257 & 0.018  \\
IC0999        & 14:19:32.8 & +17:52:31               & -2 & 14.50 & 662 &  5741 &  33 &  2.234 & 0.042 &  0.252 & 0.017  \\
NGC5574       & 14:20:55.6 & +03:14:13               & -3 & 13.58 & 659 &  1575 &  21 &  1.921 & 0.038 &  0.178 & 0.021  \\
              &            &                         &    &       & 662 &  1592 &  19 &  1.955 & 0.027 &  0.162 & 0.015  \\
NGC5576       & 14:21:04.2 & +03:16:14               & -5 & 12.16 & 652 &  1496 &  17 &  2.187 & 0.033 &  0.255 & 0.019  \\
              &            &                         &    &       & 662 &  1525 &  10 &  2.224 & 0.017 &  0.234 & 0.016  \\
NGC5583       & 14:21:40.6 & +13:13:55               & -5 & 14.20 & 659 &  5018 &  25 &  2.176 & 0.036 &  0.206 & 0.014  \\
NGC5590       & 14:21:38.5 & +35:12:17               & -2 & 13.60 & 507 &  3200 &  26 &  2.283 & 0.051 &  0.284 & 0.013  \\
NGC5603       & 14:23:01.6 & +40:22:39               & -2 & 14.00 & 507 &  5585 &  25 &  2.421 & 0.024 &  0.300 & 0.016  \\
NGC5611       & 14:24:05.0 & +33:02:49               & -2 & 13.50 & 507 &  1976 &  50 &  2.208 & 0.037 &  0.209 & 0.016  \\
NGC5623       & 14:27:08.6 & +33:15:07               & -5 & 13.70 & 507 &  3383 &  40 &  2.449 & 0.043 &  0.291 & 0.016  \\
NGC5631       & 14:26:33.3 & +56:34:58               & -2 & 12.84 & 507 &  1950 &  11 &  2.279 & 0.042 &  0.241 & 0.020  \\
NGC5628       & 14:28:26.0 & +17:55:28               & -5 & 14.50 & 659 &  5710 &  38 &  2.353 & 0.035 &  0.340 & 0.019  \\
UGC09288      & 14:28:58.4 & +13:51:43               & -2 & 14.40 & 659 &  5274 &  28 &  2.200 & 0.040 &  0.000 & 0.000  \\
              &            &                         &    &       & 662 &  5290 &  24 &  2.172 & 0.021 &  0.233 & 0.017  \\
              &            &                         &    &       & 664 &  5280 &  27 &  2.176 & 0.019 &  0.244 & 0.018  \\
NGC5626       & 14:29:49.1 & -29:44:55               & -2 & 14.01 & 659 &  6912 &  16 &  2.366 & 0.036 &  0.317 & 0.016  \\
IC1024        & 14:31:27.1 & +03:00:34               & -2 & 14.00 & 667 &  1454 &  38 &  1.847 & 0.034 &  0.110 & 0.019  \\
NGC5666       & 14:33:09.3 & +10:30:38               & -7 & 13.50 & 658 &  2228 &  10 &  1.838 & 0.054 &  0.135 & 0.019  \\
              &            &                         &    &       & 662 &  2224 &   5 &  1.866 & 0.036 &  0.168 & 0.020  \\
NGC5687       & 14:34:52.3 & +54:28:32               & -3 & 12.92 & 506 &  2116 &  75 &  2.171 & 0.028 &  0.262 & 0.016  \\
ESO447G030    & 14:39:46.8 & -32:40:04               & -2 & 13.62 & 659 &  2972 &  23 &  2.212 & 0.033 &  0.273 & 0.016  \\
ESO447G031    & 14:40:55.5 & -32:22:32               & -2 & 14.08 & 659 &  3043 &  23 &  1.951 & 0.047 &  0.177 & 0.019  \\
              &            &                         &    &       & 662 &  3044 &  21 &  1.949 & 0.033 &  0.139 & 0.020  \\
ESO386G014    & 14:43:08.0 & -36:29:20               & -2 & 14.46 & 659 &  7501 &  20 &  2.472 & 0.018 &  0.377 & 0.018  \\
NGC5726       & 14:42:56.1 & -18:26:37               & -2 & 14.13 & 652 &  3431 &  28 &  2.213 & 0.039 &  0.267 & 0.020  \\
NGC5739       & 14:42:29.1 & +41:50:34               & -2 & 12.47 & 507 &  5497 &  45 &  2.534 & 0.023 &  0.332 & 0.014  \\
ESO512G019    & 14:43:36.8 & -24:27:56               & -2 & 13.31 & 658 &  3571 &  60 &  2.323 & 0.019 &  0.294 & 0.018  \\
ESO273G002    & 14:46:31.0 & -43:57:09               & -3 & 13.64 & 801 &  4739 &  20 &  2.274 & 0.039 &  0.261 & 0.016  \\
NGC5750       & 14:46:11.3 & -00:13:19               & -2 & 13.60 & 658 &  1683 &  25 &  1.978 & 0.028 &  0.217 & 0.019  \\
ESO580G027    & 14:47:28.6 & -22:16:40               & -2 & 13.77 & 652 &  3383 &  34 &  1.926 & 0.065 &  0.149 & 0.016  \\
              &            &                         &    &       & 664 &  3385 &  28 &  2.004 & 0.035 &  0.000 & 0.000  \\
              &            &                         &    &       & 659 &  3372 &  24 &  1.974 & 0.028 &  0.000 & 0.000  \\
ESO580G026    & 14:47:28.7 & -22:09:30               & -2 & 15.01 & 659 &  3276 &  26 &  1.772 & 0.065 &  0.122 & 0.020  \\
ESO580G043    & 14:50:58.9 & -18:28:20               & -2 & 14.00 & 801 &  6044 &  47 &  2.275 & 0.041 &  0.000 & 0.000  \\
ESO327G023    & 14:51:23.0 & -37:59:10               & -3 & 14.00 & 658 &  7340 &  20 &  2.428 & 0.019 &  0.307 & 0.017  \\
NGC5770       & 14:53:14.9 & +03:57:32               & -2 & 13.30 & 662 &  1469 &  22 &  2.081 & 0.031 &  0.224 & 0.016  \\
              &            &                         &    &       & 659 &  1484 &  18 &  2.037 & 0.026 &  0.218 & 0.006  \\
NGC5784       & 14:54:16.5 & +42:33:28               & -2 & 13.70 & 507 &  5472 &  26 &  2.378 & 0.037 &  0.295 & 0.015  \\
ESO386G033    & 14:56:07.3 & -37:41:41               & -2 & 13.87 & 659 &  2959 &  68 &  2.125 & 0.040 &  0.228 & 0.010  \\
ESO386G038    & 14:56:19.6 & -37:28:48               & -2 & 14.43 & 659 &  6230 &  20 &  2.232 & 0.031 &  0.226 & 0.016  \\
NGC5791       & 14:58:46.0 & -19:16:03               & -2 & 13.15 & 662 &  3348 &  16 &  2.440 & 0.039 &  0.310 & 0.015  \\
NGC5796       & 14:59:24.1 & -16:37:27               & -3 & 13.50 & 659 &  2984 &  12 &  2.407 & 0.026 &  0.345 & 0.017  \\
              &            &                         &    &       & 803 &  2965 &   9 &  2.417 & 0.021 &  0.333 & 0.014  \\
NGC5813       & 15:01:10.9 & +01:42:05               & -5 & 12.09 & 662 &  1941 &  18 &  2.398 & 0.048 &  0.316 & 0.016  \\
              &            &                         &    &       & 662 &  1981 &  14 &  2.358 & 0.027 &  0.316 & 0.014  \\
              &            &                         &    &       & 659 &  1959 &   8 &  2.352 & 0.022 &  0.327 & 0.013  \\
              &            &                         &    &       & 663 &  1956 &  16 &  2.373 & 0.017 &  0.292 & 0.016  \\
              &            &                         &    &       & 666 &  1935 &  12 &  2.383 & 0.015 &  0.315 & 0.017  \\
NGC5845       & 15:06:00.7 & +01:38:01               & -5 & 13.51 & 652 &  1450 &  10 &  2.409 & 0.019 &  0.287 & 0.016  \\
NGC5846       & 15:06:29.5 & +01:36:19               & -5 & 11.76 & 652 &  1723 &  11 &  2.430 & 0.028 &  0.325 & 0.015  \\
NGC5860       & 15:06:33.5 & +42:38:29               & -7 & 14.20 & 507 &  5538 &  97 &  2.002 & 0.052 &  0.000 & 0.000  \\
ESO386G025    & 14:48:50.0 & -36:51:38               & -2 & 14.20 & 801 &  4604 &  36 &  2.375 & 0.038 &  0.288 & 0.015  \\
NGC5858       & 15:08:49.2 & -11:12:28               & -2 & 14.50 & 658 &  2112 &  26 &  2.206 & 0.019 &  0.242 & 0.016  \\
ESO387G016    & 15:16:42.2 & -36:48:06               & -2 & 14.43 & 658 &  4290 &  33 &  2.299 & 0.020 &  0.280 & 0.018  \\
NGC5898       & 15:18:13.6 & -24:05:49               & -5 & 12.63 & 658 &  2147 &  45 &  2.288 & 0.020 &  0.289 & 0.018  \\
              &            &                         &    &       & 658 &  2138 &  38 &  2.302 & 0.014 &  0.315 & 0.020  \\
              &            &                         &    &       & 658 &  2116 &  32 &  2.298 & 0.011 &  0.305 & 0.016  \\
              &            &                         &    &       & 803 &  2124 &  34 &  2.298 & 0.011 &  0.315 & 0.015  \\
ESO514G003    & 15:18:35.2 & -24:07:17               & -3 & 14.82 & 659 &  2345 &  18 &  2.184 & 0.035 &  0.268 & 0.016  \\
NGC5903       & 15:18:36.7 & -24:04:05               & -5 & 12.37 & 663 &  2589 &  97 &  2.320 & 0.036 &  0.305 & 0.011  \\
              &            &                         &    &       & 663 &  2589 &  95 &  2.325 & 0.025 &  0.305 & 0.010  \\
              &            &                         &    &       & 663 &  2568 &  88 &  2.329 & 0.020 &  0.295 & 0.014  \\
              &            &                         &    &       & 663 &  2574 &  90 &  2.327 & 0.018 &  0.310 & 0.015  \\
              &            &                         &    &       & 664 &  2571 &  94 &  2.329 & 0.015 &  0.287 & 0.018  \\
              &            &                         &    &       & 664 &  2560 &  92 &  2.342 & 0.014 &  0.281 & 0.017  \\
NGC5928       & 15:26:03.1 & +18:04:24               & -2 & 13.80 & 659 &  4488 &  20 &  2.345 & 0.024 &  0.295 & 0.016  \\
ESO022G010    & 15:33:34.9 & -78:07:26               & -2 & 13.72 & 664 &  2727 &  35 &  1.965 & 0.059 &  0.000 & 0.000  \\
IC4562        & 15:35:57.1 & +43:29:36               & -5 & 13.80 & 507 &  5687 &  80 &  2.421 & 0.048 &  0.334 & 0.013  \\
NGC6017       & 15:57:15.4 & +05:59:53               & -5 & 13.80 & 658 &  1797 &  22 &  2.021 & 0.028 &  0.192 & 0.017  \\
              &            &                         &    &       & 659 &  1779 &  12 &  2.019 & 0.023 &  0.208 & 0.013  \\
              &            &                         &    &       & 507 &  1785 &  17 &  2.030 & 0.019 &  0.176 & 0.017  \\
              &            &                         &    &       & 507 &  1785 &  18 &  2.081 & 0.014 &  0.214 & 0.014  \\
              &            &                         &    &       & 663 &  1801 &  12 &  2.073 & 0.013 &  0.214 & 0.015  \\
              &            &                         &    &       & 663 &  1801 &  18 &  2.075 & 0.012 &  0.226 & 0.017  \\
IC1153        & 15:57:03.2 & +48:10:07               & -2 & 13.60 & 507 &  5919 &  20 &  2.434 & 0.046 &  0.282 & 0.015  \\
NGC6048       & 15:57:30.5 & +70:41:20               & -5 & 13.60 & 507 &  7710 &  20 &  2.474 & 0.018 &  0.300 & 0.014  \\
IC1169        & 16:04:13.4 & +13:44:37               & -2 & 14.10 & 659 &  3368 &  22 &  2.105 & 0.055 &  0.238 & 0.013  \\
ESO584G005    & 16:06:43.9 & -18:12:48               & -2 & 14.10 & 653 &  6758 &  49 &  2.275 & 0.045 &  0.297 & 0.017  \\
NGC6079       & 16:04:29.2 & +69:39:55               & -5 & 13.90 & 507 &  7450 &  38 &  2.451 & 0.035 &  0.294 & 0.015  \\
ESO137G002    & 16:13:36.2 & -60:51:49               & -2 & 13.75 & 659 &  5691 &  20 &  2.297 & 0.027 &  0.000 & 0.000  \\
NGC6081       & 16:12:56.9 & +09:52:04               & -2 & 14.40 & 667 &  5117 &  31 &  2.314 & 0.037 &  0.255 & 0.011  \\
IC1211        & 16:16:51.9 & +53:00:21               & -7 & 13.80 & 507 &  5634 &  22 &  2.329 & 0.052 &  0.242 & 0.014  \\
NGC6172       & 16:22:10.1 & -01:30:53               & -2 & 14.40 & 658 &  5032 &  26 &  2.162 & 0.021 &  0.213 & 0.015  \\
              &            &                         &    &       & 659 &  5014 &  19 &  2.167 & 0.014 &  0.219 & 0.006  \\
ESO137G024    & 16:25:50.1 & -60:45:08               & -2 & 13.69 & 659 &  5236 &  45 &  2.405 & 0.039 &  0.311 & 0.014  \\
ESO137G029    & 16:29:07.0 & -61:38:35               & -2 & 13.64 & 654 &  5311 &  12 &  2.598 & 0.035 &  0.292 & 0.019  \\
ESO137G036    & 16:36:53.9 & -61:01:40               & -2 & 13.95 & 659 &  5462 &  75 &  2.262 & 0.029 &  0.000 & 0.000  \\
UGC10486      & 16:37:34.3 & +50:20:43               & -3 & 13.90 & 507 &  6125 &  20 &  2.346 & 0.018 &  0.289 & 0.016  \\
NGC6251       & 16:32:31.9 & +82:32:17               & -5 & 14.00 & 507 &  7408 &  22 &  2.532 & 0.031 &  0.316 & 0.019  \\
NGC6206       & 16:40:08.0 & +58:37:03               & -2 & 14.50 & 507 &  5516 &  20 &  2.379 & 0.035 &  0.314 & 0.018  \\
NGC6211       & 16:41:27.9 & +57:47:01               & -2 & 13.80 & 507 &  5273 &  20 &  2.353 & 0.034 &  0.264 & 0.015  \\
ESO137G044    & 16:50:54.5 & -61:48:46               & -2 & 13.68 & 659 &  4619 &  45 &  2.689 & 0.022 &  0.355 & 0.012  \\
ESO137G045    & 16:51:03.5 & -60:48:30               & -5 & 13.27 & 802 &  3335 &  32 &  2.296 & 0.040 &  0.274 & 0.020  \\
UGC10579      & 16:49:55.9 & +53:57:14               & -5 & 14.40 & 507 &  8969 &  58 &  2.381 & 0.049 &  0.277 & 0.012  \\
ESO138G005    & 16:53:53.8 & -58:46:40               & -3 & 12.83 & 801 &  2648 &  32 &  2.605 & 0.022 &  0.357 & 0.017  \\
NGC6258       & 16:52:30.0 & +60:30:50               & -5 & 14.50 & 507 &  3064 &  38 &  2.046 & 0.038 &  0.217 & 0.014  \\
NGC6269       & 16:57:58.3 & +27:51:14               & -5 & 14.40 & 507 & 10469 &  13 &  2.624 & 0.038 &  0.383 & 0.018  \\
              &            &                         &    &       & 509 & 10538 &   7 &  2.545 & 0.017 &  0.368 & 0.014  \\
NGC6278       & 17:00:50.3 & +23:00:39               & -2 & 13.80 & 507 &  2851 &  15 &  2.362 & 0.045 &  0.300 & 0.013  \\
UGC10693      & 17:04:53.3 & +41:51:55               & -5 & 14.20 & 507 &  8342 &  27 &  2.495 & 0.044 &  0.334 & 0.014  \\
              &            &                         &    &       & 509 &  8361 &  23 &  2.509 & 0.030 &  0.292 & 0.015  \\
NGC6329       & 17:14:14.9 & +43:41:04               & -5 & 14.30 & 507 &  8264 &  27 &  2.558 & 0.030 &  0.394 & 0.019  \\
              &            &                         &    &       & 509 &  8291 &  19 &  2.539 & 0.022 &  0.274 & 0.015  \\
NGC6350       & 17:18:42.4 & +41:41:39               & -2 & 14.30 & 508 &  9750 &  26 &  2.454 & 0.035 &  0.292 & 0.014  \\
              &            &                         &    &       & 508 &  9773 &  17 &  2.436 & 0.025 &  0.297 & 0.010  \\
NGC6359       & 17:17:53.1 & +61:46:49               & -2 & 13.60 & 508 &  3049 &  75 &  2.391 & 0.040 &  0.360 & 0.018  \\
              &            &                         &    &       & 508 &  3064 &  66 &  2.364 & 0.030 &  0.329 & 0.016  \\
NGC6363       & 17:22:40.0 & +41:06:06               & -5 & 14.50 & 507 &  8848 &  29 &  2.362 & 0.049 &  0.289 & 0.014  \\
NGC6364       & 17:24:27.3 & +29:23:23               & -2 & 14.40 & 667 &  6861 &  26 &  2.311 & 0.035 &  0.296 & 0.017  \\
IC4653        & 17:27:07.1 & -60:52:50               & -2 & 13.25 & 664 &  1551 &  55 &  1.708 & 0.067 &  0.000 & 0.000  \\
ESO138G029    & 17:29:10.3 & -62:26:43               & -2 & 12.76 & 653 &  4704 &  45 &  2.240 & 0.030 &  0.292 & 0.013  \\
              &            &                         &    &       & 653 &  4708 &  52 &  2.256 & 0.026 &  0.297 & 0.007  \\
UGC10864      & 17:28:19.5 & +14:10:07               & -2 & 14.30 & 659 &  2930 &  31 &  2.037 & 0.038 &  0.000 & 0.000  \\
NGC6375       & 17:29:21.8 & +16:12:23               & -5 & 14.50 & 659 &  6157 &  26 &  2.342 & 0.026 &  0.324 & 0.015  \\
ESO139G005    & 17:34:19.5 & -60:52:14               & -5 & 14.12 & 801 &  4739 &  50 &  2.269 & 0.035 &  0.248 & 0.014  \\
              &            &                         &    &       & 664 &  4644 &  41 &  2.251 & 0.025 &  0.242 & 0.007  \\
NGC6407       & 17:44:57.4 & -60:44:21               & -5 & 12.88 & 801 &  4586 &  32 &  2.425 & 0.039 &  0.346 & 0.016  \\
ESO139G026    & 17:46:49.8 & -59:15:37               & -3 & 14.02 & 801 &  5032 &  75 &  2.464 & 0.030 &  0.312 & 0.017  \\
NGC6442       & 17:46:51.2 & +20:45:40               & -5 & 14.50 & 659 &  6340 &  25 &  2.370 & 0.023 &  0.334 & 0.016  \\
NGC6508       & 17:49:46.5 & +72:01:15               & -5 & 14.00 & 507 &  7637 &  30 &  2.501 & 0.039 &  0.364 & 0.016  \\
NGC6487       & 17:52:41.8 & +29:50:19               & -5 & 14.00 & 507 &  7634 &  28 &  2.490 & 0.030 &  0.303 & 0.017  \\
              &            &                         &    &       & 509 &  7650 &  25 &  2.449 & 0.020 &  0.316 & 0.013  \\
NGC6495       & 17:54:50.7 & +18:19:35               & -5 & 13.80 & 659 &  3157 &  31 &  2.294 & 0.039 &  0.352 & 0.011  \\
ESO182G001    & 17:58:42.6 & -53:48:02               & -2 & 13.94 & 654 &  3673 &  45 &  2.103 & 0.041 &  0.226 & 0.012  \\
NGC6483       & 17:59:30.4 & -63:40:07               & -5 & 13.22 & 654 &  4908 &  25 &  2.402 & 0.031 &  0.276 & 0.015  \\
NGC6521       & 17:55:48.6 & +62:36:44               & -5 & 14.30 & 507 &  8308 &  34 &  2.472 & 0.032 &  0.394 & 0.013  \\
NGC6515       & 17:57:25.2 & +50:43:40               & -5 & 14.30 & 507 &  6854 &  25 &  2.369 & 0.034 &  0.292 & 0.016  \\
UGC11082      & 18:00:05.3 & +26:22:00               & -2 & 14.40 & 507 &  4732 &  28 &  2.442 & 0.036 &  0.287 & 0.017  \\
NGC6502       & 18:04:12.7 & -65:24:34               & -3 & 13.59 & 802 &  5491 &  20 &  2.390 & 0.024 &  0.314 & 0.018  \\
ESO139G055    & 18:07:00.8 & -57:43:51               & -2 & 13.72 & 653 &  5076 &  45 &  2.329 & 0.025 &  0.284 & 0.014  \\
NGC6548       & 18:05:59.2 & +18:35:15               & -2 & 13.10 & 659 &  2199 &  28 &  2.193 & 0.049 &  0.297 & 0.017  \\
NGC6545       & 18:12:14.7 & -63:46:34               & -5 & 14.19 & 802 &  4282 &  45 &  2.193 & 0.022 &  0.254 & 0.016  \\
NGC6575       & 18:10:57.3 & +31:06:56               & -5 & 14.40 & 507 &  6882 &  15 &  2.486 & 0.037 &  0.301 & 0.018  \\
NGC6577       & 18:12:00.0 & +21:28:00               & -5 & 13.40 & 667 &  5200 &  31 &  2.347 & 0.032 &  0.304 & 0.019  \\
NGC6587       & 18:13:51.2 & +18:49:30               & -2 & 14.30 & 659 &  3072 &  24 &  2.523 & 0.032 &  0.328 & 0.017  \\
ESO182G007    & 18:16:49.4 & -57:13:49               & -3 & 13.87 & 653 &  5110 &  80 &  2.242 & 0.030 &  0.230 & 0.013  \\
NGC6599       & 18:15:42.8 & +24:54:45               & -2 & 13.70 & 508 &  3042 &  28 &  2.049 & 0.039 &  0.255 & 0.016  \\
              &            &                         &    &       & 508 &  3042 &  24 &  2.044 & 0.029 &  0.244 & 0.010  \\
NGC6619       & 18:18:55.8 & +23:39:18               & -5 & 14.30 & 507 &  5038 &  42 &  2.379 & 0.042 &  0.242 & 0.018  \\
UGC11202      & 18:18:39.2 & +50:16:40               & -2 & 14.40 & 508 &  8293 &  62 &  2.289 & 0.038 &  0.305 & 0.018  \\
              &            &                         &    &       & 508 &  8284 &  56 &  2.260 & 0.028 &  0.293 & 0.012  \\
NGC6623       & 18:19:43.3 & +23:42:33               & -5 & 14.40 & 507 &  4911 &  29 &  2.398 & 0.022 &  0.299 & 0.014  \\
ESO182G013    & 18:22:53.4 & -56:29:08               & -3 & 14.07 & 653 &  5194 &  41 &  2.263 & 0.043 &  0.303 & 0.017  \\
              &            &                         &    &       & 653 &  5183 &  39 &  2.194 & 0.034 &  0.284 & 0.017  \\
NGC6614       & 18:25:07.6 & -63:14:53               & -3 & 13.80 & 801 &  4317 &  45 &  2.403 & 0.038 &  0.301 & 0.014  \\
              &            &                         &    &       & 655 &  4385 &  52 &  2.394 & 0.026 &  0.324 & 0.018  \\
UGC11228      & 18:24:46.4 & +41:29:33               & -2 & 14.50 & 508 &  5770 &  24 &  2.310 & 0.053 &  0.289 & 0.011  \\
              &            &                         &    &       & 508 &  5773 &  22 &  2.331 & 0.027 &  0.285 & 0.007  \\
NGC6654       & 18:24:07.9 & +73:10:59               & -2 & 12.70 & 508 &  2031 &  43 &  2.194 & 0.055 &  0.296 & 0.013  \\
              &            &                         &    &       & 508 &  2033 &  37 &  2.201 & 0.032 &  0.302 & 0.008  \\
NGC6635       & 18:27:37.0 & +14:49:08               & -2 & 14.50 & 507 &  5309 &  20 &  2.468 & 0.023 &  0.266 & 0.016  \\
IC4718        & 18:33:50.1 & -60:07:42               & -2 & 13.83 & 659 &  3813 &  30 &  2.103 & 0.058 &  0.193 & 0.017  \\
NGC6661       & 18:34:36.8 & +22:54:34               & -2 & 14.10 & 507 &  4273 &  41 &  2.367 & 0.017 &  0.290 & 0.017  \\
IC4727        & 18:37:56.2 & -62:42:01               & -3 & 14.06 & 802 &  4499 &  50 &  2.312 & 0.041 &  0.307 & 0.019  \\
ESO140G031    & 18:37:54.1 & -57:36:39               & -5 & 13.64 & 801 &  3247 &  75 &  2.308 & 0.038 &  0.245 & 0.017  \\
IC4731        & 18:38:43.0 & -62:56:33               & -2 & 13.84 & 659 &  4504 &  45 &  2.275 & 0.028 &  0.271 & 0.018  \\
              &            &                         &    &       & 803 &  4535 &  38 &  2.290 & 0.023 &  0.306 & 0.016  \\
IC4751        & 18:43:20.2 & -62:06:43               & -2 & 14.08 & 655 &  4526 &  30 &  2.099 & 0.042 &  0.193 & 0.018  \\
NGC6688       & 18:40:40.4 & +36:17:21               & -2 & 13.90 & 507 &  5531 &  30 &  2.368 & 0.038 &  0.347 & 0.019  \\
D51-021       & 18:46:24.4 & -63:19:30               & -2 &  0.00 & 659 &  3636 &  29 &  2.048 & 0.036 &  0.265 & 0.018  \\
ESO104G002    & 18:46:54.7 & -63:21:47               & -2 & 15.03 & 659 &  4184 &  33 &  2.062 & 0.050 &  0.273 & 0.016  \\
ESO141G003    & 18:46:55.5 & -57:41:39               & -5 & 14.02 & 801 &  6108 &  34 &  2.484 & 0.030 &  0.309 & 0.016  \\
              &            &                         &    &       & 655 &  6105 &  33 &  2.452 & 0.023 &  0.311 & 0.008  \\
NGC6697       & 18:45:15.1 & +25:30:44               & -5 & 14.50 & 505 &  4678 &  24 &  2.222 & 0.038 &  0.255 & 0.018  \\
NGC6684       & 18:48:57.5 & -65:10:26               & -2 & 11.34 & 659 &   881 &  25 &  1.997 & 0.042 &  0.176 & 0.021  \\
NGC6706       & 18:56:51.3 & -63:09:57               & -3 & 13.88 & 655 &  3837 &  26 &  2.334 & 0.036 &  0.208 & 0.017  \\
IC4796        & 18:56:27.5 & -54:12:50               & -2 & 13.48 & 659 &  3089 &  21 &  2.109 & 0.040 &  0.256 & 0.011  \\
              &            &                         &    &       & 803 &  3105 &  18 &  2.124 & 0.032 &  0.257 & 0.006  \\
IC4794        & 18:57:09.3 & -62:05:26               & -5 & 14.15 & 802 &  5273 &  20 &  2.338 & 0.033 &  0.289 & 0.015  \\
              &            &                         &    &       & 803 &  5231 &  16 &  2.364 & 0.024 &  0.288 & 0.009  \\
IC4798        & 18:58:20.6 & -62:07:09               & -2 & 13.18 & 803 &  4511 &  26 &  2.330 & 0.042 &  0.251 & 0.020  \\
IC4801        & 18:59:38.3 & -64:40:29               & -2 & 13.62 & 653 &  4447 &  26 &  2.275 & 0.028 &  0.298 & 0.016  \\
NGC6732       & 18:56:24.4 & +52:22:37               & -5 & 14.40 & 507 &  8107 &  32 &  2.588 & 0.033 &  0.352 & 0.015  \\
NGC6721       & 19:00:50.5 & -57:45:28               & -5 & 13.23 & 660 &  4451 &  35 &  2.445 & 0.032 &  0.325 & 0.015  \\
              &            &                         &    &       & 664 &  4466 &  32 &  2.447 & 0.028 &  0.325 & 0.013  \\
              &            &                         &    &       & 662 &  4457 &  25 &  2.457 & 0.022 &  0.330 & 0.006  \\
              &            &                         &    &       & 662 &  4459 &  29 &  2.454 & 0.016 &  0.321 & 0.017  \\
              &            &                         &    &       & 662 &  4464 &  27 &  2.451 & 0.013 &  0.333 & 0.018  \\
              &            &                         &    &       & 662 &  4467 &  27 &  2.445 & 0.012 &  0.324 & 0.015  \\
NGC6725       & 19:01:56.2 & -53:51:52               & -2 & 13.41 & 655 &  3601 &  41 &  2.135 & 0.044 &  0.247 & 0.015  \\
ESO231G017    & 19:04:45.8 & -47:50:52               & -5 & 13.54 & 653 &  2761 &  20 &  2.208 & 0.032 &  0.251 & 0.013  \\
NGC6730       & 19:07:33.9 & -68:54:46               & -5 & 13.07 & 801 &  4278 &  26 &  2.354 & 0.038 &  0.290 & 0.015  \\
              &            &                         &    &       & 802 &  4257 &  21 &  2.338 & 0.028 &  0.288 & 0.007  \\
NGC6734       & 19:07:13.8 & -65:27:43               & -3 & 13.75 & 802 &  4277 &  26 &  2.183 & 0.026 &  0.279 & 0.016  \\
              &            &                         &    &       & 803 &  4299 &  20 &  2.197 & 0.022 &  0.301 & 0.019  \\
ESO282G010    & 19:05:54.2 & -43:43:23               & -5 & 14.24 & 655 &  5755 &  20 &  2.379 & 0.028 &  0.300 & 0.018  \\
NGC6739       & 19:07:48.4 & -61:22:05               & -2 & 13.09 & 803 &  4253 &  26 &  2.412 & 0.040 &  0.304 & 0.020  \\
ESO184G026    & 19:11:54.9 & -56:16:33               & -3 & 14.12 & 802 &  3559 &  45 &  2.100 & 0.046 &  0.254 & 0.016  \\
ESO282G024    & 19:13:31.4 & -47:03:42               & -5 & 13.37 & 655 &  5507 &  20 &  2.483 & 0.032 &  0.317 & 0.012  \\
ESO184G042    & 19:14:21.8 & -54:33:59               & -3 & 13.96 & 802 &  5135 &  30 &  2.253 & 0.051 &  0.286 & 0.011  \\
ESO282G028    & 19:14:34.0 & -46:35:41               & -5 & 13.73 & 655 &  5250 &  20 &  2.399 & 0.029 &  0.233 & 0.018  \\
NGC6771       & 19:18:39.8 & -60:32:44               & -2 & 13.41 & 803 &  4266 &  19 &  2.325 & 0.027 &  0.309 & 0.013  \\
NGC6798       & 19:24:03.8 & +53:37:33               & -2 & 14.50 & 507 &  2390 &  27 &  2.209 & 0.043 &  0.288 & 0.015  \\
NGC6794       & 19:28:03.7 & -38:55:07               & -3 & 13.88 & 653 &  6022 &  20 &  2.373 & 0.033 &  0.294 & 0.015  \\
ESO460G004    & 19:28:17.0 & -29:31:44               & -3 & 13.86 & 653 &  7292 &  20 &  2.504 & 0.025 &  0.348 & 0.015  \\
ESO142G023    & 19:35:42.4 & -59:47:22               & -2 & 14.02 & 655 &  4618 &  40 &  2.222 & 0.051 &  0.280 & 0.015  \\
UGC11460      & 19:37:52.1 & +41:00:31               & -3 & 14.00 & 505 &  4650 &  28 &  2.383 & 0.033 &  0.297 & 0.016  \\
ESO460G030    & 19:44:02.3 & -28:24:04               & -3 & 13.59 & 653 &  6034 &  20 &  2.472 & 0.018 &  0.336 & 0.016  \\
              &            &                         &    &       & 653 &  6018 &  10 &  2.462 & 0.016 &  0.341 & 0.007  \\
NGC6812       & 19:45:24.0 & -55:20:49               & -2 & 13.58 & 655 &  4632 &  29 &  2.377 & 0.035 &  0.319 & 0.015  \\
ESO461G002    & 19:50:34.5 & -30:52:21               & -3 & 14.16 & 653 &  6800 &  20 &  2.342 & 0.048 &  0.271 & 0.015  \\
ESO283G020    & 19:51:26.2 & -44:50:35               & -3 & 13.99 & 655 &  5741 &  45 &  2.325 & 0.032 &  0.262 & 0.013  \\
ESO142G049    & 19:52:55.9 & -60:59:02               & -2 & 14.40 & 659 &  3987 &  35 &  2.361 & 0.023 &  0.345 & 0.014  \\
ESO461G007    & 19:52:08.7 & -30:49:30               & -3 & 14.00 & 653 &  6030 &  39 &  2.540 & 0.033 &  0.360 & 0.015  \\
              &            &                         &    &       & 653 &  5984 &  38 &  2.476 & 0.016 &  0.346 & 0.012  \\
IC4906        & 19:56:47.6 & -60:28:05               & -2 & 14.10 & 659 &  3798 &  29 &  2.194 & 0.034 &  0.310 & 0.016  \\
IC4913        & 19:56:47.4 & -37:19:45               & -3 & 13.98 & 653 &  3620 &  20 &  2.159 & 0.018 &  0.277 & 0.015  \\
              &            &                         &    &       & 653 &  3626 &  15 &  2.165 & 0.016 &  0.283 & 0.010  \\
NGC6841       & 19:57:48.9 & -31:48:38               & -5 & 13.44 & 653 &  5846 &  20 &  2.430 & 0.019 &  0.330 & 0.015  \\
              &            &                         &    &       & 667 &  5842 &  18 &  2.429 & 0.018 &  0.326 & 0.009  \\
IC4931        & 20:00:50.2 & -38:34:30               & -3 & 12.82 & 659 &  5994 &  21 &  2.490 & 0.039 &  0.342 & 0.013  \\
              &            &                         &    &       & 662 &  5992 &  17 &  2.479 & 0.020 &  0.351 & 0.011  \\
              &            &                         &    &       & 662 &  6005 &  14 &  2.482 & 0.015 &  0.332 & 0.018  \\
NGC6850       & 20:03:29.9 & -54:50:45               & -2 & 14.35 & 654 &  4857 &  25 &  2.217 & 0.030 &  0.187 & 0.017  \\
              &            &                         &    &       & 660 &  4935 &  19 &  2.219 & 0.022 &  0.242 & 0.017  \\
NGC6851       & 20:03:33.4 & -48:17:02               & -2 & 12.87 & 660 &  3105 &  19 &  2.350 & 0.037 &  0.289 & 0.015  \\
NGC6869       & 20:00:36.0 & +66:13:00               & -2 & 12.80 & 507 &  2732 &  25 &  2.226 & 0.029 &  0.244 & 0.014  \\
NGC6854       & 20:05:39.0 & -54:22:37               & -2 & 13.53 & 660 &  5718 &  26 &  2.353 & 0.029 &  0.323 & 0.015  \\
NGC6849       & 20:06:16.3 & -40:11:52               & -5 & 13.80 & 660 &  6088 &  20 &  2.338 & 0.038 &  0.252 & 0.017  \\
              &            &                         &    &       & 665 &  6110 &  18 &  2.289 & 0.020 &  0.300 & 0.018  \\
ESO284G017    & 20:07:05.8 & -42:48:42               & -2 & 14.40 & 653 &  5616 &  31 &  2.341 & 0.032 &  0.313 & 0.015  \\
NGC6861       & 20:07:19.5 & -48:22:10               & -5 & 12.36 & 655 &  2830 &  41 &  2.617 & 0.018 &  0.335 & 0.012  \\
IC4952        & 20:08:37.6 & -55:27:14               & -2 & 13.80 & 653 &  4274 &  27 &  2.165 & 0.036 &  0.226 & 0.017  \\
              &            &                         &    &       & 653 &  4276 &  25 &  2.175 & 0.025 &  0.245 & 0.017  \\
ESO339G035    & 20:08:09.9 & -41:18:44               & -2 & 14.50 & 659 &  5710 &  29 &  2.036 & 0.054 &  0.223 & 0.015  \\
NGC6868       & 20:09:53.6 & -48:22:44               & -5 & 12.09 & 660 &  2950 &  21 &  2.384 & 0.021 &  0.336 & 0.013  \\
              &            &                         &    &       & 664 &  2940 &  20 &  2.401 & 0.019 &  0.318 & 0.014  \\
              &            &                         &    &       & 662 &  2920 &  18 &  2.401 & 0.015 &  0.370 & 0.014  \\
              &            &                         &    &       & 665 &  2951 &  12 &  2.399 & 0.014 &  0.303 & 0.014  \\
ESO143G013    & 20:11:48.8 & -59:14:32               & -2 & 14.16 & 664 &  5975 &  20 &  2.087 & 0.048 &  0.173 & 0.014  \\
ESO399G025    & 20:13:27.5 & -37:11:19               & -2 & 13.76 & 659 &  2533 &  26 &  2.247 & 0.030 &  0.310 & 0.019  \\
IC4975        & 20:14:02.6 & -52:43:17               & -2 & 14.40 & 803 &  4451 &  29 &  2.131 & 0.046 &  0.280 & 0.015  \\
ESO340G003    & 20:14:14.9 & -38:10:04               & -2 & 14.40 & 659 &  5897 &  31 &  2.308 & 0.040 &  0.286 & 0.011  \\
ESO233G049    & 20:16:09.7 & -49:18:51               & -3 & 14.40 & 655 &  4922 &  26 &  2.212 & 0.025 &  0.239 & 0.014  \\
NGC6877       & 20:18:37.1 & -70:51:16               & -3 & 13.53 & 802 &  4307 &  33 &  2.275 & 0.036 &  0.263 & 0.019  \\
IC4991        & 20:18:23.1 & -41:03:01               & -2 & 13.20 & 659 &  5650 &  22 &  2.395 & 0.034 &  0.329 & 0.018  \\
ESO186G036    & 20:21:18.9 & -53:45:51               & -2 & 14.00 & 655 &  4711 &  26 &  2.252 & 0.039 &  0.275 & 0.014  \\
IC1317        & 20:23:15.7 & +00:39:52               & -2 & 14.50 & 505 &  3776 &  20 &  1.925 & 0.056 &  0.196 & 0.018  \\
              &            &                         &    &       & 659 &  3789 &  18 &  2.015 & 0.021 &  0.197 & 0.008  \\
              &            &                         &    &       & 664 &  3772 &  19 &  2.009 & 0.019 &  0.216 & 0.017  \\
NGC6903       & 20:23:44.8 & -19:19:28               & -5 & 12.91 & 802 &  3275 &  64 &  2.362 & 0.022 &  0.330 & 0.017  \\
              &            &                         &    &       & 803 &  3280 &  63 &  2.362 & 0.019 &  0.314 & 0.013  \\
              &            &                         &    &       & 653 &  3261 &  54 &  2.356 & 0.017 &  0.315 & 0.014  \\
              &            &                         &    &       & 659 &  3259 &  63 &  2.353 & 0.016 &  0.316 & 0.018  \\
UGC11559      & 20:26:09.6 & +01:09:19               & -2 & 14.50 & 659 &  3824 &  31 &  2.338 & 0.025 &  0.302 & 0.015  \\
NGC6909       & 20:27:38.5 & -47:01:34               & -5 & 13.04 & 660 &  2775 &  20 &  2.051 & 0.032 &  0.209 & 0.013  \\
              &            &                         &    &       & 663 &  2780 &  13 &  2.071 & 0.024 &  0.215 & 0.007  \\
              &            &                         &    &       & 665 &  2780 &  13 &  2.079 & 0.021 &  0.215 & 0.014  \\
IC5013        & 20:28:33.9 & -36:01:36               & -2 & 13.90 & 659 &  2306 &  22 &  2.328 & 0.039 &  0.287 & 0.014  \\
ESO528G008    & 20:29:12.3 & -22:40:16               & -2 & 14.20 & 659 &  5967 &  32 &  2.353 & 0.034 &  0.340 & 0.017  \\
ESO462G026    & 20:30:08.5 & -32:12:37               & -2 & 14.40 & 659 &  5704 &  35 &  2.126 & 0.053 &  0.000 & 0.000  \\
NGC6924       & 20:33:19.4 & -25:28:27               & -2 & 13.90 & 501 &  6051 &  33 &  2.373 & 0.022 &  0.000 & 0.000  \\
ESO186G065    & 20:35:57.8 & -54:18:00               & -2 & 14.00 & 655 &  3471 &  26 &  2.125 & 0.045 &  0.231 & 0.020  \\
NGC6936       & 20:35:56.4 & -25:16:47               & -2 & 14.20 & 653 &  5831 &  32 &  2.421 & 0.030 &  0.317 & 0.016  \\
              &            &                         &    &       & 653 &  5846 &  31 &  2.448 & 0.022 &  0.322 & 0.010  \\
NGC6920       & 20:43:56.6 & -80:00:03               & -2 & 13.96 & 655 &  2742 &  38 &  2.371 & 0.028 &  0.260 & 0.017  \\
ESO234G068    & 20:45:52.5 & -51:06:26               & -2 & 14.30 & 803 & 14554 &  20 &  2.229 & 0.018 &  0.341 & 0.017  \\
              &            &                         &    &       & 656 & 14647 &  13 &  2.279 & 0.014 &  0.325 & 0.016  \\
ESO341G013    & 20:47:08.8 & -38:05:19               & -2 & 14.40 & 659 &  6922 &  47 &  2.249 & 0.035 &  0.281 & 0.019  \\
NGC6964       & 20:47:24.0 & +00:18:02               & -5 & 14.20 & 505 &  3800 &  29 &  2.306 & 0.032 &  0.281 & 0.015  \\
              &            &                         &    &       & 659 &  3824 &  20 &  2.289 & 0.021 &  0.278 & 0.008  \\
              &            &                         &    &       & 663 &  3824 &  20 &  2.295 & 0.018 &  0.250 & 0.016  \\
              &            &                         &    &       & 663 &  3832 &  26 &  2.311 & 0.016 &  0.250 & 0.017  \\
              &            &                         &    &       & 663 &  3839 &  28 &  2.324 & 0.014 &  0.262 & 0.019  \\
              &            &                         &    &       & 663 &  3839 &  24 &  2.318 & 0.013 &  0.264 & 0.015  \\
              &            &                         &    &       & 664 &  3802 &  22 &  2.318 & 0.013 &  0.291 & 0.018  \\
              &            &                         &    &       & 664 &  3804 &  24 &  2.318 & 0.012 &  0.336 & 0.015  \\
              &            &                         &    &       & 665 &  3809 &  20 &  2.315 & 0.010 &  0.282 & 0.015  \\
              &            &                         &    &       & 664 &  3838 &  28 &  2.317 & 0.010 &  0.307 & 0.017  \\
NGC6958       & 20:48:42.9 & -37:59:46               & -5 & 12.47 & 653 &  2725 &  22 &  2.262 & 0.029 &  0.264 & 0.012  \\
              &            &                         &    &       & 665 &  2750 &  19 &  2.274 & 0.018 &  0.255 & 0.009  \\
              &            &                         &    &       & 665 &  2741 &  18 &  2.262 & 0.014 &  0.265 & 0.014  \\
              &            &                         &    &       & 665 &  2734 &  19 &  2.279 & 0.012 &  0.264 & 0.014  \\
              &            &                         &    &       & 665 &  2744 &  14 &  2.278 & 0.011 &  0.290 & 0.016  \\
              &            &                         &    &       & 667 &  2717 &  13 &  2.276 & 0.010 &  0.265 & 0.017  \\
ESO529G005    & 20:49:47.8 & -25:41:54               & -2 & 14.00 & 656 &  5891 &  32 &  2.218 & 0.024 &  0.268 & 0.018  \\
ESO144G010    & 20:57:42.6 & -61:26:19               & -2 & 14.30 & 656 &  4278 &  26 &  2.145 & 0.019 &  0.268 & 0.015  \\
ESO464G001    & 20:56:57.5 & -27:58:02               & -2 & 14.10 & 653 &  5868 &  34 &  2.321 & 0.025 &  0.274 & 0.017  \\
              &            &                         &    &       & 653 &  5853 &  32 &  2.325 & 0.018 &  0.283 & 0.009  \\
NGC6999       & 21:01:59.0 & -28:03:34               & -2 & 14.40 & 656 & 11006 &  70 &  2.511 & 0.033 &  0.374 & 0.015  \\
ESO107G004    & 21:03:29.0 & -67:10:49               & -5 & 13.06 & 660 &  3136 &  20 &  2.072 & 0.044 &  0.251 & 0.019  \\
ESO235G049    & 21:04:41.1 & -48:11:20               & -5 & 13.70 & 660 &  5221 &  25 &  2.448 & 0.035 &  0.274 & 0.017  \\
ESO235G051    & 21:05:00.5 & -51:56:49               & -2 & 14.40 & 663 &  2294 &  32 &  1.831 & 0.058 &  0.143 & 0.019  \\
              &            &                         &    &       & 655 &  2294 &  25 &  1.770 & 0.042 &  0.195 & 0.018  \\
              &            &                         &    &       & 665 &  2294 &  31 &  1.773 & 0.035 &  0.195 & 0.020  \\
NGC7007       & 21:05:27.7 & -52:33:06               & -2 & 13.25 & 660 &  3098 &  20 &  2.160 & 0.019 &  0.254 & 0.016  \\
ESO464G021    & 21:04:52.9 & -29:07:07               & -2 & 14.50 & 656 & 10117 &  42 &  2.174 & 0.017 &  0.255 & 0.013  \\
ESO286G047    & 21:06:23.9 & -43:30:27               & -2 & 14.40 & 653 &  5387 &  25 &  2.303 & 0.026 &  0.307 & 0.018  \\
ESO286G049    & 21:06:47.5 & -47:11:16               & -5 & 13.70 & 660 &  5304 &  23 &  2.390 & 0.026 &  0.250 & 0.017  \\
ESO286G050    & 21:06:41.0 & -42:33:26               & -5 & 13.80 & 660 &  2664 &  26 &  1.796 & 0.042 &  0.125 & 0.017  \\
              &            &                         &    &       & 663 &  2677 &  19 &  1.784 & 0.043 &  0.185 & 0.018  \\
IC5086        & 21:08:32.1 & -29:46:08               & -2 & 13.80 & 655 &  5990 &  15 &  2.346 & 0.032 &  0.292 & 0.014  \\
NGC7022       & 21:09:35.0 & -49:18:12               & -2 & 14.10 & 663 &  2317 &  18 &  1.636 & 0.053 &  0.216 & 0.021  \\
              &            &                         &    &       & 664 &  2290 &  23 &  1.588 & 0.042 &  0.220 & 0.021  \\
              &            &                         &    &       & 665 &  2310 &  16 &  1.605 & 0.037 &  0.146 & 0.017  \\
NGC7020       & 21:11:20.2 & -64:01:31               & -2 & 12.75 & 655 &  3201 &  26 &  2.291 & 0.048 &  0.273 & 0.020  \\
ESO235G083    & 21:17:52.2 & -48:18:47               & -2 & 14.30 & 664 &  2076 &  25 &  1.810 & 0.039 &  0.156 & 0.019  \\
              &            &                         &    &       & 652 &  2057 &  19 &  1.837 & 0.040 &  0.210 & 0.019  \\
              &            &                         &    &       & 664 &  2084 &  22 &  1.785 & 0.043 &  0.229 & 0.019  \\
              &            &                         &    &       & 665 &  2008 &  16 &  1.771 & 0.044 &  0.143 & 0.016  \\
NGC7049       & 21:19:00.1 & -48:33:46               & -2 & 12.06 & 665 &  2271 &  22 &  2.392 & 0.035 &  0.314 & 0.015  \\
              &            &                         &    &       & 655 &  2266 &  18 &  2.393 & 0.021 &  0.352 & 0.019  \\
              &            &                         &    &       & 665 &  2259 &  12 &  2.393 & 0.018 &  0.338 & 0.015  \\
              &            &                         &    &       & 665 &  2258 &  19 &  2.399 & 0.016 &  0.343 & 0.015  \\
NGC7052       & 21:18:33.1 & +26:26:55               & -5 & 14.00 & 505 &  4697 &  21 &  2.507 & 0.036 &  0.340 & 0.019  \\
IC1371        & 21:20:15.7 & -04:52:34               & -3 & 15.00 & 653 &  9011 &  20 &  2.451 & 0.045 &  0.335 & 0.018  \\
              &            &                         &    &       & 653 &  8985 &  18 &  2.434 & 0.031 &  0.319 & 0.014  \\
ESO145G006    & 21:27:31.8 & -60:49:27               & -2 & 13.96 & 655 &  4465 &  50 &  2.248 & 0.046 &  0.279 & 0.017  \\
IC5106        & 21:28:38.0 & -70:50:06               & -2 & 14.00 & 655 &  3857 &  26 &  2.197 & 0.044 &  0.232 & 0.017  \\
ESO047G034    & 21:31:44.4 & -76:28:47               & -2 & 14.10 & 655 &  3984 &  26 &  2.229 & 0.040 &  0.218 & 0.014  \\
NGC7077       & 21:29:59.6 & +02:24:50               & -5 & 14.30 & 665 &  1166 &  14 &  1.761 & 0.062 &  0.000 & 0.000  \\
NGC7075       & 21:31:33.2 & -38:37:04               & -3 & 13.90 & 665 &  5540 &  20 &  2.417 & 0.031 &  0.350 & 0.019  \\
NGC7079       & 21:32:35.1 & -44:04:00               & -2 & 12.76 & 667 &  2684 &  25 &  2.176 & 0.024 &  0.288 & 0.015  \\
IC1392        & 21:35:32.2 & +35:23:53               & -3 & 13.00 & 507 &  4392 &  20 &  2.396 & 0.037 &  0.312 & 0.015  \\
UGC11775      & 21:35:47.7 & +35:21:05               & -2 & 14.50 & 510 &  4574 &  28 &  2.289 & 0.040 &  0.302 & 0.014  \\
              &            &                         &    &       & 510 &  4582 &  25 &  2.302 & 0.028 &  0.296 & 0.010  \\
UGC11781      & 21:36:39.1 & +35:41:38               & -2 & 13.70 & 505 &  4624 &  24 &  2.195 & 0.042 &  0.293 & 0.017  \\
NGC7097       & 21:40:13.0 & -42:32:20               & -5 & 12.78 & 655 &  2601 &  30 &  2.318 & 0.050 &  0.294 & 0.017  \\
ESO531G019    & 21:40:12.4 & -24:48:24               & -2 & 14.40 & 659 & 12614 &  20 &  2.319 & 0.039 &  0.267 & 0.012  \\
ESO404G011    & 21:56:45.5 & -36:29:30               & -2 & 13.80 & 655 &  5840 &  34 &  1.906 & 0.051 &  0.000 & 0.000  \\
              &            &                         &    &       & 667 &  5878 &  30 &  1.857 & 0.040 &  0.114 & 0.021  \\
              &            &                         &    &       & 667 &  5906 &  24 &  1.825 & 0.040 &  0.121 & 0.017  \\
              &            &                         &    &       & 667 &  5852 &  29 &  1.769 & 0.044 &  0.130 & 0.017  \\
ESO075G044    & 21:58:18.2 & -71:26:34               & -2 & 14.16 & 656 &  3630 &  20 &  1.904 & 0.052 &  0.206 & 0.020  \\
              &            &                         &    &       & 664 &  3667 &  10 &  1.914 & 0.038 &  0.209 & 0.014  \\
ESO466G021    & 21:57:54.7 & -28:48:28               & -2 & 14.30 & 503 &  6936 &  45 &  2.457 & 0.050 &  0.340 & 0.013  \\
ESO466G026    & 21:58:43.3 & -28:27:57               & -5 & 13.80 & 655 &  6203 &  19 &  2.382 & 0.047 &  0.275 & 0.016  \\
ESO466G033    & 22:00:57.2 & -28:21:44               & -2 & 14.40 & 503 &  7150 &  51 &  2.242 & 0.039 &  0.262 & 0.019  \\
NGC7172       & 22:02:01.6 & -31:52:12               & -2 & 13.08 & 660 &  2547 &  28 &  2.349 & 0.029 &  0.262 & 0.015  \\
              &            &                         &    &       & 664 &  2551 &  20 &  2.324 & 0.020 &  0.258 & 0.009  \\
              &            &                         &    &       & 665 &  2532 &  24 &  2.302 & 0.018 &  0.265 & 0.016  \\
NGC7173       & 22:02:03.4 & -31:58:22               & -5 & 13.31 & 660 &  2599 &  24 &  2.331 & 0.036 &  0.325 & 0.017  \\
              &            &                         &    &       & 665 &  2610 &  22 &  2.341 & 0.017 &  0.318 & 0.009  \\
NGC7176       & 22:02:08.5 & -31:59:24               & -5 & 13.16 & 660 &  2549 &  23 &  2.403 & 0.018 &  0.333 & 0.018  \\
NGC7180       & 22:02:18.2 & -20:32:48               & -5 & 13.66 & 660 &  1522 &  22 &  1.972 & 0.058 &  0.218 & 0.019  \\
              &            &                         &    &       & 663 &  1520 &  20 &  1.985 & 0.035 &  0.213 & 0.015  \\
NGC7182       & 22:01:51.6 & -02:11:47               & -2 & 15.00 & 503 &  8030 &  20 &  2.262 & 0.042 &  0.310 & 0.019  \\
ESO466G046    & 22:02:44.1 & -31:59:26               & -2 & 14.30 & 664 &  2304 &  29 &  1.767 & 0.051 &  0.172 & 0.018  \\
              &            &                         &    &       & 665 &  2341 &  23 &  1.798 & 0.040 &  0.147 & 0.021  \\
NGC7185       & 22:02:56.7 & -20:28:17               & -2 & 14.11 & 659 &  1788 &  27 &  1.938 & 0.050 &  0.218 & 0.018  \\
              &            &                         &    &       & 660 &  1786 &  20 &  1.963 & 0.038 &  0.184 & 0.018  \\
              &            &                         &    &       & 663 &  1786 &  26 &  1.929 & 0.028 &  0.219 & 0.020  \\
              &            &                         &    &       & 663 &  1803 &  24 &  1.936 & 0.023 &  0.211 & 0.020  \\
IC5157        & 22:03:27.0 & -34:56:27               & -3 & 13.20 & 659 &  4451 &  25 &  2.384 & 0.047 &  0.335 & 0.015  \\
NGC7211       & 22:06:21.9 & -08:05:24               & -2 & 15.27 & 653 &  8287 &  35 &  2.280 & 0.027 &  0.225 & 0.018  \\
              &            &                         &    &       & 653 &  8251 &  33 &  2.257 & 0.024 &  0.235 & 0.013  \\
ESO237G040    & 22:08:22.0 & -49:26:06               & -3 & 15.11 & 802 & 10686 &  20 &  2.303 & 0.047 &  0.227 & 0.013  \\
NGC7213       & 22:09:16.9 & -47:09:57               & -2 & 11.61 & 667 &  1769 &  28 &  2.198 & 0.026 &  0.306 & 0.016  \\
UGC11929      & 22:09:37.5 & +39:16:59               & -2 & 14.40 & 507 &  4710 &  29 &  2.071 & 0.036 &  0.177 & 0.014  \\
NGC7216       & 22:12:36.9 & -68:39:39               & -5 & 14.20 & 660 &  3529 &  21 &  2.237 & 0.027 &  0.306 & 0.017  \\
MCG-02-56-026 & 22:15:02.5 & -11:31:00               & -2 & 14.50 & 659 &  2775 &  31 &  1.930 & 0.059 &  0.184 & 0.017  \\
              &            &                         &    &       & 652 &  2802 &  22 &  1.708 & 0.039 &  0.161 & 0.019  \\
              &            &                         &    &       & 667 &  2792 &  25 &  1.761 & 0.044 &  0.180 & 0.021  \\
NGC7239       & 22:15:01.4 & -05:03:09               & -3 & 15.42 & 653 &  7785 &  20 &  2.148 & 0.041 &  0.255 & 0.018  \\
              &            &                         &    &       & 653 &  7811 &  15 &  2.156 & 0.027 &  0.221 & 0.014  \\
ESO467G037    & 22:16:14.1 & -27:24:07               & -3 & 13.90 & 655 &  5483 &  12 &  2.463 & 0.045 &  0.273 & 0.020  \\
NGC7265       & 22:22:27.4 & +36:12:35               & -2 & 13.70 & 507 &  5083 &  26 &  2.411 & 0.027 &  0.316 & 0.014  \\
MCG-01-57-004 & 22:23:39.1 & -03:25:51               & -2 & 14.50 & 653 &  2965 &  24 &  2.291 & 0.040 &  0.255 & 0.014  \\
NGC7274       & 22:24:11.1 & +36:07:32               & -5 & 14.20 & 505 &  6059 &  38 &  2.456 & 0.037 &  0.345 & 0.016  \\
ESO533G025    & 22:25:30.7 & -25:38:44               & -2 & 13.70 & 655 &  4504 &  24 &  2.145 & 0.036 &  0.259 & 0.013  \\
IC1445        & 22:25:30.3 & -17:14:36               & -2 & 14.00 & 660 &  2630 &  19 &  2.072 & 0.059 &  0.261 & 0.015  \\
NGC7280       & 22:26:27.5 & +16:08:54               & -2 & 13.60 & 501 &  1832 &  20 &  2.039 & 0.062 &  0.238 & 0.017  \\
              &            &                         &    &       & 659 &  1840 &  15 &  2.011 & 0.038 &  0.215 & 0.017  \\
              &            &                         &    &       & 664 &  1828 &  18 &  2.015 & 0.032 &  0.266 & 0.018  \\
              &            &                         &    &       & 664 &  1812 &  15 &  2.028 & 0.025 &  0.000 & 0.000  \\
ESO533G035    & 22:30:07.5 & -26:46:24               & -2 & 14.40 & 653 &  9930 &  37 &  2.266 & 0.028 &  0.296 & 0.019  \\
              &            &                         &    &       & 653 &  9937 &  33 &  2.263 & 0.026 &  0.290 & 0.008  \\
NGC7302       & 22:32:24.0 & -14:07:13               & -3 & 13.50 & 659 &  2692 &  65 &  2.160 & 0.037 &  0.267 & 0.018  \\
              &            &                         &    &       & 802 &  2677 &  63 &  2.178 & 0.028 &  0.254 & 0.014  \\
              &            &                         &    &       & 667 &  2636 &  55 &  2.184 & 0.022 &  0.248 & 0.015  \\
NGC7308       & 22:34:32.1 & -12:56:01               & -3 & 14.00 & 653 &  7706 &  26 &  2.426 & 0.020 &  0.316 & 0.018  \\
              &            &                         &    &       & 653 &  7709 &  25 &  2.412 & 0.014 &  0.311 & 0.006  \\
NGC7315       & 22:35:28.8 & +34:49:33               & -2 & 13.80 & 507 &  6273 &  28 &  2.447 & 0.043 &  0.299 & 0.015  \\
NGC7330       & 22:36:56.5 & +38:32:51               & -5 & 13.60 & 505 &  5301 &  41 &  2.414 & 0.038 &  0.340 & 0.017  \\
NGC7332       & 22:37:24.5 & +23:47:52               & -2 & 12.00 & 503 &  1259 &  26 &  2.133 & 0.040 &  0.192 & 0.019  \\
NGC7351       & 22:41:26.8 & -04:26:40               & -2 & 13.50 & 501 &   892 &  26 &  1.793 & 0.048 &  0.105 & 0.021  \\
              &            &                         &    &       & 659 &   897 &  23 &  1.710 & 0.039 &  0.110 & 0.017  \\
              &            &                         &    &       & 803 &   903 &  22 &  1.719 & 0.047 &  0.120 & 0.016  \\
              &            &                         &    &       & 803 &   886 &  18 &  1.735 & 0.046 &  0.127 & 0.017  \\
              &            &                         &    &       & 660 &   885 &  19 &  1.737 & 0.046 &  0.127 & 0.021  \\
              &            &                         &    &       & 665 &   884 &  22 &  1.728 & 0.046 &  0.000 & 0.000  \\
NGC7360       & 22:43:33.9 & +04:09:06               & -5 & 14.50 & 507 &  4671 &  28 &  2.033 & 0.043 &  0.197 & 0.015  \\
NGC7364       & 22:44:24.3 & -00:09:43               & -2 & 13.00 & 653 &  4853 &  24 &  2.212 & 0.043 &  0.197 & 0.016  \\
              &            &                         &    &       & 653 &  4874 &  23 &  2.210 & 0.026 &  0.209 & 0.011  \\
NGC7359       & 22:44:47.4 & -23:41:13               & -2 & 13.80 & 660 &  3247 &  29 &  2.187 & 0.017 &  0.212 & 0.017  \\
              &            &                         &    &       & 663 &  3261 &  21 &  2.177 & 0.014 &  0.243 & 0.016  \\
NGC7358       & 22:45:36.1 & -65:07:12               & -2 & 13.26 & 803 &  3337 &  21 &  2.189 & 0.033 &  0.281 & 0.016  \\
NGC7365       & 22:45:10.0 & -19:57:08               & -5 & 12.90 & 655 &  3058 &  19 &  2.082 & 0.038 &  0.206 & 0.015  \\
UGC12179      & 22:45:04.1 & +33:59:45               & -2 & 14.50 & 507 &  7005 &  29 &  2.360 & 0.018 &  0.298 & 0.017  \\
NGC7391       & 22:50:36.5 & -01:32:34               & -5 & 13.70 & 660 &  3046 &  26 &  2.352 & 0.037 &  0.329 & 0.018  \\
NGC7404       & 22:54:18.7 & -39:18:55               & -3 & 13.10 & 655 &  1914 &  21 &  1.859 & 0.053 &  0.167 & 0.017  \\
              &            &                         &    &       & 665 &  1894 &  12 &  1.834 & 0.035 &  0.183 & 0.016  \\
UGC12242      & 22:54:25.6 & +32:27:10               & -5 & 14.50 & 505 &  6768 &  32 &  2.435 & 0.022 &  0.311 & 0.017  \\
IC5267B       & 22:56:57.1 & -43:45:35               & -2 & 14.10 & 665 &  1758 &  28 &  1.645 & 0.079 &  0.136 & 0.019  \\
IC1459        & 22:57:09.3 & -36:27:37               & -5 & 11.24 & 660 &  1740 &  42 &  2.492 & 0.040 &  0.320 & 0.015  \\
IC5269        & 22:57:43.5 & -36:01:33               & -2 & 13.83 & 660 &  2212 &  27 &  1.931 & 0.043 &  0.209 & 0.019  \\
              &            &                         &    &       & 663 &  2202 &  19 &  1.933 & 0.034 &  0.240 & 0.019  \\
NGC7457       & 23:01:00.1 & +30:08:43               & -2 & 12.30 & 510 &   823 &  23 &  1.826 & 0.041 &  0.141 & 0.020  \\
NGC7458       & 23:01:28.5 & +01:45:11               & -5 & 13.90 & 660 &  5007 &  26 &  2.267 & 0.039 &  0.252 & 0.017  \\
NGC7461       & 23:01:48.3 & +15:34:55               & -2 & 14.50 & 508 &  4241 &  39 &  2.205 & 0.036 &  0.291 & 0.017  \\
              &            &                         &    &       & 508 &  4240 &  37 &  2.212 & 0.028 &  0.311 & 0.014  \\
              &            &                         &    &       & 508 &  4216 &  36 &  2.219 & 0.023 &  0.299 & 0.016  \\
NGC7465       & 23:02:00.9 & +15:57:55               & -2 & 13.30 & 667 &  1967 &  23 &  1.954 & 0.063 &  0.147 & 0.020  \\
ESO027G021    & 23:04:19.6 & -79:28:01               & -2 & 14.00 & 656 &  2665 &  29 &  2.143 & 0.028 &  0.000 & 0.000  \\
NGC7468       & 23:02:59.2 & +16:36:16               & -5 & 14.00 & 665 &  2122 &  12 &  1.771 & 0.044 &  0.000 & 0.000  \\
              &            &                         &    &       & 510 &  2089 &   3 &  1.700 & 0.048 &  0.000 & 0.000  \\
NGC7485       & 23:06:04.9 & +34:06:33               & -2 & 14.20 & 505 &  5873 &  60 &  2.436 & 0.026 &  0.318 & 0.018  \\
IC1473        & 23:11:05.6 & +29:38:34               & -2 & 14.20 & 508 &   866 &  36 &  1.815 & 0.064 &  0.147 & 0.019  \\
              &            &                         &    &       & 508 &   841 &  27 &  1.784 & 0.044 &  0.100 & 0.018  \\
NGC7507       & 23:12:07.5 & -28:32:28               & -3 & 11.56 & 651 &  1574 &  19 &  2.337 & 0.029 &  0.325 & 0.014  \\
              &            &                         &    &       & 657 &  1590 &  17 &  2.342 & 0.023 &  0.363 & 0.016  \\
              &            &                         &    &       & 663 &  1563 &  14 &  2.339 & 0.020 &  0.305 & 0.018  \\
              &            &                         &    &       & 653 &  1608 &  13 &  2.342 & 0.017 &  0.307 & 0.017  \\
              &            &                         &    &       & 655 &  1590 &  14 &  2.343 & 0.015 &  0.309 & 0.017  \\
              &            &                         &    &       & 655 &  1596 &  17 &  2.343 & 0.013 &  0.296 & 0.018  \\
              &            &                         &    &       & 802 &  1609 &   9 &  2.336 & 0.012 &  0.301 & 0.015  \\
              &            &                         &    &       & 656 &  1547 &  15 &  2.339 & 0.011 &  0.332 & 0.018  \\
              &            &                         &    &       & 660 &  1556 &  18 &  2.339 & 0.010 &  0.305 & 0.019  \\
NGC7512       & 23:12:20.6 & +31:07:38               & -5 & 14.10 & 505 &  7057 &  27 &  2.237 & 0.034 &  0.256 & 0.014  \\
NGC7550       & 23:15:16.1 & +18:57:39               & -3 & 13.90 & 501 &  5115 &  31 &  2.461 & 0.039 &  0.318 & 0.017  \\
NGC7556       & 23:15:45.0 & -02:22:49               & -3 & 16.42 & 505 &  7480 &  60 &  2.408 & 0.036 &  0.349 & 0.014  \\
              &            &                         &    &       & 656 &  7435 &  58 &  2.435 & 0.026 &  0.280 & 0.017  \\
              &            &                         &    &       & 802 &  7484 &  51 &  2.445 & 0.022 &  0.323 & 0.017  \\
              &            &                         &    &       & 665 &  7506 &  51 &  2.415 & 0.019 &  0.341 & 0.019  \\
NGC7562       & 23:15:57.6 & +06:41:15               & -5 & 13.24 & 660 &  3640 &  16 &  2.382 & 0.025 &  0.309 & 0.016  \\
NGC7576       & 23:17:22.9 & -04:43:36               & -2 & 14.50 & 501 &  3588 &  40 &  2.154 & 0.048 &  0.211 & 0.018  \\
              &            &                         &    &       & 655 &  3562 &  31 &  2.127 & 0.035 &  0.000 & 0.000  \\
UGC12482      & 23:17:32.9 & +29:01:20               & -5 & 14.40 & 505 &  6970 &  22 &  2.514 & 0.027 &  0.345 & 0.020  \\
NGC7585       & 23:18:01.4 & -04:39:03               & -2 & 12.50 & 655 &  3525 &  49 &  2.268 & 0.061 &  0.228 & 0.011  \\
UGC12515      & 23:19:51.2 & +26:15:46               & -2 & 14.10 & 502 &  5895 &  24 &  2.254 & 0.040 &  0.325 & 0.017  \\
              &            &                         &    &       & 667 &  5816 &  16 &  2.322 & 0.024 &  0.295 & 0.017  \\
NGC7618       & 23:19:47.4 & +42:51:11               & -5 & 14.30 & 505 &  5075 &  65 &  2.474 & 0.045 &  0.368 & 0.017  \\
UGC12517      & 23:19:54.5 & +43:57:26               & -5 & 14.50 & 505 &  5471 &  43 &  2.356 & 0.043 &  0.313 & 0.020  \\
NGC7619       & 23:20:14.7 & +08:12:23               & -5 & 12.78 & 651 &  3775 &  20 &  2.526 & 0.028 &  0.341 & 0.016  \\
NGC7623       & 23:20:30.1 & +08:23:45               & -2 & 14.17 & 502 &  3628 &  30 &  2.324 & 0.039 &  0.282 & 0.016  \\
NGC7625       & 23:20:30.1 & +17:13:34               & -2 & 13.45 & 507 &  1632 &  10 &  2.161 & 0.038 &  0.000 & 0.000  \\
              &            &                         &    &       & 664 &  1640 &  21 &  1.985 & 0.032 &  0.000 & 0.000  \\
              &            &                         &    &       & 665 &  1646 &  15 &  2.000 & 0.024 &  0.000 & 0.000  \\
NGC7626       & 23:20:42.7 & +08:12:59               & -5 & 12.90 & 651 &  3396 &  25 &  2.409 & 0.018 &  0.344 & 0.016  \\
              &            &                         &    &       & 510 &  3423 &  21 &  2.414 & 0.017 &  0.344 & 0.014  \\
NGC7628       & 23:20:54.9 & +25:53:54               & -5 & 13.80 & 502 &  4168 &  20 &  2.198 & 0.043 &  0.266 & 0.012  \\
NGC7634       & 23:21:42.0 & +08:53:14               & -2 & 13.70 & 501 &  3197 &  45 &  2.260 & 0.029 &  0.317 & 0.019  \\
NGC7648       & 23:23:54.3 & +09:40:04               & -2 & 13.50 & 501 &  3473 &  71 &  2.144 & 0.049 &  0.000 & 0.000  \\
NGC7671       & 23:27:19.4 & +12:28:04               & -2 & 13.89 & 502 &  3873 &  43 &  2.414 & 0.022 &  0.333 & 0.012  \\
NGC7680       & 23:28:34.9 & +32:24:59               & -3 & 13.50 & 505 &  5132 &  22 &  2.395 & 0.038 &  0.346 & 0.018  \\
NGC7676       & 23:29:02.0 & -59:43:04               & -5 & 14.10 & 660 &  3355 &  28 &  2.320 & 0.033 &  0.305 & 0.014  \\
NGC7679       & 23:28:46.5 & +03:30:39               & -2 & 13.47 & 665 &  5156 &  25 &  1.840 & 0.071 &  0.094 & 0.021  \\
              &            &                         &    &       & 665 &  5174 &  24 &  1.898 & 0.042 &  0.000 & 0.000  \\
UGC12620      & 23:28:54.8 & +17:18:29               & -2 & 14.20 & 502 &  6767 &  40 &  2.555 & 0.023 &  0.281 & 0.015  \\
IC1492        & 23:30:36.0 & -03:02:23               & -2 & 14.50 & 656 &  5262 &  22 &  2.385 & 0.029 &  0.312 & 0.017  \\
UGC12655      & 23:32:29.0 & +23:55:50               & -2 & 14.00 & 503 &  5090 &  29 &  2.260 & 0.022 &  0.274 & 0.013  \\
UGC12657      & 23:32:43.7 & +29:27:37               & -2 & 14.50 & 505 &  5500 &  30 &  2.345 & 0.036 &  0.315 & 0.018  \\
IC5328        & 23:33:17.2 & -45:00:55               & -5 & 12.21 & 660 &  3155 &  18 &  2.291 & 0.041 &  0.288 & 0.017  \\
NGC7701       & 23:34:31.5 & -02:51:16               & -2 & 14.50 & 656 &  5300 &  24 &  2.303 & 0.037 &  0.294 & 0.015  \\
NGC7743       & 23:44:21.1 & +09:56:00               & -2 & 12.50 & 660 &  1673 &  25 &  1.917 & 0.048 &  0.124 & 0.017  \\
              &            &                         &    &       & 664 &  1657 &  21 &  1.924 & 0.036 &  0.176 & 0.018  \\
              &            &                         &    &       & 665 &  1672 &  19 &  1.932 & 0.028 &  0.196 & 0.016  \\
D54-029       & 23:45:51.8 & -28:15:09               & -2 &  0.00 & 653 & 18388 &  45 &  2.119 & 0.059 &  0.240 & 0.015  \\
IC5349        & 23:46:22.4 & -28:00:07               & -2 & 15.50 & 503 &  7874 &  32 &  2.259 & 0.028 &  0.276 & 0.013  \\
D54-080       & 23:46:22.4 & -28:00:07               & -5 & 15.03 & 503 &  8648 &  44 &  2.237 & 0.041 &  0.272 & 0.020  \\
NGC7751       & 23:46:58.4 & +06:51:42               & -5 & 13.90 & 651 &  3258 &  25 &  1.909 & 0.073 &  0.250 & 0.018  \\
              &            &                         &    &       & 502 &  3269 &  22 &  2.017 & 0.038 &  0.265 & 0.014  \\
              &            &                         &    &       & 663 &  3237 &  18 &  2.052 & 0.028 &  0.269 & 0.017  \\
              &            &                         &    &       & 665 &  3221 &  17 &  2.053 & 0.025 &  0.228 & 0.019  \\
D54-083       & 23:47:12.1 & -27:55:48               & -2 & 16.14 & 802 &  8821 &  70 &  1.987 & 0.044 &  0.279 & 0.017  \\
              &            &                         &    &       & 665 &  8771 &  63 &  2.053 & 0.024 &  0.299 & 0.014  \\
D54-060       & 23:47:16.4 & -28:07:17               & -5 & 16.35 & 503 &  8416 &  46 &  2.225 & 0.044 &  0.277 & 0.013  \\
D54-059       & 23:47:23.2 & -28:07:07               & -2 & 14.88 & 503 &  8416 &  35 &  2.247 & 0.032 &  0.338 & 0.015  \\
IC5354        & 23:47:27.9 & -28:08:01               & -5 & 14.76 & 503 &  8225 &  66 &  2.479 & 0.026 &  0.323 & 0.017  \\
IC5353        & 23:47:28.3 & -28:06:31               & -5 & 14.20 & 503 &  8220 &  65 &  2.471 & 0.038 &  0.347 & 0.015  \\
D54-055       & 23:47:31.9 & -28:06:26               & -5 & 14.05 & 503 &  8429 &  20 &  2.250 & 0.038 &  0.357 & 0.019  \\
D54-074       & 23:47:39.4 & -28:00:34               & -2 & 17.25 & 503 &  7927 &  63 &  1.951 & 0.050 &  0.255 & 0.019  \\
D54-032       & 23:48:20.5 & -28:13:54               & -5 & 15.05 & 653 &  8079 &  55 &  2.557 & 0.046 &  0.329 & 0.017  \\
D54-026       & 23:48:25.5 & -28:16:37               & -2 & 15.85 & 503 &  8243 &  45 &  2.244 & 0.036 &  0.297 & 0.018  \\
D54-037       & 23:48:26.8 & -28:08:59               & -2 & 16.81 & 664 &  9263 &  74 &  1.961 & 0.053 &  0.261 & 0.021  \\
NGC7761       & 23:51:28.7 & -13:22:53               & -2 & 14.00 & 653 &  7190 &  23 &  2.210 & 0.032 &  0.253 & 0.013  \\
              &            &                         &    &       & 653 &  7188 &  21 &  2.210 & 0.023 &  0.253 & 0.010  \\
ESO471G027    & 23:51:50.4 & -27:57:55               & -2 & 14.50 & 655 &  8803 &  36 &  2.140 & 0.040 &  0.186 & 0.016  \\
NGC7777       & 23:53:12.4 & +28:17:01               & -2 & 14.50 & 503 &  6991 &  27 &  2.450 & 0.020 &  0.327 & 0.013  \\
NGC7778       & 23:53:19.6 & +07:52:15               & -5 & 13.80 & 660 &  5294 &  28 &  2.289 & 0.045 &  0.316 & 0.020  \\
UGC12835      & 23:53:56.7 & +28:29:33               & -5 & 14.40 & 502 &  6902 &  28 &  2.408 & 0.030 &  0.305 & 0.014  \\
UGC12840      & 23:54:30.2 & +28:52:16               & -2 & 14.30 & 502 &  6846 &  36 &  1.978 & 0.057 &  0.267 & 0.017  \\
              &            &                         &    &       & 667 &  6802 &  31 &  2.104 & 0.025 &  0.274 & 0.011  \\
NGC7786       & 23:55:21.7 & +21:35:17               & -5 & 13.90 & 667 &  4316 &  40 &  1.926 & 0.061 &  0.131 & 0.020  \\
NGC7785       & 23:55:18.8 & +05:54:56               & -5 & 13.22 & 660 &  3834 &  20 &  2.434 & 0.020 &  0.308 & 0.017  \\
NGC7796       & 23:58:59.8 & -55:27:24               & -5 & 12.58 & 660 &  3347 &  25 &  2.401 & 0.044 &  0.336 & 0.018  \\
NGC7805       & 00:01:27.1 & +31:26:02               & -2 & 14.30 & 667 &  4945 &  21 &  2.179 & 0.024 &  0.267 & 0.013  \\
NGC7810       & 00:02:19.3 & +12:58:16               & -2 & 14.30 & 501 &  5475 &  29 &  2.227 & 0.031 &  0.000 & 0.000  \\
\enddata
\end{deluxetable}
